Nucleosynthesis and Evolution of Massive Metal-Free Stars

The evolution and explosion of metal-free stars with masses 10--100 solar masses are followed, and their nucleosynthetic yields, light curves, and remnant masses determined. When the supernova yields are integrated over a Salpeter initial mass function, the resulting elemental abundance pattern is qualitatively solar, but with marked deficiencies of odd-Z elements with 7 <= Z <= 13. Neglecting the contribution of the neutrino wind from the neutron stars that they make, no appreciable abundances are made for elements heavier than germanium. The computed pattern compares favorably with what has been observed in metal-deficient stars with [Z] ~< -3. Most of the stars end their lives as blue supergiants and make supernovae with distinctive light curves resembling SN 1987A, but some produce primary nitrogen by dredge up and become red supergiants. A novel automated fitting algorithm is developed for determining optimal combinations of explosion energy, mixing, and initial mass function in the large model data base to agree with specified data sets. The model is applied to the low metallicity sample of Cayrel et al. (2004) and the two ultra-iron-poor stars HE0107-5240 and HE1327-2326. Best agreement with these low metallicity stars is achieved with very little mixing, and none of the metal-deficient data sets considered show the need for a high energy explosion component. To the contrary, explosion energies somewhat less than 1.2 B seem to be preferred in most cases. (abbreviated)

==> (inline-0) <==
\begin{tabular}{rrrrrrrrlrrlr}
\hline
\hline
\noalign{\smallskip}
mass & $E$(HII) & $N_\gamma$(HII) & $\bar{\lambda}$(HII) & $E$(HeII) & $N_\gamma$(HeII) & $\bar{\lambda}$(HeII) & $E$(HeIII) & $N_\gamma$(HeIII) & $\bar{\lambda}$(HeIII) & $E$(LW) & $N_\gamma$(LW) & $\bar{\lambda}$(LW) \\
\Msun & (erg) &  & ($\AA$) & (erg) &  & ($\AA$) & (erg) &  & ($\AA$) & (erg) &  & ($\AA$) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 10.0 & $1.23\E{ 52}$ & $3.96\E{ 62}$ &   637.94 & $2.82\E{ 51}$ & $5.92\E{ 61}$ &   417.56 & $1.18\E{ 49}$ & $1.25\E{ 59}$ &   210.23 & $3.33\E{ 51}$ & $1.69\E{ 62}$ &   1005.1 \\
 10.2 & $1.28\E{ 52}$ & $4.10\E{ 62}$ &   635.96 & $2.98\E{ 51}$ & $6.26\E{ 61}$ &   416.80 & $1.34\E{ 49}$ & $1.41\E{ 59}$ &   210.05 & $3.40\E{ 51}$ & $1.72\E{ 62}$ &   1005.0 \\
 10.4 & $1.36\E{ 52}$ & $4.36\E{ 62}$ &   636.00 & $3.18\E{ 51}$ & $6.67\E{ 61}$ &   416.50 & $1.49\E{ 49}$ & $1.57\E{ 59}$ &   209.87 & $3.64\E{ 51}$ & $1.84\E{ 62}$ &   1005.1 \\
 10.5 & $1.36\E{ 52}$ & $4.34\E{ 62}$ &   633.01 & $3.27\E{ 51}$ & $6.84\E{ 61}$ &   415.66 & $1.61\E{ 49}$ & $1.70\E{ 59}$ &   209.78 & $3.54\E{ 51}$ & $1.79\E{ 62}$ &   1004.9 \\
 10.6 & $1.37\E{ 52}$ & $4.37\E{ 62}$ &   631.94 & $3.33\E{ 51}$ & $6.96\E{ 61}$ &   415.27 & $1.70\E{ 49}$ & $1.79\E{ 59}$ &   209.70 & $3.53\E{ 51}$ & $1.79\E{ 62}$ &   1004.9 \\
 10.7 & $1.40\E{ 52}$ & $4.44\E{ 62}$ &   630.92 & $3.42\E{ 51}$ & $7.15\E{ 61}$ &   414.87 & $1.80\E{ 49}$ & $1.90\E{ 59}$ &   209.60 & $3.57\E{ 51}$ & $1.81\E{ 62}$ &   1004.9 \\
 10.8 & $1.43\E{ 52}$ & $4.53\E{ 62}$ &   629.96 & $3.53\E{ 51}$ & $7.36\E{ 61}$ &   414.47 & $1.92\E{ 49}$ & $2.02\E{ 59}$ &   209.51 & $3.61\E{ 51}$ & $1.83\E{ 62}$ &   1004.9 \\
 10.9 & $1.45\E{ 52}$ & $4.59\E{ 62}$ &   629.10 & $3.60\E{ 51}$ & $7.52\E{ 61}$ &   414.17 & $2.01\E{ 49}$ & $2.12\E{ 59}$ &   209.44 & $3.64\E{ 51}$ & $1.84\E{ 62}$ &   1004.8 \\
 11.0 & $1.47\E{ 52}$ & $4.65\E{ 62}$ &   628.14 & $3.69\E{ 51}$ & $7.70\E{ 61}$ &   413.80 & $2.12\E{ 49}$ & $2.23\E{ 59}$ &   209.35 & $3.67\E{ 51}$ & $1.85\E{ 62}$ &   1004.8 \\
 11.1 & $1.54\E{ 52}$ & $4.87\E{ 62}$ &   627.64 & $3.89\E{ 51}$ & $8.10\E{ 61}$ &   413.54 & $2.29\E{ 49}$ & $2.41\E{ 59}$ &   209.27 & $3.83\E{ 51}$ & $1.94\E{ 62}$ &   1004.7 \\
 11.2 & $1.52\E{ 52}$ & $4.79\E{ 62}$ &   626.29 & $3.88\E{ 51}$ & $8.07\E{ 61}$ &   413.09 & $2.35\E{ 49}$ & $2.48\E{ 59}$ &   209.19 & $3.73\E{ 51}$ & $1.88\E{ 62}$ &   1004.7 \\
 11.3 & $1.56\E{ 52}$ & $4.90\E{ 62}$ &   625.03 & $4.02\E{ 51}$ & $8.36\E{ 61}$ &   412.61 & $2.53\E{ 49}$ & $2.66\E{ 59}$ &   209.09 & $3.78\E{ 51}$ & $1.91\E{ 62}$ &   1004.7 \\
 11.4 & $1.62\E{ 52}$ & $5.10\E{ 62}$ &   626.75 & $4.12\E{ 51}$ & $8.56\E{ 61}$ &   412.89 & $2.59\E{ 49}$ & $2.72\E{ 59}$ &   209.02 & $4.00\E{ 51}$ & $2.03\E{ 62}$ &   1004.8 \\
 11.5 & $1.59\E{ 52}$ & $5.00\E{ 62}$ &   623.35 & $4.18\E{ 51}$ & $8.68\E{ 61}$ &   411.94 & $2.77\E{ 49}$ & $2.92\E{ 59}$ &   208.92 & $3.82\E{ 51}$ & $1.93\E{ 62}$ &   1004.6 \\
 11.6 & $1.62\E{ 52}$ & $5.07\E{ 62}$ &   622.49 & $4.28\E{ 51}$ & $8.86\E{ 61}$ &   411.61 & $2.91\E{ 49}$ & $3.06\E{ 59}$ &   208.84 & $3.85\E{ 51}$ & $1.95\E{ 62}$ &   1004.6 \\
 11.7 & $1.66\E{ 52}$ & $5.20\E{ 62}$ &   622.49 & $4.39\E{ 51}$ & $9.09\E{ 61}$ &   411.51 & $3.02\E{ 49}$ & $3.18\E{ 59}$ &   208.78 & $3.95\E{ 51}$ & $2.00\E{ 62}$ &   1004.6 \\
 11.8 & $1.67\E{ 52}$ & $5.22\E{ 62}$ &   620.52 & $4.49\E{ 51}$ & $9.29\E{ 61}$ &   410.87 & $3.22\E{ 49}$ & $3.39\E{ 59}$ &   208.68 & $3.91\E{ 51}$ & $1.98\E{ 62}$ &   1004.5 \\
 11.9 & $1.69\E{ 52}$ & $5.29\E{ 62}$ &   620.17 & $4.57\E{ 51}$ & $9.45\E{ 61}$ &   410.70 & $3.33\E{ 49}$ & $3.50\E{ 59}$ &   208.62 & $3.95\E{ 51}$ & $2.00\E{ 62}$ &   1004.5 \\
 12.0 & $1.72\E{ 52}$ & $5.36\E{ 62}$ &   619.48 & $4.67\E{ 51}$ & $9.64\E{ 61}$ &   410.42 & $3.47\E{ 49}$ & $3.64\E{ 59}$ &   208.55 & $3.99\E{ 51}$ & $2.02\E{ 62}$ &   1004.5 \\
 12.2 & $1.83\E{ 52}$ & $5.71\E{ 62}$ &   620.07 & $4.94\E{ 51}$ & $1.02\E{ 62}$ &   410.25 & $3.79\E{ 49}$ & $3.98\E{ 59}$ &   208.39 & $4.29\E{ 51}$ & $2.17\E{ 62}$ &   1004.6 \\
 12.4 & $1.82\E{ 52}$ & $5.65\E{ 62}$ &   615.92 & $5.09\E{ 51}$ & $1.05\E{ 62}$ &   409.03 & $4.19\E{ 49}$ & $4.39\E{ 59}$ &   208.23 & $4.11\E{ 51}$ & $2.08\E{ 62}$ &   1004.4 \\
 12.6 & $1.87\E{ 52}$ & $5.80\E{ 62}$ &   614.63 & $5.30\E{ 51}$ & $1.09\E{ 62}$ &   408.51 & $4.53\E{ 49}$ & $4.74\E{ 59}$ &   208.09 & $4.18\E{ 51}$ & $2.11\E{ 62}$ &   1004.3 \\
 12.8 & $1.93\E{ 52}$ & $5.94\E{ 62}$ &   613.05 & $5.52\E{ 51}$ & $1.13\E{ 62}$ &   407.88 & $4.93\E{ 49}$ & $5.16\E{ 59}$ &   207.95 & $4.24\E{ 51}$ & $2.15\E{ 62}$ &   1004.3 \\
 13.0 & $1.98\E{ 52}$ & $6.10\E{ 62}$ &   611.94 & $5.73\E{ 51}$ & $1.18\E{ 62}$ &   407.45 & $5.27\E{ 49}$ & $5.51\E{ 59}$ &   207.84 & $4.32\E{ 51}$ & $2.19\E{ 62}$ &   1004.3 \\
 13.2 & $2.04\E{ 52}$ & $6.26\E{ 62}$ &   610.67 & $5.95\E{ 51}$ & $1.22\E{ 62}$ &   406.93 & $5.68\E{ 49}$ & $5.94\E{ 59}$ &   207.71 & $4.40\E{ 51}$ & $2.22\E{ 62}$ &   1004.2 \\
 13.4 & $2.09\E{ 52}$ & $6.40\E{ 62}$ &   609.16 & $6.17\E{ 51}$ & $1.26\E{ 62}$ &   406.34 & $6.13\E{ 49}$ & $6.41\E{ 59}$ &   207.57 & $4.46\E{ 51}$ & $2.25\E{ 62}$ &   1004.2 \\
 13.6 & $2.14\E{ 52}$ & $6.56\E{ 62}$ &   607.92 & $6.40\E{ 51}$ & $1.31\E{ 62}$ &   405.86 & $6.57\E{ 49}$ & $6.86\E{ 59}$ &   207.45 & $4.53\E{ 51}$ & $2.29\E{ 62}$ &   1004.2 \\
 13.8 & $2.20\E{ 52}$ & $6.72\E{ 62}$ &   606.67 & $6.64\E{ 51}$ & $1.35\E{ 62}$ &   405.36 & $7.04\E{ 49}$ & $7.35\E{ 59}$ &   207.33 & $4.60\E{ 51}$ & $2.33\E{ 62}$ &   1004.1 \\
 14.0 & $2.25\E{ 52}$ & $6.87\E{ 62}$ &   605.34 & $6.87\E{ 51}$ & $1.40\E{ 62}$ &   404.83 & $7.55\E{ 49}$ & $7.87\E{ 59}$ &   207.20 & $4.67\E{ 51}$ & $2.36\E{ 62}$ &   1004.1 \\
 14.2 & $2.31\E{ 52}$ & $7.02\E{ 62}$ &   604.03 & $7.11\E{ 51}$ & $1.45\E{ 62}$ &   404.29 & $8.09\E{ 49}$ & $8.44\E{ 59}$ &   207.07 & $4.73\E{ 51}$ & $2.39\E{ 62}$ &   1004.0 \\
 14.4 & $2.38\E{ 52}$ & $7.21\E{ 62}$ &   602.46 & $7.41\E{ 51}$ & $1.51\E{ 62}$ &   403.70 & $8.75\E{ 49}$ & $9.11\E{ 59}$ &   206.95 & $4.81\E{ 51}$ & $2.43\E{ 62}$ &   1004.0 \\
 14.6 & $2.43\E{ 52}$ & $7.38\E{ 62}$ &   602.15 & $7.61\E{ 51}$ & $1.55\E{ 62}$ &   403.52 & $9.11\E{ 49}$ & $9.48\E{ 59}$ &   206.87 & $4.91\E{ 51}$ & $2.48\E{ 62}$ &   1004.0 \\
 14.8 & $2.48\E{ 52}$ & $7.51\E{ 62}$ &   600.58 & $7.85\E{ 51}$ & $1.59\E{ 62}$ &   402.91 & $9.76\E{ 49}$ & $1.02\E{ 60}$ &   206.74 & $4.95\E{ 51}$ & $2.50\E{ 62}$ &   1003.9 \\
 15.0 & $2.60\E{ 52}$ & $7.85\E{ 62}$ &   599.82 & $8.27\E{ 51}$ & $1.68\E{ 62}$ &   402.59 & $1.05\E{ 50}$ & $1.09\E{ 60}$ &   206.66 & $5.15\E{ 51}$ & $2.60\E{ 62}$ &   1003.9 \\
 15.2 & $2.69\E{ 52}$ & $8.12\E{ 62}$ &   598.97 & $8.62\E{ 51}$ & $1.75\E{ 62}$ &   402.21 & $1.12\E{ 50}$ & $1.16\E{ 60}$ &   206.57 & $5.31\E{ 51}$ & $2.68\E{ 62}$ &   1003.9 \\
 15.4 & $2.67\E{ 52}$ & $8.02\E{ 62}$ &   597.42 & $8.63\E{ 51}$ & $1.75\E{ 62}$ &   401.67 & $1.16\E{ 50}$ & $1.20\E{ 60}$ &   206.45 & $5.18\E{ 51}$ & $2.62\E{ 62}$ &   1003.9 \\
 15.6 & $2.75\E{ 52}$ & $8.25\E{ 62}$ &   596.18 & $8.98\E{ 51}$ & $1.81\E{ 62}$ &   401.17 & $1.24\E{ 50}$ & $1.29\E{ 60}$ &   206.34 & $5.29\E{ 51}$ & $2.67\E{ 62}$ &   1003.8 \\
 15.8 & $2.79\E{ 52}$ & $8.37\E{ 62}$ &   595.65 & $9.16\E{ 51}$ & $1.85\E{ 62}$ &   400.94 & $1.28\E{ 50}$ & $1.33\E{ 60}$ &   206.26 & $5.35\E{ 51}$ & $2.70\E{ 62}$ &   1003.8 \\
 16.0 & $2.86\E{ 52}$ & $8.56\E{ 62}$ &   594.70 & $9.44\E{ 51}$ & $1.90\E{ 62}$ &   400.56 & $1.35\E{ 50}$ & $1.41\E{ 60}$ &   206.17 & $5.44\E{ 51}$ & $2.75\E{ 62}$ &   1003.8 \\
 16.2 & $2.93\E{ 52}$ & $8.76\E{ 62}$ &   593.99 & $9.73\E{ 51}$ & $1.96\E{ 62}$ &   400.24 & $1.42\E{ 50}$ & $1.48\E{ 60}$ &   206.08 & $5.54\E{ 51}$ & $2.80\E{ 62}$ &   1003.8 \\
 16.4 & $2.99\E{ 52}$ & $8.92\E{ 62}$ &   592.93 & $9.99\E{ 51}$ & $2.01\E{ 62}$ &   399.84 & $1.50\E{ 50}$ & $1.55\E{ 60}$ &   206.00 & $5.60\E{ 51}$ & $2.83\E{ 62}$ &   1003.8 \\
 16.6 & $3.10\E{ 52}$ & $9.24\E{ 62}$ &   591.61 & $1.05\E{ 52}$ & $2.11\E{ 62}$ &   399.31 & $1.62\E{ 50}$ & $1.68\E{ 60}$ &   205.89 & $5.76\E{ 51}$ & $2.91\E{ 62}$ &   1003.7 \\
 16.8 & $3.17\E{ 52}$ & $9.46\E{ 62}$ &   592.36 & $1.07\E{ 52}$ & $2.14\E{ 62}$ &   399.34 & $1.66\E{ 50}$ & $1.72\E{ 60}$ &   205.81 & $5.94\E{ 51}$ & $3.00\E{ 62}$ &   1003.8 \\
 17.0 & $3.19\E{ 52}$ & $9.49\E{ 62}$ &   590.19 & $1.09\E{ 52}$ & $2.19\E{ 62}$ &   398.72 & $1.74\E{ 50}$ & $1.80\E{ 60}$ &   205.73 & $5.86\E{ 51}$ & $2.96\E{ 62}$ &   1003.7 \\
 17.1 & $3.23\E{ 52}$ & $9.57\E{ 62}$ &   589.34 & $1.11\E{ 52}$ & $2.22\E{ 62}$ &   398.41 & $1.80\E{ 50}$ & $1.86\E{ 60}$ &   205.68 & $5.88\E{ 51}$ & $2.97\E{ 62}$ &   1003.6 \\
 17.2 & $3.26\E{ 52}$ & $9.68\E{ 62}$ &   589.24 & $1.12\E{ 52}$ & $2.25\E{ 62}$ &   398.30 & $1.83\E{ 50}$ & $1.90\E{ 60}$ &   205.63 & $5.95\E{ 51}$ & $3.00\E{ 62}$ &   1003.6 \\
 17.3 & $3.30\E{ 52}$ & $9.78\E{ 62}$ &   589.07 & $1.13\E{ 52}$ & $2.27\E{ 62}$ &   398.26 & $1.86\E{ 50}$ & $1.93\E{ 60}$ &   205.62 & $6.00\E{ 51}$ & $3.03\E{ 62}$ &   1003.6 \\
 17.4 & $3.36\E{ 52}$ & $9.98\E{ 62}$ &   589.44 & $1.15\E{ 52}$ & $2.31\E{ 62}$ &   398.25 & $1.90\E{ 50}$ & $1.97\E{ 60}$ &   205.57 & $6.15\E{ 51}$ & $3.11\E{ 62}$ &   1003.7 \\
 17.5 & $3.36\E{ 52}$ & $9.94\E{ 62}$ &   587.61 & $1.17\E{ 52}$ & $2.34\E{ 62}$ &   397.70 & $1.97\E{ 50}$ & $2.04\E{ 60}$ &   205.52 & $6.04\E{ 51}$ & $3.05\E{ 62}$ &   1003.6 \\
 17.6 & $3.47\E{ 52}$ & $1.03\E{ 63}$ &   587.92 & $1.20\E{ 52}$ & $2.41\E{ 62}$ &   397.75 & $2.03\E{ 50}$ & $2.10\E{ 60}$ &   205.50 & $6.27\E{ 51}$ & $3.17\E{ 62}$ &   1003.6 \\
 17.7 & $3.44\E{ 52}$ & $1.02\E{ 63}$ &   586.87 & $1.20\E{ 52}$ & $2.40\E{ 62}$ &   397.42 & $2.06\E{ 50}$ & $2.13\E{ 60}$ &   205.43 & $6.14\E{ 51}$ & $3.10\E{ 62}$ &   1003.6 \\
 17.8 & $3.48\E{ 52}$ & $1.03\E{ 63}$ &   586.14 & $1.22\E{ 52}$ & $2.44\E{ 62}$ &   397.14 & $2.12\E{ 50}$ & $2.20\E{ 60}$ &   205.39 & $6.18\E{ 51}$ & $3.12\E{ 62}$ &   1003.5 \\
 17.9 & $3.51\E{ 52}$ & $1.04\E{ 63}$ &   586.61 & $1.23\E{ 52}$ & $2.45\E{ 62}$ &   397.24 & $2.13\E{ 50}$ & $2.21\E{ 60}$ &   205.38 & $6.27\E{ 51}$ & $3.17\E{ 62}$ &   1003.6 \\
 18.0 & $3.54\E{ 52}$ & $1.05\E{ 63}$ &   585.97 & $1.24\E{ 52}$ & $2.49\E{ 62}$ &   396.98 & $2.19\E{ 50}$ & $2.27\E{ 60}$ &   205.32 & $6.29\E{ 51}$ & $3.18\E{ 62}$ &   1003.5 \\
 18.1 & $3.66\E{ 52}$ & $1.08\E{ 63}$ &   587.81 & $1.27\E{ 52}$ & $2.54\E{ 62}$ &   397.34 & $2.22\E{ 50}$ & $2.29\E{ 60}$ &   205.29 & $6.63\E{ 51}$ & $3.35\E{ 62}$ &   1003.7 \\
 18.2 & $3.62\E{ 52}$ & $1.07\E{ 63}$ &   584.99 & $1.28\E{ 52}$ & $2.55\E{ 62}$ &   396.59 & $2.30\E{ 50}$ & $2.38\E{ 60}$ &   205.23 & $6.38\E{ 51}$ & $3.22\E{ 62}$ &   1003.6 \\
 18.3 & $3.66\E{ 52}$ & $1.08\E{ 63}$ &   584.80 & $1.29\E{ 52}$ & $2.58\E{ 62}$ &   396.51 & $2.34\E{ 50}$ & $2.42\E{ 60}$ &   205.21 & $6.44\E{ 51}$ & $3.25\E{ 62}$ &   1003.5 \\
 18.4 & $3.76\E{ 52}$ & $1.11\E{ 63}$ &   586.11 & $1.32\E{ 52}$ & $2.64\E{ 62}$ &   396.72 & $2.38\E{ 50}$ & $2.46\E{ 60}$ &   205.17 & $6.72\E{ 51}$ & $3.40\E{ 62}$ &   1003.6 \\
 18.5 & $3.80\E{ 52}$ & $1.12\E{ 63}$ &   585.53 & $1.34\E{ 52}$ & $2.67\E{ 62}$ &   396.45 & $2.46\E{ 50}$ & $2.54\E{ 60}$ &   205.11 & $6.77\E{ 51}$ & $3.42\E{ 62}$ &   1003.6 \\
 18.6 & $3.77\E{ 52}$ & $1.11\E{ 63}$ &   583.69 & $1.34\E{ 52}$ & $2.68\E{ 62}$ &   396.05 & $2.50\E{ 50}$ & $2.58\E{ 60}$ &   205.09 & $6.58\E{ 51}$ & $3.32\E{ 62}$ &   1003.5 \\
 18.7 & $3.81\E{ 52}$ & $1.12\E{ 63}$ &   583.20 & $1.36\E{ 52}$ & $2.72\E{ 62}$ &   395.84 & $2.56\E{ 50}$ & $2.64\E{ 60}$ &   205.05 & $6.62\E{ 51}$ & $3.34\E{ 62}$ &   1003.5 \\
 18.8 & $3.92\E{ 52}$ & $1.15\E{ 63}$ &   584.74 & $1.39\E{ 52}$ & $2.77\E{ 62}$ &   396.13 & $2.59\E{ 50}$ & $2.67\E{ 60}$ &   205.02 & $6.93\E{ 51}$ & $3.50\E{ 62}$ &   1003.6 \\
 18.9 & $3.94\E{ 52}$ & $1.16\E{ 63}$ &   582.40 & $1.42\E{ 52}$ & $2.82\E{ 62}$ &   395.50 & $2.71\E{ 50}$ & $2.79\E{ 60}$ &   204.98 & $6.81\E{ 51}$ & $3.44\E{ 62}$ &   1003.5 \\
 19.0 & $4.02\E{ 52}$ & $1.18\E{ 63}$ &   583.30 & $1.44\E{ 52}$ & $2.86\E{ 62}$ &   395.70 & $2.73\E{ 50}$ & $2.82\E{ 60}$ &   204.96 & $7.00\E{ 51}$ & $3.54\E{ 62}$ &   1003.5 \\
\multicolumn{13}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrlrrlr}
\hline
\hline
\noalign{\smallskip}
mass & $E$(HII) & $N_\gamma$(HII) & $\bar{\lambda}$(HII) & $E$(HeII) & $N_\gamma$(HeII) & $\bar{\lambda}$(HeII) & $E$(HeIII) & $N_\gamma$(HeIII) & $\bar{\lambda}$(HeIII) & $E$(LW) & $N_\gamma$(LW) & $\bar{\lambda}$(LW) \\
\Msun & (erg) &  & ($\AA$) & (erg) &  & ($\AA$) & (erg) &  & ($\AA$) & (erg) &  & ($\AA$) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 19.2 & $4.02\E{ 52}$ & $1.18\E{ 63}$ &   581.71 & $1.45\E{ 52}$ & $2.89\E{ 62}$ &   395.16 & $2.83\E{ 50}$ & $2.92\E{ 60}$ &   204.87 & $6.91\E{ 51}$ & $3.49\E{ 62}$ &   1003.5 \\
 19.4 & $4.09\E{ 52}$ & $1.19\E{ 63}$ &   580.38 & $1.49\E{ 52}$ & $2.96\E{ 62}$ &   394.67 & $2.97\E{ 50}$ & $3.07\E{ 60}$ &   204.78 & $6.95\E{ 51}$ & $3.51\E{ 62}$ &   1003.4 \\
 19.6 & $4.16\E{ 52}$ & $1.21\E{ 63}$ &   579.56 & $1.52\E{ 52}$ & $3.02\E{ 62}$ &   394.33 & $3.10\E{ 50}$ & $3.19\E{ 60}$ &   204.70 & $7.03\E{ 51}$ & $3.55\E{ 62}$ &   1003.4 \\
 19.8 & $4.28\E{ 52}$ & $1.25\E{ 63}$ &   579.80 & $1.57\E{ 52}$ & $3.11\E{ 62}$ &   394.33 & $3.20\E{ 50}$ & $3.30\E{ 60}$ &   204.65 & $7.26\E{ 51}$ & $3.67\E{ 62}$ &   1003.4 \\
 20.0 & $4.46\E{ 52}$ & $1.31\E{ 63}$ &   581.83 & $1.61\E{ 52}$ & $3.20\E{ 62}$ &   394.51 & $3.31\E{ 50}$ & $3.41\E{ 60}$ &   204.56 & $7.76\E{ 51}$ & $3.92\E{ 62}$ &   1003.6 \\
 20.5 & $4.64\E{ 52}$ & $1.35\E{ 63}$ &   579.33 & $1.70\E{ 52}$ & $3.38\E{ 62}$ &   393.66 & $3.65\E{ 50}$ & $3.75\E{ 60}$ &   204.38 & $7.90\E{ 51}$ & $3.99\E{ 62}$ &   1003.5 \\
 21.0 & $4.78\E{ 52}$ & $1.38\E{ 63}$ &   574.70 & $1.81\E{ 52}$ & $3.57\E{ 62}$ &   392.35 & $4.07\E{ 50}$ & $4.19\E{ 60}$ &   204.24 & $7.78\E{ 51}$ & $3.93\E{ 62}$ &   1003.3 \\
 21.5 & $5.08\E{ 52}$ & $1.47\E{ 63}$ &   575.86 & $1.91\E{ 52}$ & $3.76\E{ 62}$ &   392.18 & $4.40\E{ 50}$ & $4.51\E{ 60}$ &   204.03 & $8.41\E{ 51}$ & $4.25\E{ 62}$ &   1003.4 \\
 22.0 & $5.23\E{ 52}$ & $1.51\E{ 63}$ &   572.57 & $2.00\E{ 52}$ & $3.94\E{ 62}$ &   391.20 & $4.81\E{ 50}$ & $4.93\E{ 60}$ &   203.89 & $8.39\E{ 51}$ & $4.24\E{ 62}$ &   1003.3 \\
 22.5 & $5.44\E{ 52}$ & $1.56\E{ 63}$ &   570.35 & $2.11\E{ 52}$ & $4.15\E{ 62}$ &   390.41 & $5.26\E{ 50}$ & $5.39\E{ 60}$ &   203.74 & $8.58\E{ 51}$ & $4.33\E{ 62}$ &   1003.2 \\
 23.0 & $5.66\E{ 52}$ & $1.62\E{ 63}$ &   569.12 & $2.21\E{ 52}$ & $4.34\E{ 62}$ &   389.83 & $5.67\E{ 50}$ & $5.81\E{ 60}$ &   203.58 & $8.84\E{ 51}$ & $4.46\E{ 62}$ &   1003.2 \\
 23.5 & $5.91\E{ 52}$ & $1.69\E{ 63}$ &   568.30 & $2.32\E{ 52}$ & $4.56\E{ 62}$ &   389.34 & $6.12\E{ 50}$ & $6.27\E{ 60}$ &   203.43 & $9.20\E{ 51}$ & $4.64\E{ 62}$ &   1003.2 \\
 24.0 & $6.08\E{ 52}$ & $1.73\E{ 63}$ &   565.82 & $2.43\E{ 52}$ & $4.75\E{ 62}$ &   388.46 & $6.63\E{ 50}$ & $6.79\E{ 60}$ &   203.26 & $9.26\E{ 51}$ & $4.68\E{ 62}$ &   1003.1 \\
 24.5 & $6.40\E{ 52}$ & $1.82\E{ 63}$ &   566.23 & $2.55\E{ 52}$ & $4.98\E{ 62}$ &   388.25 & $7.09\E{ 50}$ & $7.25\E{ 60}$ &   203.13 & $9.83\E{ 51}$ & $4.97\E{ 62}$ &   1003.2 \\
 25.0 & $6.66\E{ 52}$ & $1.89\E{ 63}$ &   564.62 & $2.68\E{ 52}$ & $5.22\E{ 62}$ &   387.54 & $7.70\E{ 50}$ & $7.86\E{ 60}$ &   202.97 & $1.01\E{ 52}$ & $5.11\E{ 62}$ &   1003.2 \\
 25.5 & $6.91\E{ 52}$ & $1.96\E{ 63}$ &   563.05 & $2.80\E{ 52}$ & $5.46\E{ 62}$ &   386.97 & $8.26\E{ 50}$ & $8.43\E{ 60}$ &   202.84 & $1.04\E{ 52}$ & $5.23\E{ 62}$ &   1003.1 \\
 26.0 & $7.12\E{ 52}$ & $2.01\E{ 63}$ &   561.91 & $2.91\E{ 52}$ & $5.66\E{ 62}$ &   386.50 & $8.76\E{ 50}$ & $8.94\E{ 60}$ &   202.73 & $1.06\E{ 52}$ & $5.34\E{ 62}$ &   1003.1 \\
 26.5 & $7.34\E{ 52}$ & $2.07\E{ 63}$ &   561.30 & $3.01\E{ 52}$ & $5.84\E{ 62}$ &   386.01 & $9.30\E{ 50}$ & $9.49\E{ 60}$ &   202.56 & $1.09\E{ 52}$ & $5.50\E{ 62}$ &   1003.1 \\
 27.0 & $7.63\E{ 52}$ & $2.15\E{ 63}$ &   560.44 & $3.14\E{ 52}$ & $6.10\E{ 62}$ &   385.51 & $9.95\E{ 50}$ & $1.01\E{ 61}$ &   202.44 & $1.13\E{ 52}$ & $5.69\E{ 62}$ &   1003.1 \\
 27.5 & $7.86\E{ 52}$ & $2.21\E{ 63}$ &   558.28 & $3.27\E{ 52}$ & $6.34\E{ 62}$ &   384.84 & $1.06\E{ 51}$ & $1.08\E{ 61}$ &   202.31 & $1.14\E{ 52}$ & $5.74\E{ 62}$ &   1003.0 \\
 28.0 & $8.12\E{ 52}$ & $2.28\E{ 63}$ &   558.17 & $3.39\E{ 52}$ & $6.55\E{ 62}$ &   384.48 & $1.12\E{ 51}$ & $1.14\E{ 61}$ &   202.17 & $1.18\E{ 52}$ & $5.96\E{ 62}$ &   1003.1 \\
 28.5 & $8.29\E{ 52}$ & $2.32\E{ 63}$ &   555.71 & $3.51\E{ 52}$ & $6.78\E{ 62}$ &   383.78 & $1.19\E{ 51}$ & $1.21\E{ 61}$ &   202.07 & $1.18\E{ 52}$ & $5.94\E{ 62}$ &   1003.0 \\
 29.0 & $8.61\E{ 52}$ & $2.41\E{ 63}$ &   555.50 & $3.64\E{ 52}$ & $7.04\E{ 62}$ &   383.44 & $1.26\E{ 51}$ & $1.28\E{ 61}$ &   201.93 & $1.22\E{ 52}$ & $6.18\E{ 62}$ &   1003.0 \\
 29.5 & $8.78\E{ 52}$ & $2.44\E{ 63}$ &   552.97 & $3.77\E{ 52}$ & $7.26\E{ 62}$ &   382.71 & $1.34\E{ 51}$ & $1.36\E{ 61}$ &   201.83 & $1.22\E{ 52}$ & $6.14\E{ 62}$ &   1002.9 \\
 30.0 & $9.10\E{ 52}$ & $2.54\E{ 63}$ &   553.75 & $3.89\E{ 52}$ & $7.49\E{ 62}$ &   382.48 & $1.41\E{ 51}$ & $1.43\E{ 61}$ &   201.68 & $1.28\E{ 52}$ & $6.47\E{ 62}$ &   1003.0 \\
 30.5 & $9.26\E{ 52}$ & $2.57\E{ 63}$ &   551.03 & $4.02\E{ 52}$ & $7.72\E{ 62}$ &   381.83 & $1.48\E{ 51}$ & $1.50\E{ 61}$ &   201.61 & $1.27\E{ 52}$ & $6.39\E{ 62}$ &   1002.9 \\
 31.0 & $9.50\E{ 52}$ & $2.63\E{ 63}$ &   549.81 & $4.15\E{ 52}$ & $7.96\E{ 62}$ &   381.30 & $1.56\E{ 51}$ & $1.59\E{ 61}$ &   201.48 & $1.29\E{ 52}$ & $6.49\E{ 62}$ &   1002.8 \\
 31.5 & $9.93\E{ 52}$ & $2.76\E{ 63}$ &   551.14 & $4.31\E{ 52}$ & $8.26\E{ 62}$ &   381.24 & $1.64\E{ 51}$ & $1.67\E{ 61}$ &   201.36 & $1.37\E{ 52}$ & $6.94\E{ 62}$ &   1003.0 \\
 32.0 & $1.00\E{ 53}$ & $2.78\E{ 63}$ &   548.74 & $4.41\E{ 52}$ & $8.46\E{ 62}$ &   380.57 & $1.72\E{ 51}$ & $1.75\E{ 61}$ &   201.26 & $1.36\E{ 52}$ & $6.85\E{ 62}$ &   1002.8 \\
 32.5 & $1.04\E{ 53}$ & $2.88\E{ 63}$ &   549.25 & $4.57\E{ 52}$ & $8.74\E{ 62}$ &   380.38 & $1.81\E{ 51}$ & $1.83\E{ 61}$ &   201.15 & $1.42\E{ 52}$ & $7.18\E{ 62}$ &   1002.9 \\
 33.0 & $1.06\E{ 53}$ & $2.94\E{ 63}$ &   547.91 & $4.70\E{ 52}$ & $8.98\E{ 62}$ &   379.91 & $1.89\E{ 51}$ & $1.91\E{ 61}$ &   201.06 & $1.44\E{ 52}$ & $7.25\E{ 62}$ &   1002.8 \\
 33.5 & $1.10\E{ 53}$ & $3.05\E{ 63}$ &   549.19 & $4.83\E{ 52}$ & $9.23\E{ 62}$ &   379.77 & $1.97\E{ 51}$ & $1.99\E{ 61}$ &   200.94 & $1.52\E{ 52}$ & $7.68\E{ 62}$ &   1003.1 \\
 34.0 & $1.11\E{ 53}$ & $3.04\E{ 63}$ &   544.89 & $4.97\E{ 52}$ & $9.47\E{ 62}$ &   378.91 & $2.07\E{ 51}$ & $2.10\E{ 61}$ &   200.86 & $1.45\E{ 52}$ & $7.33\E{ 62}$ &   1002.8 \\
 34.5 & $1.14\E{ 53}$ & $3.13\E{ 63}$ &   545.61 & $5.09\E{ 52}$ & $9.71\E{ 62}$ &   378.79 & $2.15\E{ 51}$ & $2.17\E{ 61}$ &   200.75 & $1.51\E{ 52}$ & $7.65\E{ 62}$ &   1002.8 \\
 35.0 & $1.17\E{ 53}$ & $3.20\E{ 63}$ &   544.39 & $5.24\E{ 52}$ & $9.98\E{ 62}$ &   378.27 & $2.25\E{ 51}$ & $2.28\E{ 61}$ &   200.66 & $1.54\E{ 52}$ & $7.76\E{ 62}$ &   1002.8 \\
 36.0 & $1.21\E{ 53}$ & $3.30\E{ 63}$ &   541.81 & $5.51\E{ 52}$ & $1.05\E{ 63}$ &   377.46 & $2.44\E{ 51}$ & $2.46\E{ 61}$ &   200.48 & $1.55\E{ 52}$ & $7.83\E{ 62}$ &   1002.7 \\
 37.0 & $1.26\E{ 53}$ & $3.44\E{ 63}$ &   540.52 & $5.79\E{ 52}$ & $1.10\E{ 63}$ &   376.80 & $2.63\E{ 51}$ & $2.65\E{ 61}$ &   200.31 & $1.61\E{ 52}$ & $8.11\E{ 62}$ &   1002.8 \\
 38.0 & $1.31\E{ 53}$ & $3.56\E{ 63}$ &   539.91 & $6.03\E{ 52}$ & $1.14\E{ 63}$ &   375.93 & $2.83\E{ 51}$ & $2.85\E{ 61}$ &   200.13 & $1.70\E{ 52}$ & $8.59\E{ 62}$ &   1003.0 \\
 39.0 & $1.35\E{ 53}$ & $3.65\E{ 63}$ &   536.69 & $6.31\E{ 52}$ & $1.19\E{ 63}$ &   375.16 & $3.04\E{ 51}$ & $3.06\E{ 61}$ &   199.97 & $1.70\E{ 52}$ & $8.58\E{ 62}$ &   1003.0 \\
 40.0 & $1.43\E{ 53}$ & $3.86\E{ 63}$ &   537.06 & $6.66\E{ 52}$ & $1.26\E{ 63}$ &   374.95 & $3.26\E{ 51}$ & $3.28\E{ 61}$ &   199.81 & $1.78\E{ 52}$ & $8.99\E{ 62}$ &   1002.7 \\
 41.0 & $1.48\E{ 53}$ & $4.00\E{ 63}$ &   536.91 & $6.90\E{ 52}$ & $1.30\E{ 63}$ &   374.23 & $3.47\E{ 51}$ & $3.49\E{ 61}$ &   199.65 & $1.89\E{ 52}$ & $9.53\E{ 62}$ &   1003.0 \\
 42.0 & $1.54\E{ 53}$ & $4.15\E{ 63}$ &   535.99 & $7.21\E{ 52}$ & $1.36\E{ 63}$ &   373.81 & $3.69\E{ 51}$ & $3.71\E{ 61}$ &   199.50 & $1.94\E{ 52}$ & $9.79\E{ 62}$ &   1002.9 \\
 43.0 & $1.60\E{ 53}$ & $4.30\E{ 63}$ &   535.17 & $7.51\E{ 52}$ & $1.41\E{ 63}$ &   373.32 & $3.92\E{ 51}$ & $3.94\E{ 61}$ &   199.35 & $2.00\E{ 52}$ & $1.01\E{ 63}$ &   1002.8 \\
 44.0 & $1.65\E{ 53}$ & $4.43\E{ 63}$ &   533.81 & $7.81\E{ 52}$ & $1.47\E{ 63}$ &   372.83 & $4.15\E{ 51}$ & $4.16\E{ 61}$ &   199.22 & $2.04\E{ 52}$ & $1.03\E{ 63}$ &   1002.8 \\
 45.0 & $1.67\E{ 53}$ & $4.46\E{ 63}$ &   530.87 & $8.03\E{ 52}$ & $1.50\E{ 63}$ &   371.73 & $4.40\E{ 51}$ & $4.41\E{ 61}$ &   199.09 & $2.04\E{ 52}$ & $1.03\E{ 63}$ &   1002.9 \\
 50.0 & $1.94\E{ 53}$ & $5.13\E{ 63}$ &   526.55 & $9.50\E{ 52}$ & $1.77\E{ 63}$ &   369.41 & $5.66\E{ 51}$ & $5.65\E{ 61}$ &   198.46 & $2.33\E{ 52}$ & $1.18\E{ 63}$ &   1003.2 \\
 55.0 & $2.15\E{ 53}$ & $5.61\E{ 63}$ &   518.97 & $1.09\E{ 53}$ & $2.01\E{ 63}$ &   366.95 & $7.02\E{ 51}$ & $6.99\E{ 61}$ &   197.92 & $2.41\E{ 52}$ & $1.21\E{ 63}$ &   1003.1 \\
 60.0 & $2.47\E{ 53}$ & $6.47\E{ 63}$ &   519.42 & $1.25\E{ 53}$ & $2.31\E{ 63}$ &   365.74 & $8.47\E{ 51}$ & $8.42\E{ 61}$ &   197.47 & $2.84\E{ 52}$ & $1.43\E{ 63}$ &   1003.0 \\
 65.0 & $2.69\E{ 53}$ & $6.95\E{ 63}$ &   514.29 & $1.39\E{ 53}$ & $2.55\E{ 63}$ &   363.80 & $9.96\E{ 51}$ & $9.88\E{ 61}$ &   197.05 & $3.01\E{ 52}$ & $1.52\E{ 63}$ &   1003.3 \\
 70.0 & $3.00\E{ 53}$ & $7.77\E{ 63}$ &   514.46 & $1.55\E{ 53}$ & $2.83\E{ 63}$ &   362.90 & $1.15\E{ 52}$ & $1.14\E{ 62}$ &   196.69 & $3.38\E{ 52}$ & $1.71\E{ 63}$ &   1003.1 \\
 75.0 & $3.19\E{ 53}$ & $8.15\E{ 63}$ &   506.99 & $1.70\E{ 53}$ & $3.10\E{ 63}$ &   361.58 & $1.31\E{ 52}$ & $1.30\E{ 62}$ &   196.39 & $3.17\E{ 52}$ & $1.60\E{ 63}$ &   1002.3 \\
 80.0 & $3.46\E{ 53}$ & $8.81\E{ 63}$ &   505.78 & $1.86\E{ 53}$ & $3.37\E{ 63}$ &   360.48 & $1.47\E{ 52}$ & $1.46\E{ 62}$ &   196.11 & $3.57\E{ 52}$ & $1.80\E{ 63}$ &   1003.1 \\
 85.0 & $3.73\E{ 53}$ & $9.48\E{ 63}$ &   504.49 & $2.01\E{ 53}$ & $3.64\E{ 63}$ &   359.66 & $1.64\E{ 52}$ & $1.62\E{ 62}$ &   195.88 & $3.85\E{ 52}$ & $1.95\E{ 63}$ &   1003.1 \\
 90.0 & $4.00\E{ 53}$ & $1.01\E{ 64}$ &   502.85 & $2.17\E{ 53}$ & $3.92\E{ 63}$ &   358.90 & $1.81\E{ 52}$ & $1.78\E{ 62}$ &   195.67 & $4.06\E{ 52}$ & $2.05\E{ 63}$ &   1003.0 \\
 95.0 & $4.11\E{ 53}$ & $1.06\E{ 64}$ &   511.09 & $2.15\E{ 53}$ & $3.88\E{ 63}$ &   358.57 & $1.87\E{ 52}$ & $1.83\E{ 62}$ &   195.11 & $4.77\E{ 52}$ & $2.41\E{ 63}$ &   1003.6 \\
100.0 & $4.66\E{ 53}$ & $1.18\E{ 64}$ &   504.89 & $2.51\E{ 53}$ & $4.52\E{ 63}$ &   358.10 & $2.16\E{ 52}$ & $2.12\E{ 62}$ &   195.29 & $4.95\E{ 52}$ & $2.50\E{ 63}$ &   1003.1 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
mass & 0.755\eV $\ldots$ & 2.650\eV $\ldots$ & 11.18\eV $\ldots$ & 13.60\eV $\ldots$ & 15.42\eV $\ldots$ & 24.59\eV $\ldots$ & 30.00\eV $\ldots$ & $>$54.42 \eV \\
\Msun & $\ldots$2.650 \eV & $\ldots$11.18 \eV & $\ldots$13.60 \eV & $\ldots$15.42 \eV & $\ldots$24.59 \eV & $\ldots$30.00 \eV & $\ldots$54.42 \eV &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 10.0 & $1.12\E{ 62}$ & $8.30\E{ 62}$ & $1.69\E{ 62}$ & $9.84\E{ 61}$ & $2.38\E{ 62}$ & $3.84\E{ 61}$ & $2.07\E{ 61}$ & $1.25\E{ 59}$ \\
 10.2 & $1.12\E{ 62}$ & $8.40\E{ 62}$ & $1.72\E{ 62}$ & $1.01\E{ 62}$ & $2.46\E{ 62}$ & $4.03\E{ 61}$ & $2.21\E{ 61}$ & $1.41\E{ 59}$ \\
 10.4 & $1.21\E{ 62}$ & $9.04\E{ 62}$ & $1.84\E{ 62}$ & $1.08\E{ 62}$ & $2.62\E{ 62}$ & $4.29\E{ 61}$ & $2.37\E{ 61}$ & $1.57\E{ 59}$ \\
 10.5 & $1.14\E{ 62}$ & $8.62\E{ 62}$ & $1.79\E{ 62}$ & $1.05\E{ 62}$ & $2.60\E{ 62}$ & $4.37\E{ 61}$ & $2.46\E{ 61}$ & $1.70\E{ 59}$ \\
 10.6 & $1.12\E{ 62}$ & $8.56\E{ 62}$ & $1.79\E{ 62}$ & $1.06\E{ 62}$ & $2.62\E{ 62}$ & $4.43\E{ 61}$ & $2.51\E{ 61}$ & $1.79\E{ 59}$ \\
 10.7 & $1.12\E{ 62}$ & $8.61\E{ 62}$ & $1.81\E{ 62}$ & $1.07\E{ 62}$ & $2.66\E{ 62}$ & $4.54\E{ 61}$ & $2.60\E{ 61}$ & $1.90\E{ 59}$ \\
 10.8 & $1.13\E{ 62}$ & $8.69\E{ 62}$ & $1.83\E{ 62}$ & $1.08\E{ 62}$ & $2.71\E{ 62}$ & $4.65\E{ 61}$ & $2.69\E{ 61}$ & $2.02\E{ 59}$ \\
 10.9 & $1.13\E{ 62}$ & $8.70\E{ 62}$ & $1.84\E{ 62}$ & $1.09\E{ 62}$ & $2.74\E{ 62}$ & $4.74\E{ 61}$ & $2.76\E{ 61}$ & $2.12\E{ 59}$ \\
 11.0 & $1.13\E{ 62}$ & $8.74\E{ 62}$ & $1.85\E{ 62}$ & $1.10\E{ 62}$ & $2.78\E{ 62}$ & $4.84\E{ 61}$ & $2.84\E{ 61}$ & $2.23\E{ 59}$ \\
 11.1 & $1.17\E{ 62}$ & $9.11\E{ 62}$ & $1.94\E{ 62}$ & $1.15\E{ 62}$ & $2.91\E{ 62}$ & $5.08\E{ 61}$ & $2.99\E{ 61}$ & $2.41\E{ 59}$ \\
 11.2 & $1.13\E{ 62}$ & $8.81\E{ 62}$ & $1.88\E{ 62}$ & $1.12\E{ 62}$ & $2.86\E{ 62}$ & $5.04\E{ 61}$ & $3.00\E{ 61}$ & $2.48\E{ 59}$ \\
 11.3 & $1.14\E{ 62}$ & $8.89\E{ 62}$ & $1.91\E{ 62}$ & $1.14\E{ 62}$ & $2.92\E{ 62}$ & $5.20\E{ 61}$ & $3.13\E{ 61}$ & $2.66\E{ 59}$ \\
 11.4 & $1.24\E{ 62}$ & $9.56\E{ 62}$ & $2.03\E{ 62}$ & $1.20\E{ 62}$ & $3.04\E{ 62}$ & $5.34\E{ 61}$ & $3.19\E{ 61}$ & $2.72\E{ 59}$ \\
 11.5 & $1.13\E{ 62}$ & $8.92\E{ 62}$ & $1.93\E{ 62}$ & $1.16\E{ 62}$ & $2.98\E{ 62}$ & $5.37\E{ 61}$ & $3.28\E{ 61}$ & $2.92\E{ 59}$ \\
 11.6 & $1.13\E{ 62}$ & $8.96\E{ 62}$ & $1.95\E{ 62}$ & $1.17\E{ 62}$ & $3.01\E{ 62}$ & $5.47\E{ 61}$ & $3.36\E{ 61}$ & $3.06\E{ 59}$ \\
 11.7 & $1.17\E{ 62}$ & $9.22\E{ 62}$ & $2.00\E{ 62}$ & $1.20\E{ 62}$ & $3.09\E{ 62}$ & $5.61\E{ 61}$ & $3.45\E{ 61}$ & $3.18\E{ 59}$ \\
 11.8 & $1.13\E{ 62}$ & $9.02\E{ 62}$ & $1.98\E{ 62}$ & $1.19\E{ 62}$ & $3.10\E{ 62}$ & $5.70\E{ 61}$ & $3.56\E{ 61}$ & $3.39\E{ 59}$ \\
 11.9 & $1.14\E{ 62}$ & $9.11\E{ 62}$ & $2.00\E{ 62}$ & $1.21\E{ 62}$ & $3.14\E{ 62}$ & $5.79\E{ 61}$ & $3.62\E{ 61}$ & $3.50\E{ 59}$ \\
 12.0 & $1.15\E{ 62}$ & $9.17\E{ 62}$ & $2.02\E{ 62}$ & $1.22\E{ 62}$ & $3.18\E{ 62}$ & $5.90\E{ 61}$ & $3.71\E{ 61}$ & $3.64\E{ 59}$ \\
 12.2 & $1.26\E{ 62}$ & $9.96\E{ 62}$ & $2.17\E{ 62}$ & $1.31\E{ 62}$ & $3.38\E{ 62}$ & $6.24\E{ 61}$ & $3.93\E{ 61}$ & $3.98\E{ 59}$ \\
 12.4 & $1.15\E{ 62}$ & $9.30\E{ 62}$ & $2.08\E{ 62}$ & $1.26\E{ 62}$ & $3.34\E{ 62}$ & $6.34\E{ 61}$ & $4.10\E{ 61}$ & $4.39\E{ 59}$ \\
 12.6 & $1.16\E{ 62}$ & $9.43\E{ 62}$ & $2.11\E{ 62}$ & $1.29\E{ 62}$ & $3.42\E{ 62}$ & $6.56\E{ 61}$ & $4.29\E{ 61}$ & $4.74\E{ 59}$ \\
 12.8 & $1.17\E{ 62}$ & $9.51\E{ 62}$ & $2.15\E{ 62}$ & $1.31\E{ 62}$ & $3.50\E{ 62}$ & $6.79\E{ 61}$ & $4.49\E{ 61}$ & $5.16\E{ 59}$ \\
 13.0 & $1.18\E{ 62}$ & $9.65\E{ 62}$ & $2.19\E{ 62}$ & $1.34\E{ 62}$ & $3.59\E{ 62}$ & $7.01\E{ 61}$ & $4.68\E{ 61}$ & $5.51\E{ 59}$ \\
 13.2 & $1.19\E{ 62}$ & $9.77\E{ 62}$ & $2.22\E{ 62}$ & $1.36\E{ 62}$ & $3.68\E{ 62}$ & $7.24\E{ 61}$ & $4.88\E{ 61}$ & $5.94\E{ 59}$ \\
 13.4 & $1.19\E{ 62}$ & $9.84\E{ 62}$ & $2.25\E{ 62}$ & $1.38\E{ 62}$ & $3.75\E{ 62}$ & $7.47\E{ 61}$ & $5.09\E{ 61}$ & $6.41\E{ 59}$ \\
 13.6 & $1.20\E{ 62}$ & $9.95\E{ 62}$ & $2.29\E{ 62}$ & $1.41\E{ 62}$ & $3.84\E{ 62}$ & $7.71\E{ 61}$ & $5.30\E{ 61}$ & $6.86\E{ 59}$ \\
 13.8 & $1.21\E{ 62}$ & $1.01\E{ 63}$ & $2.33\E{ 62}$ & $1.43\E{ 62}$ & $3.93\E{ 62}$ & $7.95\E{ 61}$ & $5.52\E{ 61}$ & $7.35\E{ 59}$ \\
 14.0 & $1.22\E{ 62}$ & $1.02\E{ 63}$ & $2.36\E{ 62}$ & $1.46\E{ 62}$ & $4.01\E{ 62}$ & $8.18\E{ 61}$ & $5.74\E{ 61}$ & $7.87\E{ 59}$ \\
 14.2 & $1.22\E{ 62}$ & $1.03\E{ 63}$ & $2.39\E{ 62}$ & $1.48\E{ 62}$ & $4.09\E{ 62}$ & $8.42\E{ 61}$ & $5.97\E{ 61}$ & $8.44\E{ 59}$ \\
 14.4 & $1.23\E{ 62}$ & $1.04\E{ 63}$ & $2.43\E{ 62}$ & $1.51\E{ 62}$ & $4.20\E{ 62}$ & $8.72\E{ 61}$ & $6.25\E{ 61}$ & $9.11\E{ 59}$ \\
 14.6 & $1.26\E{ 62}$ & $1.06\E{ 63}$ & $2.48\E{ 62}$ & $1.54\E{ 62}$ & $4.29\E{ 62}$ & $8.94\E{ 61}$ & $6.42\E{ 61}$ & $9.48\E{ 59}$ \\
 14.8 & $1.25\E{ 62}$ & $1.06\E{ 63}$ & $2.50\E{ 62}$ & $1.56\E{ 62}$ & $4.36\E{ 62}$ & $9.17\E{ 61}$ & $6.66\E{ 61}$ & $1.02\E{ 60}$ \\
 15.0 & $1.30\E{ 62}$ & $1.10\E{ 63}$ & $2.60\E{ 62}$ & $1.62\E{ 62}$ & $4.55\E{ 62}$ & $9.62\E{ 61}$ & $7.03\E{ 61}$ & $1.09\E{ 60}$ \\
 15.2 & $1.33\E{ 62}$ & $1.13\E{ 63}$ & $2.68\E{ 62}$ & $1.67\E{ 62}$ & $4.70\E{ 62}$ & $9.99\E{ 61}$ & $7.35\E{ 61}$ & $1.16\E{ 60}$ \\
 15.4 & $1.28\E{ 62}$ & $1.10\E{ 63}$ & $2.62\E{ 62}$ & $1.64\E{ 62}$ & $4.64\E{ 62}$ & $9.94\E{ 61}$ & $7.39\E{ 61}$ & $1.20\E{ 60}$ \\
 15.6 & $1.30\E{ 62}$ & $1.11\E{ 63}$ & $2.67\E{ 62}$ & $1.67\E{ 62}$ & $4.76\E{ 62}$ & $1.03\E{ 62}$ & $7.72\E{ 61}$ & $1.29\E{ 60}$ \\
 15.8 & $1.31\E{ 62}$ & $1.13\E{ 63}$ & $2.70\E{ 62}$ & $1.70\E{ 62}$ & $4.83\E{ 62}$ & $1.05\E{ 62}$ & $7.88\E{ 61}$ & $1.33\E{ 60}$ \\
 16.0 & $1.32\E{ 62}$ & $1.14\E{ 63}$ & $2.75\E{ 62}$ & $1.73\E{ 62}$ & $4.93\E{ 62}$ & $1.07\E{ 62}$ & $8.15\E{ 61}$ & $1.41\E{ 60}$ \\
 16.2 & $1.35\E{ 62}$ & $1.16\E{ 63}$ & $2.80\E{ 62}$ & $1.76\E{ 62}$ & $5.04\E{ 62}$ & $1.10\E{ 62}$ & $8.41\E{ 61}$ & $1.48\E{ 60}$ \\
 16.4 & $1.35\E{ 62}$ & $1.17\E{ 63}$ & $2.83\E{ 62}$ & $1.78\E{ 62}$ & $5.12\E{ 62}$ & $1.13\E{ 62}$ & $8.67\E{ 61}$ & $1.55\E{ 60}$ \\
 16.6 & $1.38\E{ 62}$ & $1.20\E{ 63}$ & $2.91\E{ 62}$ & $1.84\E{ 62}$ & $5.30\E{ 62}$ & $1.18\E{ 62}$ & $9.12\E{ 61}$ & $1.68\E{ 60}$ \\
 16.8 & $1.44\E{ 62}$ & $1.24\E{ 63}$ & $3.00\E{ 62}$ & $1.89\E{ 62}$ & $5.43\E{ 62}$ & $1.20\E{ 62}$ & $9.27\E{ 61}$ & $1.72\E{ 60}$ \\
 17.0 & $1.39\E{ 62}$ & $1.21\E{ 63}$ & $2.96\E{ 62}$ & $1.87\E{ 62}$ & $5.43\E{ 62}$ & $1.22\E{ 62}$ & $9.52\E{ 61}$ & $1.80\E{ 60}$ \\
 17.1 & $1.39\E{ 62}$ & $1.21\E{ 63}$ & $2.97\E{ 62}$ & $1.88\E{ 62}$ & $5.47\E{ 62}$ & $1.23\E{ 62}$ & $9.69\E{ 61}$ & $1.86\E{ 60}$ \\
 17.2 & $1.40\E{ 62}$ & $1.23\E{ 63}$ & $3.00\E{ 62}$ & $1.90\E{ 62}$ & $5.53\E{ 62}$ & $1.24\E{ 62}$ & $9.82\E{ 61}$ & $1.90\E{ 60}$ \\
 17.3 & $1.41\E{ 62}$ & $1.24\E{ 63}$ & $3.03\E{ 62}$ & $1.92\E{ 62}$ & $5.59\E{ 62}$ & $1.26\E{ 62}$ & $9.94\E{ 61}$ & $1.93\E{ 60}$ \\
 17.4 & $1.46\E{ 62}$ & $1.27\E{ 63}$ & $3.11\E{ 62}$ & $1.97\E{ 62}$ & $5.71\E{ 62}$ & $1.28\E{ 62}$ & $1.01\E{ 62}$ & $1.97\E{ 60}$ \\
 17.5 & $1.41\E{ 62}$ & $1.24\E{ 63}$ & $3.05\E{ 62}$ & $1.94\E{ 62}$ & $5.67\E{ 62}$ & $1.29\E{ 62}$ & $1.03\E{ 62}$ & $2.04\E{ 60}$ \\
 17.6 & $1.47\E{ 62}$ & $1.29\E{ 63}$ & $3.17\E{ 62}$ & $2.01\E{ 62}$ & $5.86\E{ 62}$ & $1.33\E{ 62}$ & $1.06\E{ 62}$ & $2.10\E{ 60}$ \\
 17.7 & $1.43\E{ 62}$ & $1.26\E{ 63}$ & $3.10\E{ 62}$ & $1.97\E{ 62}$ & $5.78\E{ 62}$ & $1.32\E{ 62}$ & $1.06\E{ 62}$ & $2.13\E{ 60}$ \\
 17.8 & $1.43\E{ 62}$ & $1.26\E{ 63}$ & $3.12\E{ 62}$ & $1.99\E{ 62}$ & $5.84\E{ 62}$ & $1.34\E{ 62}$ & $1.08\E{ 62}$ & $2.20\E{ 60}$ \\
 17.9 & $1.46\E{ 62}$ & $1.28\E{ 63}$ & $3.17\E{ 62}$ & $2.01\E{ 62}$ & $5.90\E{ 62}$ & $1.35\E{ 62}$ & $1.08\E{ 62}$ & $2.21\E{ 60}$ \\
 18.0 & $1.46\E{ 62}$ & $1.28\E{ 63}$ & $3.18\E{ 62}$ & $2.02\E{ 62}$ & $5.95\E{ 62}$ & $1.36\E{ 62}$ & $1.10\E{ 62}$ & $2.27\E{ 60}$ \\
 18.1 & $1.58\E{ 62}$ & $1.37\E{ 63}$ & $3.35\E{ 62}$ & $2.12\E{ 62}$ & $6.17\E{ 62}$ & $1.40\E{ 62}$ & $1.12\E{ 62}$ & $2.29\E{ 60}$ \\
 18.2 & $1.47\E{ 62}$ & $1.30\E{ 63}$ & $3.22\E{ 62}$ & $2.05\E{ 62}$ & $6.05\E{ 62}$ & $1.40\E{ 62}$ & $1.13\E{ 62}$ & $2.38\E{ 60}$ \\
 18.3 & $1.48\E{ 62}$ & $1.31\E{ 63}$ & $3.25\E{ 62}$ & $2.07\E{ 62}$ & $6.11\E{ 62}$ & $1.41\E{ 62}$ & $1.15\E{ 62}$ & $2.42\E{ 60}$ \\
 18.4 & $1.58\E{ 62}$ & $1.38\E{ 63}$ & $3.40\E{ 62}$ & $2.16\E{ 62}$ & $6.31\E{ 62}$ & $1.44\E{ 62}$ & $1.17\E{ 62}$ & $2.46\E{ 60}$ \\
 18.5 & $1.59\E{ 62}$ & $1.39\E{ 63}$ & $3.42\E{ 62}$ & $2.17\E{ 62}$ & $6.37\E{ 62}$ & $1.46\E{ 62}$ & $1.19\E{ 62}$ & $2.54\E{ 60}$ \\
 18.6 & $1.50\E{ 62}$ & $1.33\E{ 63}$ & $3.32\E{ 62}$ & $2.12\E{ 62}$ & $6.28\E{ 62}$ & $1.46\E{ 62}$ & $1.20\E{ 62}$ & $2.58\E{ 60}$ \\
 18.7 & $1.51\E{ 62}$ & $1.34\E{ 63}$ & $3.34\E{ 62}$ & $2.14\E{ 62}$ & $6.33\E{ 62}$ & $1.48\E{ 62}$ & $1.21\E{ 62}$ & $2.64\E{ 60}$ \\
 18.8 & $1.61\E{ 62}$ & $1.42\E{ 63}$ & $3.50\E{ 62}$ & $2.22\E{ 62}$ & $6.54\E{ 62}$ & $1.51\E{ 62}$ & $1.23\E{ 62}$ & $2.67\E{ 60}$ \\
 18.9 & $1.55\E{ 62}$ & $1.38\E{ 63}$ & $3.44\E{ 62}$ & $2.20\E{ 62}$ & $6.54\E{ 62}$ & $1.53\E{ 62}$ & $1.27\E{ 62}$ & $2.79\E{ 60}$ \\
 19.0 & $1.61\E{ 62}$ & $1.42\E{ 63}$ & $3.54\E{ 62}$ & $2.26\E{ 62}$ & $6.68\E{ 62}$ & $1.55\E{ 62}$ & $1.28\E{ 62}$ & $2.82\E{ 60}$ \\
\multicolumn{9}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
mass & 0.755\eV $\ldots$ & 2.650\eV $\ldots$ & 11.18\eV $\ldots$ & 13.60\eV $\ldots$ & 15.42\eV $\ldots$ & 24.59\eV $\ldots$ & 30.00\eV $\ldots$ & $>$54.42 \eV \\
\Msun & $\ldots$2.650 \eV & $\ldots$11.18 \eV & $\ldots$13.60 \eV & $\ldots$15.42 \eV & $\ldots$24.59 \eV & $\ldots$30.00 \eV & $\ldots$54.42 \eV &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 19.2 & $1.57\E{ 62}$ & $1.39\E{ 63}$ & $3.49\E{ 62}$ & $2.23\E{ 62}$ & $6.64\E{ 62}$ & $1.56\E{ 62}$ & $1.30\E{ 62}$ & $2.92\E{ 60}$ \\
 19.4 & $1.56\E{ 62}$ & $1.40\E{ 63}$ & $3.51\E{ 62}$ & $2.25\E{ 62}$ & $6.73\E{ 62}$ & $1.59\E{ 62}$ & $1.34\E{ 62}$ & $3.07\E{ 60}$ \\
 19.6 & $1.57\E{ 62}$ & $1.41\E{ 63}$ & $3.55\E{ 62}$ & $2.28\E{ 62}$ & $6.83\E{ 62}$ & $1.62\E{ 62}$ & $1.37\E{ 62}$ & $3.19\E{ 60}$ \\
 19.8 & $1.63\E{ 62}$ & $1.46\E{ 63}$ & $3.67\E{ 62}$ & $2.35\E{ 62}$ & $7.04\E{ 62}$ & $1.67\E{ 62}$ & $1.41\E{ 62}$ & $3.30\E{ 60}$ \\
 20.0 & $1.81\E{ 62}$ & $1.59\E{ 63}$ & $3.92\E{ 62}$ & $2.50\E{ 62}$ & $7.38\E{ 62}$ & $1.72\E{ 62}$ & $1.44\E{ 62}$ & $3.41\E{ 60}$ \\
 20.5 & $1.80\E{ 62}$ & $1.60\E{ 63}$ & $3.99\E{ 62}$ & $2.55\E{ 62}$ & $7.62\E{ 62}$ & $1.81\E{ 62}$ & $1.53\E{ 62}$ & $3.75\E{ 60}$ \\
 21.0 & $1.69\E{ 62}$ & $1.54\E{ 63}$ & $3.93\E{ 62}$ & $2.54\E{ 62}$ & $7.73\E{ 62}$ & $1.89\E{ 62}$ & $1.64\E{ 62}$ & $4.19\E{ 60}$ \\
 21.5 & $1.89\E{ 62}$ & $1.69\E{ 63}$ & $4.25\E{ 62}$ & $2.73\E{ 62}$ & $8.23\E{ 62}$ & $1.99\E{ 62}$ & $1.73\E{ 62}$ & $4.51\E{ 60}$ \\
 22.0 & $1.82\E{ 62}$ & $1.65\E{ 63}$ & $4.24\E{ 62}$ & $2.74\E{ 62}$ & $8.38\E{ 62}$ & $2.06\E{ 62}$ & $1.83\E{ 62}$ & $4.93\E{ 60}$ \\
 22.5 & $1.83\E{ 62}$ & $1.67\E{ 63}$ & $4.33\E{ 62}$ & $2.81\E{ 62}$ & $8.66\E{ 62}$ & $2.16\E{ 62}$ & $1.94\E{ 62}$ & $5.39\E{ 60}$ \\
 23.0 & $1.88\E{ 62}$ & $1.72\E{ 63}$ & $4.46\E{ 62}$ & $2.90\E{ 62}$ & $8.97\E{ 62}$ & $2.25\E{ 62}$ & $2.04\E{ 62}$ & $5.81\E{ 60}$ \\
 23.5 & $1.96\E{ 62}$ & $1.79\E{ 63}$ & $4.64\E{ 62}$ & $3.02\E{ 62}$ & $9.34\E{ 62}$ & $2.35\E{ 62}$ & $2.14\E{ 62}$ & $6.27\E{ 60}$ \\
 24.0 & $1.94\E{ 62}$ & $1.79\E{ 63}$ & $4.68\E{ 62}$ & $3.05\E{ 62}$ & $9.53\E{ 62}$ & $2.43\E{ 62}$ & $2.25\E{ 62}$ & $6.79\E{ 60}$ \\
 24.5 & $2.09\E{ 62}$ & $1.92\E{ 63}$ & $4.97\E{ 62}$ & $3.23\E{ 62}$ & $1.00\E{ 63}$ & $2.55\E{ 62}$ & $2.36\E{ 62}$ & $7.25\E{ 60}$ \\
 25.0 & $2.14\E{ 62}$ & $1.96\E{ 63}$ & $5.11\E{ 62}$ & $3.32\E{ 62}$ & $1.04\E{ 63}$ & $2.66\E{ 62}$ & $2.49\E{ 62}$ & $7.86\E{ 60}$ \\
 25.5 & $2.16\E{ 62}$ & $2.00\E{ 63}$ & $5.23\E{ 62}$ & $3.41\E{ 62}$ & $1.07\E{ 63}$ & $2.76\E{ 62}$ & $2.61\E{ 62}$ & $8.43\E{ 60}$ \\
 26.0 & $2.20\E{ 62}$ & $2.03\E{ 63}$ & $5.34\E{ 62}$ & $3.49\E{ 62}$ & $1.10\E{ 63}$ & $2.85\E{ 62}$ & $2.71\E{ 62}$ & $8.94\E{ 60}$ \\
 26.5 & $2.28\E{ 62}$ & $2.10\E{ 63}$ & $5.50\E{ 62}$ & $3.59\E{ 62}$ & $1.13\E{ 63}$ & $2.94\E{ 62}$ & $2.81\E{ 62}$ & $9.49\E{ 60}$ \\
 27.0 & $2.37\E{ 62}$ & $2.18\E{ 63}$ & $5.69\E{ 62}$ & $3.72\E{ 62}$ & $1.17\E{ 63}$ & $3.05\E{ 62}$ & $2.94\E{ 62}$ & $1.01\E{ 61}$ \\
 27.5 & $2.34\E{ 62}$ & $2.17\E{ 63}$ & $5.74\E{ 62}$ & $3.76\E{ 62}$ & $1.20\E{ 63}$ & $3.16\E{ 62}$ & $3.08\E{ 62}$ & $1.08\E{ 61}$ \\
 28.0 & $2.46\E{ 62}$ & $2.27\E{ 63}$ & $5.96\E{ 62}$ & $3.90\E{ 62}$ & $1.24\E{ 63}$ & $3.26\E{ 62}$ & $3.18\E{ 62}$ & $1.14\E{ 61}$ \\
 28.5 & $2.38\E{ 62}$ & $2.23\E{ 63}$ & $5.94\E{ 62}$ & $3.91\E{ 62}$ & $1.25\E{ 63}$ & $3.35\E{ 62}$ & $3.31\E{ 62}$ & $1.21\E{ 61}$ \\
 29.0 & $2.50\E{ 62}$ & $2.33\E{ 63}$ & $6.18\E{ 62}$ & $4.06\E{ 62}$ & $1.30\E{ 63}$ & $3.47\E{ 62}$ & $3.44\E{ 62}$ & $1.28\E{ 61}$ \\
 29.5 & $2.42\E{ 62}$ & $2.29\E{ 63}$ & $6.14\E{ 62}$ & $4.06\E{ 62}$ & $1.31\E{ 63}$ & $3.55\E{ 62}$ & $3.57\E{ 62}$ & $1.36\E{ 61}$ \\
 30.0 & $2.63\E{ 62}$ & $2.44\E{ 63}$ & $6.47\E{ 62}$ & $4.25\E{ 62}$ & $1.36\E{ 63}$ & $3.66\E{ 62}$ & $3.68\E{ 62}$ & $1.43\E{ 61}$ \\
 30.5 & $2.50\E{ 62}$ & $2.37\E{ 63}$ & $6.39\E{ 62}$ & $4.23\E{ 62}$ & $1.37\E{ 63}$ & $3.75\E{ 62}$ & $3.82\E{ 62}$ & $1.50\E{ 61}$ \\
 31.0 & $2.53\E{ 62}$ & $2.40\E{ 63}$ & $6.49\E{ 62}$ & $4.30\E{ 62}$ & $1.40\E{ 63}$ & $3.85\E{ 62}$ & $3.95\E{ 62}$ & $1.59\E{ 61}$ \\
 31.5 & $2.81\E{ 62}$ & $2.61\E{ 63}$ & $6.94\E{ 62}$ & $4.57\E{ 62}$ & $1.47\E{ 63}$ & $4.00\E{ 62}$ & $4.10\E{ 62}$ & $1.67\E{ 61}$ \\
 32.0 & $2.69\E{ 62}$ & $2.54\E{ 63}$ & $6.85\E{ 62}$ & $4.53\E{ 62}$ & $1.48\E{ 63}$ & $4.07\E{ 62}$ & $4.21\E{ 62}$ & $1.75\E{ 61}$ \\
 32.5 & $2.89\E{ 62}$ & $2.69\E{ 63}$ & $7.18\E{ 62}$ & $4.74\E{ 62}$ & $1.53\E{ 63}$ & $4.20\E{ 62}$ & $4.35\E{ 62}$ & $1.83\E{ 61}$ \\
 33.0 & $2.88\E{ 62}$ & $2.71\E{ 63}$ & $7.25\E{ 62}$ & $4.79\E{ 62}$ & $1.56\E{ 63}$ & $4.30\E{ 62}$ & $4.49\E{ 62}$ & $1.91\E{ 61}$ \\
 33.5 & $3.20\E{ 62}$ & $2.93\E{ 63}$ & $7.68\E{ 62}$ & $5.04\E{ 62}$ & $1.62\E{ 63}$ & $4.42\E{ 62}$ & $4.61\E{ 62}$ & $1.99\E{ 61}$ \\
 34.0 & $2.83\E{ 62}$ & $2.69\E{ 63}$ & $7.33\E{ 62}$ & $4.87\E{ 62}$ & $1.60\E{ 63}$ & $4.50\E{ 62}$ & $4.76\E{ 62}$ & $2.10\E{ 61}$ \\
 34.5 & $3.03\E{ 62}$ & $2.84\E{ 63}$ & $7.65\E{ 62}$ & $5.06\E{ 62}$ & $1.65\E{ 63}$ & $4.61\E{ 62}$ & $4.88\E{ 62}$ & $2.17\E{ 61}$ \\
 35.0 & $3.06\E{ 62}$ & $2.88\E{ 63}$ & $7.76\E{ 62}$ & $5.14\E{ 62}$ & $1.69\E{ 63}$ & $4.72\E{ 62}$ & $5.04\E{ 62}$ & $2.28\E{ 61}$ \\
 36.0 & $2.99\E{ 62}$ & $2.86\E{ 63}$ & $7.83\E{ 62}$ & $5.22\E{ 62}$ & $1.73\E{ 63}$ & $4.91\E{ 62}$ & $5.30\E{ 62}$ & $2.46\E{ 61}$ \\
 37.0 & $3.10\E{ 62}$ & $2.96\E{ 63}$ & $8.11\E{ 62}$ & $5.41\E{ 62}$ & $1.80\E{ 63}$ & $5.13\E{ 62}$ & $5.58\E{ 62}$ & $2.65\E{ 61}$ \\
 38.0 & $3.95\E{ 62}$ & $3.38\E{ 63}$ & $8.59\E{ 62}$ & $5.65\E{ 62}$ & $1.85\E{ 63}$ & $5.29\E{ 62}$ & $5.83\E{ 62}$ & $2.85\E{ 61}$ \\
 39.0 & $6.87\E{ 62}$ & $3.80\E{ 63}$ & $8.58\E{ 62}$ & $5.66\E{ 62}$ & $1.89\E{ 63}$ & $5.49\E{ 62}$ & $6.12\E{ 62}$ & $3.06\E{ 61}$ \\
 40.0 & $3.45\E{ 62}$ & $3.29\E{ 63}$ & $8.99\E{ 62}$ & $6.00\E{ 62}$ & $2.00\E{ 63}$ & $5.79\E{ 62}$ & $6.45\E{ 62}$ & $3.28\E{ 61}$ \\
 41.0 & $4.24\E{ 62}$ & $3.71\E{ 63}$ & $9.53\E{ 62}$ & $6.28\E{ 62}$ & $2.07\E{ 63}$ & $5.95\E{ 62}$ & $6.70\E{ 62}$ & $3.49\E{ 61}$ \\
 42.0 & $4.02\E{ 62}$ & $3.69\E{ 63}$ & $9.79\E{ 62}$ & $6.49\E{ 62}$ & $2.15\E{ 63}$ & $6.20\E{ 62}$ & $7.00\E{ 62}$ & $3.71\E{ 61}$ \\
 43.0 & $4.11\E{ 62}$ & $3.79\E{ 63}$ & $1.01\E{ 63}$ & $6.69\E{ 62}$ & $2.22\E{ 63}$ & $6.42\E{ 62}$ & $7.29\E{ 62}$ & $3.94\E{ 61}$ \\
 44.0 & $4.11\E{ 62}$ & $3.83\E{ 63}$ & $1.03\E{ 63}$ & $6.84\E{ 62}$ & $2.28\E{ 63}$ & $6.65\E{ 62}$ & $7.59\E{ 62}$ & $4.16\E{ 61}$ \\
 45.0 & $4.92\E{ 62}$ & $4.04\E{ 63}$ & $1.03\E{ 63}$ & $6.82\E{ 62}$ & $2.28\E{ 63}$ & $6.74\E{ 62}$ & $7.84\E{ 62}$ & $4.41\E{ 61}$ \\
 50.0 & $8.42\E{ 62}$ & $5.00\E{ 63}$ & $1.18\E{ 63}$ & $7.74\E{ 62}$ & $2.59\E{ 63}$ & $7.79\E{ 62}$ & $9.31\E{ 62}$ & $5.65\E{ 61}$ \\
 55.0 & $1.88\E{ 63}$ & $6.60\E{ 63}$ & $1.21\E{ 63}$ & $8.05\E{ 62}$ & $2.79\E{ 63}$ & $8.69\E{ 62}$ & $1.07\E{ 63}$ & $6.99\E{ 61}$ \\
 60.0 & $7.09\E{ 62}$ & $5.75\E{ 63}$ & $1.43\E{ 63}$ & $9.48\E{ 62}$ & $3.22\E{ 63}$ & $9.89\E{ 62}$ & $1.23\E{ 63}$ & $8.42\E{ 61}$ \\
 65.0 & $1.30\E{ 63}$ & $7.14\E{ 63}$ & $1.52\E{ 63}$ & $9.96\E{ 62}$ & $3.41\E{ 63}$ & $1.07\E{ 63}$ & $1.38\E{ 63}$ & $9.88\E{ 61}$ \\
 70.0 & $9.24\E{ 62}$ & $7.10\E{ 63}$ & $1.71\E{ 63}$ & $1.12\E{ 63}$ & $3.81\E{ 63}$ & $1.19\E{ 63}$ & $1.53\E{ 63}$ & $1.14\E{ 62}$ \\
 75.0 & $6.40\E{ 63}$ & $8.55\E{ 63}$ & $1.60\E{ 63}$ & $1.10\E{ 63}$ & $3.95\E{ 63}$ & $1.29\E{ 63}$ & $1.69\E{ 63}$ & $1.30\E{ 62}$ \\
 80.0 & $3.21\E{ 63}$ & $9.45\E{ 63}$ & $1.80\E{ 63}$ & $1.20\E{ 63}$ & $4.24\E{ 63}$ & $1.38\E{ 63}$ & $1.84\E{ 63}$ & $1.46\E{ 62}$ \\
 85.0 & $2.54\E{ 63}$ & $1.02\E{ 64}$ & $1.95\E{ 63}$ & $1.29\E{ 63}$ & $4.54\E{ 63}$ & $1.49\E{ 63}$ & $1.99\E{ 63}$ & $1.62\E{ 62}$ \\
 90.0 & $6.32\E{ 63}$ & $9.85\E{ 63}$ & $2.05\E{ 63}$ & $1.37\E{ 63}$ & $4.84\E{ 63}$ & $1.59\E{ 63}$ & $2.15\E{ 63}$ & $1.78\E{ 62}$ \\
 95.0 & $2.89\E{ 63}$ & $1.24\E{ 64}$ & $2.41\E{ 63}$ & $1.55\E{ 63}$ & $5.14\E{ 63}$ & $1.59\E{ 63}$ & $2.11\E{ 63}$ & $1.83\E{ 62}$ \\
100.0 & $1.59\E{ 63}$ & $1.06\E{ 64}$ & $2.50\E{ 63}$ & $1.65\E{ 63}$ & $5.68\E{ 63}$ & $1.83\E{ 63}$ & $2.48\E{ 63}$ & $2.12\E{ 62}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
mass & \Tc & \rhoc & \Sc & \Yec & He core & C/O core & O shell & \Ye core & \BEYecore & \MS & \BES & \Reff & \Teff & \Leff \\
(\Msun) & (\GK) & (\kt/\ccm) & (\kB/\amu) &  & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\B) & (\Msun) & (\B) & (\Rsun) & (\kK) & (\kLsun) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 10.0 & 6.023 & 16.52 & 0.493 & 0.426 &  1.90 &  1.43 &  1.27 &  1.27 &  0.09 &  1.28 &  0.09 &      62 &  8.02 &         14 \\
 10.2 & 6.642 & 18.43 & 0.515 & 0.424 &  1.97 &  1.45 &  1.29 &  1.18 &  0.27 &  1.38 &  0.04 &      38 & 10.51 &         15 \\
 10.4 & 6.731 & 17.01 & 0.531 & 0.422 &  2.29 &  1.59 &  1.32 &  1.18 &  0.34 &  1.32 &  0.11 &      34 & 11.58 &         18 \\
 10.5 & 6.488 & 14.79 & 0.528 & 0.424 &  2.15 &  1.54 &  1.33 &  1.20 &  0.34 &  1.41 &  0.07 &      27 & 12.77 &         17 \\
 10.6 & 6.468 & 18.41 & 0.505 & 0.425 &  2.09 &  1.52 &  1.31 &  1.20 &  0.30 &  1.40 &  0.06 &      21 & 14.86 &         18 \\
 10.7 & 6.499 & 14.85 & 0.528 & 0.425 &  2.17 &  1.54 &  1.32 &  1.19 &  0.35 &  1.41 &  0.08 &      20 & 15.12 &         18 \\
 10.8 & 6.537 & 14.74 & 0.533 & 0.424 &  2.20 &  1.56 &  1.34 &  1.17 &  0.39 &  1.34 &  0.13 &      19 & 15.96 &         20 \\
 10.9 & 6.395 & 14.97 & 0.524 & 0.423 &  2.22 &  1.57 &  1.33 &  1.25 &  0.27 &  1.43 &  0.08 &      17 & 16.87 &         20 \\
 11.0 & 6.072 & 11.79 & 0.531 & 0.429 &  2.19 &  1.59 &  1.33 &  1.33 &  0.23 &  1.42 &  0.12 &      15 & 17.89 &         21 \\
 11.1 & 6.521 & 14.65 & 0.530 & 0.427 &  2.42 &  1.77 &  1.31 &  1.27 &  0.22 &  1.31 &  0.14 &      18 & 16.71 &         22 \\
 11.2 & 6.421 & 14.35 & 0.532 & 0.423 &  2.29 &  1.62 &  1.35 &  1.19 &  0.37 &  1.35 &  0.14 &      14 & 18.81 &         22 \\
 11.3 & 6.509 & 12.21 & 0.549 & 0.425 &  2.37 &  1.68 &  1.34 &  1.18 &  0.43 &  1.47 &  0.11 &      14 & 18.85 &         23 \\
 11.4 & 6.783 & 11.83 & 0.568 & 0.427 &  2.58 &  1.77 &  1.40 &  1.22 &  0.43 &  1.48 &  0.16 &      18 & 16.95 &         25 \\
 11.5 & 6.338 & 14.51 & 0.525 & 0.423 &  2.40 &  1.68 &  1.35 &  1.35 &  0.15 &  1.35 &  0.15 &      13 & 20.30 &         24 \\
 11.6 & 6.303 & 14.71 & 0.521 & 0.423 &  2.40 &  1.71 &  1.34 &  1.34 &  0.16 &  1.34 &  0.16 &      12 & 20.89 &         25 \\
 11.7 & 7.163 & 14.11 & 0.570 & 0.426 &  2.53 &  1.73 &  1.38 &  1.23 &  0.41 &  1.38 &  0.17 &      13 & 20.62 &         26 \\
 11.8 & 6.901 & 13.51 & 0.560 & 0.428 &  2.47 &  1.76 &  1.39 &  1.24 &  0.40 &  1.49 &  0.16 &      12 & 21.72 &         26 \\
 11.9 & 6.870 & 15.08 & 0.545 & 0.428 &  2.52 &  1.77 &  1.36 &  1.26 &  0.34 &  1.54 &  0.13 &      11 & 22.17 &         27 \\
 12.0 & 6.475 & 15.19 & 0.524 & 0.427 &  2.48 &  1.79 &  1.30 &  1.26 &  0.23 &  1.30 &  0.15 &      12 & 21.86 &         29 \\
 12.2 & 7.056 & 11.78 & 0.585 & 0.429 &  2.82 &  1.92 &  1.42 &  1.26 &  0.44 &  1.51 &  0.19 &      14 & 20.39 &         32 \\
 12.4 & 7.245 & 10.37 & 0.614 & 0.432 &  2.61 &  1.88 &  1.46 &  1.31 &  0.44 &  1.46 &  0.24 &      10 & 24.51 &         32 \\
 12.6 & 7.140 & 11.86 & 0.589 & 0.426 &  2.65 &  1.92 &  1.37 &  1.23 &  0.49 &  1.50 &  0.20 &      10 & 24.98 &         33 \\
 12.8 & 6.984 & 10.39 & 0.597 & 0.431 &  2.77 &  1.97 &  1.41 &  1.31 &  0.38 &  1.41 &  0.21 &      10 & 25.55 &         35 \\
 13.0 & 6.543 & 10.46 & 0.574 & 0.433 &  2.81 &  2.01 &  1.40 &  1.37 &  0.25 &  1.40 &  0.21 &      19 & 18.42 &         37 \\
 13.2 & 7.055 & 11.40 & 0.592 & 0.433 &  2.91 &  2.04 &  1.42 &  1.31 &  0.43 &  1.54 &  0.23 &      10 & 25.30 &         38 \\
 13.4 & 7.009 &  9.04 & 0.620 & 0.435 &  2.97 &  2.10 &  1.45 &  1.35 &  0.43 &  1.57 &  0.21 &     9.1 & 27.00 &         39 \\
 13.6 & 6.720 &  9.67 & 0.594 & 0.434 &  3.02 &  2.17 &  1.42 &  1.41 &  0.27 &  1.42 &  0.27 &      10 & 26.12 &         42 \\
 13.8 & 7.100 &  8.51 & 0.633 & 0.434 &  3.08 &  2.22 &  1.45 &  1.37 &  0.44 &  1.45 &  0.32 &     9.0 & 27.95 &         44 \\
 14.0 & 7.186 &  7.63 & 0.657 & 0.438 &  3.19 &  2.29 &  1.47 &  1.37 &  0.52 &  1.57 &  0.29 &     9.0 & 28.17 &         46 \\
 14.2 & 7.331 &  7.37 & 0.672 & 0.437 &  3.24 &  2.32 &  1.50 &  1.38 &  0.53 &  1.58 &  0.30 &     9.0 & 28.42 &         48 \\
 14.4 & 7.276 &  6.63 & 0.685 & 0.438 &  3.39 &  2.44 &  1.50 &  1.39 &  0.56 &  1.62 &  0.31 &     9.2 & 28.32 &         49 \\
 14.6 & 7.312 &  6.65 & 0.686 & 0.437 &  3.46 &  2.46 &  1.56 &  1.40 &  0.55 &  1.56 &  0.36 &     9.0 & 29.00 &         52 \\
 14.8 & 7.341 &  6.51 & 0.692 & 0.438 &  3.50 &  2.48 &  1.57 &  1.41 &  0.55 &  1.56 &  0.37 &     9.0 & 29.29 &         54 \\
 15.0 & 7.373 & 10.99 & 0.614 & 0.430 &  3.70 &  2.65 &  1.43 &  1.28 &  0.53 &  1.43 &  0.30 &      10 & 28.23 &         55 \\
 15.2 & 7.075 &  9.88 & 0.611 & 0.433 &  3.85 &  2.75 &  1.45 &  1.33 &  0.49 &  1.45 &  0.32 &      10 & 28.47 &         56 \\
 15.4 & 7.134 & 10.72 & 0.603 & 0.432 &  3.71 &  2.65 &  1.43 &  1.31 &  0.50 &  1.43 &  0.31 &      10 & 28.37 &         56 \\
 15.6 & 7.122 &  8.19 & 0.640 & 0.434 &  3.87 &  2.81 &  1.46 &  1.36 &  0.52 &  1.46 &  0.38 &     8.9 & 30.21 &         60 \\
 15.8 & 7.372 &  7.27 & 0.678 & 0.438 &  3.90 &  2.76 &  1.55 &  1.36 &  0.62 &  1.55 &  0.40 &     8.7 & 30.66 &         60 \\
 16.0 & 7.390 &  6.43 & 0.698 & 0.438 &  3.98 &  2.86 &  1.58 &  1.41 &  0.62 &  1.58 &  0.42 &     8.9 & 30.92 &         65 \\
 16.2 & 7.487 &  6.00 & 0.718 & 0.438 &  4.01 &  2.85 &  1.61 &  1.42 &  0.66 &  1.61 &  0.44 &     8.9 & 31.09 &         66 \\
 16.4 & 7.495 &  5.70 & 0.728 & 0.439 &  4.14 &  2.97 &  1.64 &  1.45 &  0.67 &  1.63 &  0.46 &     8.8 & 31.16 &         66 \\
 16.6 & 7.508 &  5.84 & 0.725 & 0.439 &  4.31 &  3.16 &  1.63 &  1.44 &  0.68 &  1.63 &  0.47 &     9.1 & 31.05 &         69 \\
 16.8 & 7.417 &  5.75 & 0.718 & 0.437 &  4.23 &  2.99 &  1.67 &  1.32 &  0.84 &  1.74 &  0.48 &      10 & 31.05 &         78 \\
 17.0 & 7.564 &  5.62 & 0.735 & 0.437 &  4.37 &  3.16 &  1.76 &  1.35 &  0.87 &  1.76 &  0.52 &     9.0 & 31.98 &         76 \\
 17.1 & 7.651 &  5.54 & 0.747 & 0.438 &  4.39 &  3.19 &  1.77 &  1.37 &  0.86 &  1.77 &  0.53 &     8.9 & 32.32 &         78 \\
 17.2 & 7.480 &  5.59 & 0.728 & 0.437 &  4.41 &  3.18 &  1.74 &  1.34 &  0.87 &  1.74 &  0.52 &     9.1 & 32.14 &         80 \\
 17.3 & 7.775 &  6.16 & 0.740 & 0.439 &  4.46 &  3.22 &  1.67 &  1.39 &  0.84 &  1.82 &  0.53 &     9.0 & 32.85 &         84 \\
 17.4 & 7.292 &  8.11 & 0.654 & 0.436 &  4.50 &  3.24 &  1.49 &  1.37 &  0.63 &  1.50 &  0.45 &      10 & 31.84 &         84 \\
 17.5 & 7.734 &  5.87 & 0.745 & 0.439 &  4.54 &  3.29 &  1.59 &  1.40 &  0.85 &  1.82 &  0.54 &     9.1 & 33.28 &         90 \\
 17.6 & 7.777 &  5.49 & 0.763 & 0.440 &  4.75 &  3.57 &  1.69 &  1.46 &  0.85 &  1.87 &  0.59 &      10 & 31.63 &         89 \\
 17.7 & 7.279 &  5.65 & 0.709 & 0.437 &  4.66 &  3.41 &  1.73 &  1.58 &  0.64 &  1.73 &  0.52 &     9.1 & 32.43 &         82 \\
 17.8 & 7.786 &  5.47 & 0.763 & 0.439 &  4.70 &  3.47 &  1.65 &  1.40 &  0.91 &  1.83 &  0.59 &     9.1 & 33.10 &         89 \\
 17.9 & 7.762 &  5.51 & 0.760 & 0.439 &  4.67 &  3.41 &  1.61 &  1.41 &  0.87 &  1.84 &  0.58 &     9.3 & 32.99 &         93 \\
 18.0 & 7.007 &  7.84 & 0.640 & 0.436 &  4.71 &  3.45 &  1.49 &  1.38 &  0.55 &  1.49 &  0.40 &      26 & 19.48 &         87 \\
 18.1 & 7.355 &  7.32 & 0.674 & 0.436 &  4.74 &  3.44 &  1.47 &  1.39 &  0.65 &  1.53 &  0.46 &      11 & 30.15 &         96 \\
 18.2 & 7.756 &  6.52 & 0.728 & 0.439 &  4.80 &  3.53 &  1.65 &  1.41 &  0.84 &  1.54 &  0.70 &     9.4 & 32.58 &         89 \\
 18.3 & 7.868 &  6.02 & 0.754 & 0.440 &  4.87 &  3.61 &  1.68 &  1.43 &  0.88 &  1.70 &  0.69 &     9.5 & 33.65 &        103 \\
 18.4 & 6.790 &  7.46 & 0.634 & 0.437 &  4.90 &  3.61 &  1.42 &  1.40 &  0.48 &  1.51 &  0.33 &      51 & 14.33 &         99 \\
 18.5 & 7.397 &  6.76 & 0.690 & 0.437 &  4.92 &  3.62 &  1.55 &  1.41 &  0.68 &  1.55 &  0.50 &      11 & 30.89 &        101 \\
\multicolumn{15}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
mass & \Tc & \rhoc & \Sc & \Yec & He core & C/O core & O shell & \Ye core & \BEYecore & \MS & \BES & \Reff & \Teff & \Leff \\
(\Msun) & (\GK) & (\kt/\ccm) & (\kB/\amu) &  & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\B) & (\Msun) & (\B) & (\Rsun) & (\kK) & (\kLsun) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 18.6 & 7.099 &  7.32 & 0.657 & 0.437 &  4.92 &  3.63 &  1.51 &  1.41 &  0.57 &  1.51 &  0.42 &      22 & 21.56 &         95 \\
 18.7 & 7.316 &  6.86 & 0.681 & 0.436 &  4.99 &  3.69 &  1.55 &  1.41 &  0.66 &  1.55 &  0.48 &      10 & 32.31 &         98 \\
 18.8 & 7.400 &  6.42 & 0.699 & 0.438 &  5.00 &  3.68 &  1.57 &  1.42 &  0.69 &  1.57 &  0.50 &      11 & 31.38 &        105 \\
 18.9 & 7.498 &  5.33 & 0.740 & 0.439 &  5.26 &  4.02 &  1.63 &  1.47 &  0.76 &  1.63 &  0.56 &      11 & 31.76 &        101 \\
 19.0 & 7.575 &  5.68 & 0.736 & 0.439 &  5.30 &  4.05 &  1.63 &  1.44 &  0.80 &  1.63 &  0.57 &      11 & 31.28 &        105 \\
 19.2 & 7.427 &  5.94 & 0.714 & 0.438 &  5.19 &  3.88 &  1.59 &  1.44 &  0.72 &  1.59 &  0.53 &      10 & 32.29 &        106 \\
 19.4 & 7.408 &  6.50 & 0.698 & 0.438 &  5.24 &  3.88 &  1.56 &  1.44 &  0.70 &  1.56 &  0.54 &      10 & 32.61 &        108 \\
 19.6 & 7.554 &  5.49 & 0.740 & 0.439 &  5.33 &  4.01 &  1.63 &  1.45 &  0.79 &  1.63 &  0.57 &      11 & 32.55 &        112 \\
 19.8 & 7.546 &  6.04 & 0.722 & 0.438 &  5.55 &  4.24 &  1.61 &  1.43 &  0.79 &  1.61 &  0.58 &      10 & 33.13 &        115 \\
 20.0 & 7.199 &  7.51 & 0.660 & 0.437 &  5.58 &  4.12 &  1.46 &  1.46 &  0.62 &  1.46 &  0.61 &      13 & 29.97 &        126 \\
 20.5 & 7.560 &  5.21 & 0.750 & 0.440 &  5.65 &  4.33 &  1.65 &  1.46 &  0.79 &  1.64 &  0.56 &      13 & 30.89 &        130 \\
 21.0 & 7.235 &  7.18 & 0.669 & 0.437 &  6.12 &  4.72 &  1.50 &  1.49 &  0.71 &  1.50 &  0.70 &      10 & 34.68 &        131 \\
 21.5 & 7.541 &  5.78 & 0.730 & 0.439 &  6.04 &  4.74 &  1.61 &  1.45 &  0.80 &  1.61 &  0.59 &      14 & 29.99 &        138 \\
 22.0 & 7.522 &  7.85 & 0.676 & 0.436 &  6.54 &  5.11 &  1.52 &  1.36 &  0.92 &  1.52 &  0.72 &      11 & 34.00 &        142 \\
 22.5 & 7.110 &  7.57 & 0.651 & 0.436 &  6.76 &  5.31 &  1.49 &  1.43 &  0.68 &  1.49 &  0.58 &      11 & 34.09 &        152 \\
 23.0 & 7.551 &  5.34 & 0.745 & 0.439 &  6.95 &  5.53 &  1.64 &  1.46 &  0.90 &  1.63 &  0.68 &      11 & 34.78 &        163 \\
 23.5 & 7.881 &  3.09 & 0.911 & 0.444 &  7.16 &  5.75 &  1.93 &  1.58 &  1.19 &  1.92 &  0.87 &      12 & 32.84 &        159 \\
 24.0 & 7.933 &  2.55 & 0.978 & 0.446 &  7.36 &  5.80 &  2.08 &  1.64 &  1.34 &  2.07 &  0.98 &      12 & 35.19 &        192 \\
 24.5 & 8.029 &  2.35 & 1.026 & 0.446 &  7.50 &  5.98 &  2.21 &  1.67 &  1.47 &  2.20 &  1.07 &      13 & 34.04 &        201 \\
 25.0 & 8.037 &  2.65 & 0.985 & 0.445 &  7.62 &  6.32 &  2.17 &  1.59 &  1.43 &  2.17 &  1.02 &      19 & 26.21 &        159 \\
 25.5 & 7.660 &  3.54 & 0.844 & 0.443 &  8.28 &  6.73 &  1.70 &  1.62 &  1.08 &  1.87 &  0.82 &      14 & 33.94 &        220 \\
 26.0 & 7.612 &  4.26 & 0.796 & 0.441 &  8.47 &  6.88 &  1.74 &  1.53 &  1.15 &  1.74 &  0.90 &      15 & 31.55 &        208 \\
 26.5 & 7.735 &  3.89 & 0.832 & 0.443 &  8.45 &  6.80 &  1.80 &  1.54 &  1.19 &  1.80 &  0.90 &      16 & 31.13 &        229 \\
 27.0 & 7.649 &  4.48 & 0.790 & 0.441 &  8.56 &  7.09 &  1.73 &  1.52 &  1.12 &  1.73 &  0.89 &      18 & 29.29 &        211 \\
 27.5 & 7.529 &  6.01 & 0.721 & 0.438 &  9.23 &  7.57 &  1.54 &  1.46 &  1.14 &  1.59 &  0.96 &      16 & 32.80 &        252 \\
 28.0 & 7.509 &  5.81 & 0.726 & 0.438 &  9.04 &  7.51 &  1.53 &  1.46 &  1.06 &  1.60 &  0.88 &      21 & 26.55 &        205 \\
 28.5 & 7.679 &  5.84 & 0.740 & 0.439 &  9.44 &  7.68 &  1.63 &  1.43 &  1.22 &  1.62 &  0.98 &      19 & 30.36 &        264 \\
 29.0 & 7.702 &  4.46 & 0.797 & 0.441 & 10.02 &  8.27 &  1.73 &  1.49 &  1.26 &  1.72 &  1.01 &      15 & 34.19 &        281 \\
 29.5 & 7.767 &  4.88 & 0.785 & 0.441 & 10.04 &  8.27 &  1.71 &  1.45 &  1.29 &  1.70 &  1.00 &      15 & 33.51 &        272 \\
 30.0 & 7.774 &  4.26 & 0.816 & 0.442 &  9.95 &  8.24 &  1.76 &  1.50 &  1.24 &  1.75 &  0.97 &      20 & 29.48 &        284 \\
 30.5 & 7.772 &  4.08 & 0.825 & 0.442 & 10.50 &  8.70 &  1.77 &  1.51 &  1.36 &  1.77 &  1.09 &      14 & 35.80 &        289 \\
 31.0 & 7.872 &  3.58 & 0.871 & 0.443 & 10.56 &  8.72 &  1.85 &  1.54 &  1.46 &  1.84 &  1.15 &      15 & 35.36 &        303 \\
 31.5 & 7.893 &  3.07 & 0.915 & 0.444 & 11.21 &  9.40 &  1.94 &  1.58 &  1.56 &  1.93 &  1.24 &      18 & 33.28 &        347 \\
 32.0 & 7.934 &  3.12 & 0.917 & 0.444 & 11.26 &  9.41 &  1.95 &  1.57 &  1.60 &  1.94 &  1.27 &      15 & 36.76 &        381 \\
 32.5 & 7.938 &  2.93 & 0.936 & 0.445 & 11.62 &  9.75 &  1.99 &  1.59 &  1.65 &  1.98 &  1.30 &      18 & 33.99 &        375 \\
 33.0 & 7.978 &  2.65 & 0.975 & 0.445 & 11.95 &  9.93 &  2.08 &  1.63 &  1.77 &  2.08 &  1.41 &      16 & 35.34 &        380 \\
 33.5 & 7.989 &  2.52 & 0.993 & 0.446 & 12.06 & 10.09 &  2.13 &  1.64 &  1.79 &  2.12 &  1.42 &      24 & 29.32 &        398 \\
 34.0 & 8.013 &  2.56 & 0.993 & 0.446 & 12.14 & 10.41 &  2.13 &  1.64 &  1.85 &  2.12 &  1.48 &      16 & 36.51 &        391 \\
 34.5 & 8.007 &  2.46 & 1.002 & 0.445 & 12.53 & 10.72 &  2.20 &  1.65 &  1.91 &  2.19 &  1.52 &      19 & 33.36 &        396 \\
 35.0 & 8.026 &  2.39 & 1.016 & 0.445 & 12.62 & 10.75 &  2.25 &  1.66 &  1.95 &  2.24 &  1.56 &      21 & 31.99 &        415 \\
 36.0 & 7.999 &  2.22 & 1.039 & 0.447 & 13.11 & 10.88 &  2.34 &  1.80 &  2.06 &  2.33 &  1.73 &      17 & 35.34 &        426 \\
 37.0 & 8.069 &  2.12 & 1.076 & 0.447 & 13.54 & 11.32 &  2.46 &  1.82 &  2.20 &  2.25 &  1.96 &      18 & 35.45 &        457 \\
 38.0 & 8.041 &  2.45 & 1.012 & 0.445 & 13.58 & 10.58 &  2.24 &  1.66 &  1.87 &  2.23 &  1.49 &      59 & 20.61 &        571 \\
 39.0 & 7.965 &  2.31 & 1.018 & 0.446 & 13.66 & 10.48 &  2.25 &  1.78 &  1.76 &  2.24 &  1.44 &     739 &  5.66 &        509 \\
 40.0 & 8.242 &  2.00 & 1.151 & 0.448 & 15.29 & 12.92 &  2.81 &  1.88 &  2.60 &  2.16 &  2.50 &      23 & 32.64 &        535 \\
 41.0 & 8.152 &  2.04 & 1.114 & 0.448 & 15.41 & 12.34 &  2.59 &  1.85 &  2.31 &  2.27 &  2.10 &      50 & 23.31 &        667 \\
 42.0 & 8.146 &  2.00 & 1.122 & 0.448 & 16.21 & 13.58 &  2.66 &  1.93 &  2.49 &  2.24 &  2.35 &      30 & 29.22 &        606 \\
 43.0 & 8.414 &  2.36 & 1.131 & 0.447 & 16.93 & 14.49 &  2.62 &  1.75 &  2.82 &  1.97 &  2.79 &      26 & 32.30 &        646 \\
 44.0 & 8.415 &  2.57 & 1.095 & 0.446 & 17.71 & 15.22 &  2.45 &  1.64 &  2.86 &  1.64 &  2.86 &      23 & 34.41 &        664 \\
 45.0 & 8.177 &  2.03 & 1.126 & 0.448 & 16.14 & 13.28 &  2.71 &  1.91 &  2.30 &  2.20 &  2.18 &     896 &  5.14 &        506 \\
 50.0 & 8.089 &  2.10 & 1.084 & 0.447 & 17.78 & 11.34 &  2.46 &  1.82 &  2.08 &  2.34 &  1.80 &   2,020 &  3.59 &        615 \\
 55.0 & 8.475 &  2.30 & 1.161 & 0.447 & 19.85 & 17.66 &  2.77 &  1.91 &  2.82 &  1.91 &  2.82 &   2,048 &  3.73 &        733 \\
 60.0 & 8.415 &  2.53 & 1.100 & 0.447 & 23.90 & 20.90 &  2.82 &  1.91 &  3.21 &  1.91 &  3.21 &     150 & 15.34 &       1119 \\
 65.0 & 8.348 &  2.34 & 1.116 & 0.448 & 25.23 & 21.89 &  2.82 &  1.95 &  3.16 &  1.97 &  3.15 &   1,830 &  4.28 &       1019 \\
 70.0 & 8.301 &  1.86 & 1.211 & 0.450 & 28.78 & 25.40 &  2.20 &  1.96 &  3.87 &  2.18 &  3.72 &     184 & 14.61 &       1390 \\
 75.0 & 8.370 &  1.79 & 1.268 & 0.452 & 29.49 & 25.66 &  3.36 &  2.04 &  3.71 &  2.15 &  3.63 &   2,305 &  4.01 &       1237 \\
 80.0 & 8.274 &  1.56 & 1.311 & 0.453 & 31.39 & 27.08 &  3.61 &  2.14 &  3.88 &  2.26 &  3.81 &   2,334 &  4.09 &       1378 \\
 85.0 & 8.504 &  1.29 & 1.574 & 0.458 & 34.33 & 31.25 &  6.79 &  2.03 &  4.17 &  2.42 &  4.05 &   2,526 &  4.05 &       1548 \\
 90.0 & 8.641 &  1.23 & 1.719 & 0.460 & 36.23 & 32.18 &  6.97 &  1.54 &  4.11 &  2.40 &  3.92 &   2,648 &  4.00 &       1630 \\
 95.0 & 8.282 &  1.22 & 1.499 & 0.458 & 33.31 & 33.23 &  7.47 &  2.04 &  4.26 &  2.53 &  4.11 &   1,214 &  7.22 &       3617 \\
100.0 & 7.952 &  2.98 & 0.933 & 0.444 & 42.44 & 42.44 &  1.82 &  1.44 &  3.34 &  2.02 &  2.92 &     1.3 & 191.5 &       2144 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rr@{$\qquad$}l}
\hline\noalign{\smallskip}
explosion &
energy &
piston location\\
model &
(\B) &
(initial mass cut)\\
\noalign{\smallskip}\hline\noalign{\smallskip}
A &  0.3 &  $S=4$ (base of O shell) \\
B &  0.6 &  $S=4$ (base of O shell) \\
C &  0.9 &  $S=4$ (base of O shell) \\
D &  1.2 &  $S=4$ (base of O shell) \\
E &  1.5 &  $S=4$ (base of O shell) \\
F &  1.8 &  $S=4$ (base of O shell) \\
G &  2.4 &  $S=4$ (base of O shell) \\
H &  3.0 &  $S=4$ (base of O shell) \\
I &  5.0 &  $S=4$ (base of O shell) \\
J & 10.0 &  $S=4$ (base of O shell) \\
\noalign{\smallskip}
P &  1.2 &  iron core (drop in $\Ye$) \\
V & 10.0 &  iron core (drop in $\Ye$) \\
\noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{lr|lr|lr|lr|lr|lr}
\hline
\hline
\noalign{\smallskip}
ion & mass frac. & ion & mass frac. & ion & mass frac. & ion & mass frac. & ion & mass frac. & ion & mass frac. \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} &  7.11\E{- 1} & \I{ 17}{ O} &  2.62\E{- 6} & \I{ 31}{ P} &  7.59\E{- 6} & \I{ 42}{Ca} &  5.00\E{- 7} & \I{ 52}{Cr} &  1.64\E{- 5} & \I{ 63}{Cu} &  6.72\E{- 7} \\
\I{  2}{ H} &  2.76\E{- 5} & \I{ 18}{ O} &  1.49\E{- 5} & \I{ 32}{ S} &  3.96\E{- 4} & \I{ 43}{Ca} &  1.07\E{- 7} & \I{ 53}{Cr} &  1.89\E{- 6} & \I{ 65}{Cu} &  3.09\E{- 7} \\
\I{  3}{He} &  3.41\E{- 5} & \I{ 19}{ F} &  4.67\E{- 7} & \I{ 33}{ S} &  3.22\E{- 6} & \I{ 44}{Ca} &  1.69\E{- 6} & \I{ 54}{Cr} &  4.80\E{- 7} & \I{ 64}{Zn} &  1.12\E{- 6} \\
\I{  4}{He} &  2.74\E{- 1} & \I{ 20}{Ne} &  1.17\E{- 3} & \I{ 34}{ S} &  1.86\E{- 5} & \I{ 46}{Ca} &  3.36\E{- 9} & \I{ 55}{Mn} &  1.47\E{- 5} & \I{ 66}{Zn} &  6.60\E{- 7} \\
\I{  6}{Li} &  7.39\E{-10} & \I{ 21}{Ne} &  2.94\E{- 6} & \I{ 36}{ S} &  8.00\E{- 8} & \I{ 48}{Ca} &  1.66\E{- 7} & \I{ 54}{Fe} &  7.73\E{- 5} & \I{ 67}{Zn} &  9.86\E{- 8} \\
\I{  7}{Li} &  1.05\E{- 8} & \I{ 22}{Ne} &  9.44\E{- 5} & \I{ 35}{Cl} &  4.06\E{- 6} & \I{ 45}{Sc} &  4.50\E{- 8} & \I{ 56}{Fe} &  1.26\E{- 3} & \I{ 68}{Zn} &  4.57\E{- 7} \\
\I{  9}{Be} &  1.94\E{-10} & \I{ 23}{Na} &  3.87\E{- 5} & \I{ 37}{Cl} &  1.37\E{- 6} & \I{ 46}{Ti} &  2.69\E{- 7} & \I{ 57}{Fe} &  2.96\E{- 5} & \I{ 70}{Zn} &  1.56\E{- 8} \\
\I{ 10}{ B} &  1.00\E{- 9} & \I{ 24}{Mg} &  5.65\E{- 4} & \I{ 36}{Ar} &  9.13\E{- 5} & \I{ 47}{Ti} &  2.47\E{- 7} & \I{ 58}{Fe} &  4.00\E{- 6} & \I{ 69}{Ga} &  4.36\E{- 8} \\
\I{ 11}{ B} &  4.47\E{- 9} & \I{ 25}{Mg} &  7.46\E{- 5} & \I{ 38}{Ar} &  1.75\E{- 5} & \I{ 48}{Ti} &  2.51\E{- 6} & \I{ 59}{Co} &  4.01\E{- 6} & \I{ 71}{Ga} &  2.98\E{- 8} \\
\I{ 12}{ C} &  2.46\E{- 3} & \I{ 26}{Mg} &  8.54\E{- 5} & \I{ 40}{Ar} &  2.81\E{- 8} & \I{ 49}{Ti} &  1.88\E{- 7} & \I{ 58}{Ni} &  5.52\E{- 5} & \I{ 70}{Ge} &  5.24\E{- 8} \\
\I{ 13}{ C} &  2.98\E{- 5} & \I{ 27}{Al} &  6.64\E{- 5} & \I{ 39}{ K} &  3.93\E{- 6} & \I{ 50}{Ti} &  1.84\E{- 7} & \I{ 60}{Ni} &  2.20\E{- 5} & \I{ 72}{Ge} &  7.03\E{- 8} \\
\I{ 14}{ N} &  7.96\E{- 4} & \I{ 28}{Si} &  7.55\E{- 4} & \I{ 40}{ K} &  6.28\E{- 9} & \I{ 50}{ V} &  1.05\E{- 9} & \I{ 61}{Ni} &  9.72\E{- 7} & \I{ 73}{Ge} &  1.99\E{- 8} \\
\I{ 15}{ N} &  3.13\E{- 6} & \I{ 29}{Si} &  3.97\E{- 5} & \I{ 41}{ K} &  2.98\E{- 7} & \I{ 51}{ V} &  4.29\E{- 7} & \I{ 62}{Ni} &  3.15\E{- 6} & \I{ 74}{Ge} &  9.37\E{- 8} \\
\I{ 16}{ O} &  6.60\E{- 3} & \I{ 30}{Si} &  2.71\E{- 5} & \I{ 40}{Ca} &  7.13\E{- 5} & \I{ 50}{Cr} &  8.17\E{- 7} & \I{ 64}{Ni} &  8.27\E{- 7} & \I{ 76}{Ge} &  2.00\E{- 8} \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rr|rr|rr|rr|rr|rr|rr}
\hline
\hline
\noalign{\smallskip}
mass & $^{14}$N & mass & $^{14}$N & mass & $^{14}$N & mass & $^{14}$N & mass & $^{14}$N & mass & $^{14}$N & mass & $^{14}$N \\
(\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) & (\Msun) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 10.0 & $9.39\E{- 7}$ &  12.0 & $1.66\E{- 6}$ &  15.6 & $4.46\E{- 6}$ &  18.1 & $2.18\E{- 6}$ &  22.0 & $3.19\E{- 5}$ &  31.0 & $8.89\E{- 7}$ &  45.0 & $3.09\E{- 2}$ \\
 10.2 & $4.06\E{- 7}$ &  12.2 & $2.94\E{- 6}$ &  15.8 & $2.21\E{- 6}$ &  18.2 & $2.53\E{- 6}$ &  22.5 & $1.46\E{- 5}$ &  31.5 & $1.42\E{- 6}$ &  50.0 & $1.05\E{- 1}$ \\
 10.4 & $2.07\E{- 6}$ &  12.4 & $3.39\E{- 6}$ &  16.0 & $2.04\E{- 6}$ &  18.3 & $2.35\E{- 6}$ &  23.0 & $1.34\E{- 4}$ &  32.0 & $1.06\E{- 6}$ &  55.0 & $1.21\E{- 1}$ \\
 10.5 & $1.17\E{- 6}$ &  12.6 & $2.79\E{- 6}$ &  16.2 & $2.01\E{- 6}$ &  18.4 & $2.54\E{- 6}$ &  23.5 & $1.09\E{- 5}$ &  32.5 & $1.23\E{- 6}$ &  60.0 & $3.74\E{- 5}$ \\
 10.6 & $1.29\E{- 6}$ &  12.8 & $2.57\E{- 6}$ &  16.4 & $1.97\E{- 6}$ &  18.5 & $2.21\E{- 6}$ &  24.0 & $8.00\E{- 6}$ &  33.0 & $1.05\E{- 6}$ &  65.0 & $9.27\E{- 2}$ \\
 10.7 & $1.39\E{- 6}$ &  13.0 & $2.58\E{- 6}$ &  16.6 & $2.30\E{- 6}$ &  18.6 & $2.16\E{- 6}$ &  24.5 & $8.02\E{- 6}$ &  33.5 & $1.66\E{- 6}$ &  70.0 & $4.38\E{- 5}$ \\
 10.8 & $1.61\E{- 6}$ &  13.2 & $2.44\E{- 6}$ &  16.8 & $1.63\E{- 6}$ &  18.7 & $1.83\E{- 6}$ &  25.0 & $1.05\E{- 2}$ &  34.0 & $9.32\E{- 7}$ &  75.0 & $2.05\E{- 1}$ \\
 10.9 & $1.19\E{- 6}$ &  13.4 & $2.83\E{- 6}$ &  17.0 & $1.72\E{- 6}$ &  18.8 & $2.34\E{- 6}$ &  25.5 & $1.73\E{- 5}$ &  34.5 & $8.70\E{- 7}$ &  80.0 & $2.25\E{- 1}$ \\
 11.0 & $1.43\E{- 6}$ &  13.6 & $2.94\E{- 6}$ &  17.1 & $1.68\E{- 6}$ &  18.9 & $2.43\E{- 6}$ &  26.0 & $3.74\E{- 5}$ &  35.0 & $9.18\E{- 7}$ &  85.0 & $2.12\E{- 1}$ \\
 11.1 & $1.65\E{- 6}$ &  13.8 & $1.78\E{- 6}$ &  17.2 & $1.76\E{- 6}$ &  19.0 & $2.21\E{- 6}$ &  26.5 & $7.72\E{- 6}$ &  36.0 & $7.31\E{- 7}$ &  90.0 & $3.35\E{- 1}$ \\
 11.2 & $2.14\E{- 6}$ &  14.0 & $2.18\E{- 6}$ &  17.3 & $1.78\E{- 6}$ &  19.2 & $2.06\E{- 6}$ &  27.0 & $9.37\E{- 3}$ &  37.0 & $7.00\E{- 7}$ &  95.0 & $9.70\E{- 1}$ \\
 11.3 & $1.46\E{- 6}$ &  14.2 & $2.08\E{- 6}$ &  17.4 & $1.79\E{- 6}$ &  19.4 & $1.46\E{- 6}$ &  27.5 & $2.94\E{- 5}$ &  38.0 & $1.20\E{- 4}$ & 100.0 & $2.71\E{- 6}$ \\
 11.4 & $2.92\E{- 6}$ &  14.4 & $2.23\E{- 6}$ &  17.5 & $1.80\E{- 6}$ &  19.6 & $1.85\E{- 6}$ &  28.0 & $7.99\E{- 3}$ &  39.0 & $2.42\E{- 2}$ &  &  \\
 11.5 & $1.42\E{- 6}$ &  14.6 & $1.71\E{- 6}$ &  17.6 & $2.51\E{- 6}$ &  19.8 & $1.94\E{- 6}$ &  28.5 & $3.43\E{- 5}$ &  40.0 & $4.45\E{- 7}$ &  &  \\
 11.6 & $1.75\E{- 6}$ &  14.8 & $1.59\E{- 6}$ &  17.7 & $1.51\E{- 6}$ &  20.0 & $2.30\E{- 5}$ &  29.0 & $4.16\E{- 6}$ &  41.0 & $6.79\E{- 6}$ &  &  \\
 11.7 & $1.80\E{- 6}$ &  15.0 & $4.48\E{- 6}$ &  17.8 & $1.97\E{- 6}$ &  20.5 & $8.52\E{- 4}$ &  29.5 & $2.21\E{- 6}$ &  42.0 & $1.71\E{- 6}$ &  &  \\
 11.8 & $2.88\E{- 6}$ &  15.2 & $6.52\E{- 6}$ &  17.9 & $1.93\E{- 6}$ &  21.0 & $1.39\E{- 5}$ &  30.0 & $5.07\E{- 3}$ &  43.0 & $4.31\E{- 7}$ &  &  \\
 11.9 & $3.21\E{- 6}$ &  15.4 & $4.28\E{- 6}$ &  18.0 & $2.57\E{- 6}$ &  21.5 & $3.96\E{- 3}$ &  30.5 & $1.27\E{- 6}$ &  44.0 & $3.29\E{- 7}$ &  &  \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} & $5.29\EE    $ & $6.23\EE    $ & $7.43\EE    $ & $9.03\EE    $ & $1.03\E{  1}$ & $1.13\E{  1}$ & $1.63\E{  1}$ & $2.10\E{  1}$ & $2.74\E{  1}$ \\
\I{  2}{ H} & $2.22\E{- 7}$ & $1.25\E{- 6}$ & $1.04\E{- 6}$ & $9.26\E{- 7}$ & $8.71\E{- 7}$ & $7.60\E{- 7}$ & $3.10\E{- 8}$ & $3.40\E{- 8}$ & $4.91\E{- 9}$ \\
\I{  3}{He} & $5.83\E{- 5}$ & $6.18\E{- 5}$ & $6.58\E{- 5}$ & $7.22\E{- 5}$ & $6.98\E{- 5}$ & $8.07\E{- 5}$ & $9.13\E{- 5}$ & $1.15\E{- 4}$ & $1.53\E{- 4}$ \\
\I{  4}{He} & $3.25\EE    $ & $3.82\EE    $ & $4.34\EE    $ & $5.44\EE    $ & $6.50\EE    $ & $5.65\EE    $ & $1.52\E{  1}$ & $2.35\E{  1}$ & $2.81\E{  1}$ \\
\I{  6}{Li} & $1.63\E{-12}$ & $6.26\E{-12}$ & $1.72\E{-12}$ & $4.17\E{-13}$ & $1.71\E{-12}$ & $5.98\E{-14}$ & $7.49\E{-12}$ & $6.82\E{-13}$ & $1.36\E{-12}$ \\
\I{  7}{Li} & $8.24\E{- 8}$ & $1.66\E{- 7}$ & $4.14\E{- 7}$ & $5.29\E{- 7}$ & $1.93\E{- 7}$ & $2.93\E{- 7}$ & $4.94\E{- 8}$ & $5.22\E{- 8}$ & $2.17\E{- 9}$ \\
\I{  9}{Be} & $7.87\E{-12}$ & $1.05\E{-11}$ & $1.32\E{-12}$ & $9.56\E{-13}$ & $7.03\E{-12}$ & $1.49\E{-14}$ & $2.05\E{-11}$ & $3.22\E{-12}$ & $7.65\E{-12}$ \\
\I{ 10}{ B} & $2.00\E{-10}$ & $1.96\E{-10}$ & $1.17\E{-10}$ & $7.03\E{-11}$ & $1.46\E{-10}$ & $5.05\E{-12}$ & $5.53\E{-10}$ & $5.25\E{-10}$ & $1.24\E{-10}$ \\
\I{ 11}{ B} & $1.48\E{- 7}$ & $1.67\E{- 7}$ & $8.64\E{- 8}$ & $7.08\E{- 8}$ & $1.04\E{- 7}$ & $3.46\E{- 9}$ & $5.74\E{- 7}$ & $2.90\E{- 7}$ & $6.84\E{- 8}$ \\
\I{ 12}{ C} & $3.39\E{- 2}$ & $5.06\E{- 2}$ & $4.58\E{- 2}$ & $4.11\E{- 2}$ & $4.53\E{- 2}$ & $4.52\E{- 3}$ & $9.15\E{- 1}$ & $8.76\E{- 1}$ & $4.00\E{- 1}$ \\
\I{ 13}{ C} & $7.02\E{- 7}$ & $2.06\E{- 6}$ & $1.11\E{- 6}$ & $1.64\E{- 6}$ & $1.46\E{- 4}$ & $1.06\E{- 7}$ & $3.07\E{- 2}$ & $2.95\E{- 2}$ & $1.07\E{- 6}$ \\
\I{ 14}{ N} & $9.98\E{- 7}$ & $1.18\E{- 6}$ & $1.03\E{- 6}$ & $1.17\E{- 5}$ & $9.88\E{- 3}$ & $7.63\E{- 8}$ & $1.05\E{- 1}$ & $2.01\E{- 1}$ & $2.24\E{- 6}$ \\
\I{ 15}{ N} & $1.79\E{- 6}$ & $4.78\E{- 6}$ & $4.42\E{- 6}$ & $3.62\E{- 6}$ & $1.76\E{- 5}$ & $2.81\E{- 7}$ & $1.93\E{- 5}$ & $2.92\E{- 5}$ & $6.58\E{- 6}$ \\
\I{ 16}{ O} & $3.53\E{- 2}$ & $1.27\E{- 1}$ & $1.22\E{- 1}$ & $9.75\E{- 2}$ & $1.53\E{- 1}$ & $2.11\E{- 2}$ & $3.26\EE    $ & $2.00\EE    $ & $5.18\EE    $ \\
\I{ 17}{ O} & $4.01\E{- 7}$ & $1.13\E{- 6}$ & $1.48\E{- 6}$ & $1.41\E{- 6}$ & $3.86\E{- 6}$ & $1.16\E{- 7}$ & $5.42\E{- 4}$ & $1.34\E{- 4}$ & $8.19\E{- 6}$ \\
\I{ 18}{ O} & $1.21\E{- 8}$ & $2.65\E{- 8}$ & $3.32\E{- 8}$ & $2.74\E{- 8}$ & $9.66\E{- 8}$ & $1.45\E{- 9}$ & $7.80\E{- 7}$ & $1.95\E{- 6}$ & $1.34\E{- 6}$ \\
\I{ 19}{ F} & $1.54\E{- 6}$ & $6.84\E{- 8}$ & $3.67\E{- 6}$ & $1.58\E{- 6}$ & $9.78\E{- 7}$ & $1.10\E{- 7}$ & $7.46\E{- 6}$ & $8.27\E{- 6}$ & $5.61\E{- 7}$ \\
\I{ 20}{Ne} & $1.28\E{- 2}$ & $8.62\E{- 4}$ & $3.71\E{- 2}$ & $1.81\E{- 2}$ & $1.33\E{- 2}$ & $3.02\E{- 3}$ & $2.50\E{- 1}$ & $3.03\E{- 1}$ & $4.10\E{- 1}$ \\
\I{ 21}{Ne} & $6.14\E{- 6}$ & $9.00\E{- 8}$ & $1.72\E{- 5}$ & $5.83\E{- 6}$ & $1.90\E{- 6}$ & $8.23\E{- 7}$ & $2.89\E{- 3}$ & $9.99\E{- 5}$ & $6.75\E{- 5}$ \\
\I{ 22}{Ne} & $3.68\E{- 6}$ & $4.34\E{- 8}$ & $3.64\E{- 6}$ & $1.00\E{- 6}$ & $7.26\E{- 7}$ & $2.59\E{- 7}$ & $8.36\E{- 3}$ & $4.19\E{- 5}$ & $5.23\E{- 5}$ \\
\I{ 23}{Na} & $1.63\E{- 4}$ & $1.74\E{- 6}$ & $3.34\E{- 4}$ & $9.96\E{- 5}$ & $3.25\E{- 5}$ & $1.02\E{- 5}$ & $2.90\E{- 4}$ & $4.69\E{- 4}$ & $7.79\E{- 5}$ \\
\I{ 24}{Mg} & $1.76\E{- 3}$ & $1.58\E{- 3}$ & $6.44\E{- 3}$ & $3.66\E{- 3}$ & $7.37\E{- 3}$ & $5.69\E{- 4}$ & $2.53\E{- 2}$ & $8.91\E{- 2}$ & $8.84\E{- 2}$ \\
\I{ 25}{Mg} & $2.85\E{- 5}$ & $1.38\E{- 5}$ & $9.82\E{- 5}$ & $4.14\E{- 5}$ & $5.02\E{- 5}$ & $4.76\E{- 6}$ & $7.11\E{- 3}$ & $7.06\E{- 4}$ & $3.23\E{- 4}$ \\
\I{ 26}{Mg} & $2.39\E{- 5}$ & $4.43\E{- 6}$ & $1.27\E{- 4}$ & $5.85\E{- 5}$ & $5.96\E{- 5}$ & $5.31\E{- 6}$ & $7.70\E{- 3}$ & $7.95\E{- 4}$ & $9.99\E{- 5}$ \\
\I{ 27}{Al} & $6.03\E{- 5}$ & $1.19\E{- 4}$ & $1.64\E{- 4}$ & $7.55\E{- 5}$ & $2.36\E{- 4}$ & $1.08\E{- 5}$ & $3.31\E{- 4}$ & $2.05\E{- 3}$ & $6.52\E{- 4}$ \\
\I{ 28}{Si} & $2.17\E{- 2}$ & $4.89\E{- 2}$ & $4.96\E{- 3}$ & $1.34\E{- 3}$ & $2.24\E{- 3}$ & $4.68\E{- 5}$ & $3.66\E{- 3}$ & $1.17\E{- 2}$ & $5.34\E{- 2}$ \\
\I{ 29}{Si} & $3.04\E{- 5}$ & $1.54\E{- 4}$ & $2.03\E{- 5}$ & $8.13\E{- 6}$ & $3.33\E{- 5}$ & $7.64\E{- 7}$ & $3.66\E{- 5}$ & $2.05\E{- 4}$ & $2.81\E{- 4}$ \\
\I{ 30}{Si} & $7.53\E{- 6}$ & $7.53\E{- 5}$ & $1.41\E{- 5}$ & $5.14\E{- 6}$ & $3.49\E{- 5}$ & $6.40\E{- 7}$ & $2.57\E{- 5}$ & $2.01\E{- 4}$ & $1.06\E{- 4}$ \\
\I{ 31}{ P} & $6.06\E{- 5}$ & $2.50\E{- 4}$ & $1.59\E{- 5}$ & $4.39\E{- 6}$ & $1.49\E{- 5}$ & $1.96\E{- 7}$ & $1.19\E{- 5}$ & $6.69\E{- 5}$ & $8.80\E{- 5}$ \\
\I{ 32}{ S} & $2.15\E{- 2}$ & $5.32\E{- 2}$ & $3.80\E{- 3}$ & $9.68\E{- 4}$ & $9.32\E{- 4}$ & $1.76\E{- 5}$ & $2.38\E{- 3}$ & $4.30\E{- 3}$ & $1.49\E{- 2}$ \\
\I{ 33}{ S} & $5.67\E{- 5}$ & $3.74\E{- 4}$ & $1.18\E{- 5}$ & $2.72\E{- 6}$ & $2.27\E{- 6}$ & $2.42\E{- 8}$ & $2.68\E{- 6}$ & $5.51\E{- 6}$ & $4.54\E{- 5}$ \\
\I{ 34}{ S} & $2.71\E{- 4}$ & $1.03\E{- 3}$ & $2.92\E{- 5}$ & $5.45\E{- 6}$ & $5.56\E{- 6}$ & $3.24\E{- 8}$ & $4.04\E{- 6}$ & $1.11\E{- 5}$ & $3.27\E{- 5}$ \\
\I{ 36}{ S} & $1.46\E{- 8}$ & $7.22\E{- 8}$ & $3.25\E{- 9}$ & $8.57\E{-10}$ & $7.64\E{-10}$ & $6.02\E{-12}$ & $9.67\E{-10}$ & $1.10\E{- 9}$ & $2.38\E{- 9}$ \\
\I{ 35}{Cl} & $5.31\E{- 5}$ & $3.00\E{- 4}$ & $7.30\E{- 6}$ & $1.69\E{- 6}$ & $1.37\E{- 6}$ & $1.18\E{- 8}$ & $1.66\E{- 6}$ & $4.77\E{- 6}$ & $1.09\E{- 5}$ \\
\I{ 37}{Cl} & $1.12\E{- 5}$ & $1.06\E{- 4}$ & $1.78\E{- 6}$ & $4.49\E{- 7}$ & $2.37\E{- 7}$ & $2.67\E{- 9}$ & $3.94\E{- 7}$ & $1.06\E{- 6}$ & $5.30\E{- 6}$ \\
\I{ 36}{Ar} & $3.17\E{- 3}$ & $1.31\E{- 2}$ & $5.62\E{- 4}$ & $1.57\E{- 4}$ & $1.33\E{- 4}$ & $2.89\E{- 6}$ & $3.91\E{- 4}$ & $6.42\E{- 4}$ & $1.77\E{- 3}$ \\
\I{ 38}{Ar} & $3.51\E{- 4}$ & $1.26\E{- 3}$ & $2.99\E{- 5}$ & $7.97\E{- 6}$ & $3.33\E{- 6}$ & $1.74\E{- 8}$ & $2.17\E{- 6}$ & $1.21\E{- 5}$ & $3.15\E{- 5}$ \\
\I{ 40}{Ar} & $3.10\E{-10}$ & $4.33\E{- 9}$ & $5.46\E{-11}$ & $1.75\E{-11}$ & $1.06\E{-11}$ & $1.76\E{-13}$ & $1.77\E{-10}$ & $1.13\E{-10}$ & $2.18\E{-10}$ \\
\I{ 39}{ K} & $6.03\E{- 5}$ & $3.64\E{- 4}$ & $6.37\E{- 6}$ & $2.00\E{- 6}$ & $7.77\E{- 7}$ & $8.25\E{- 9}$ & $1.54\E{- 6}$ & $4.54\E{- 6}$ & $6.80\E{- 6}$ \\
\I{ 40}{ K} & $5.71\E{- 8}$ & $4.50\E{- 7}$ & $8.56\E{- 9}$ & $2.41\E{- 9}$ & $1.03\E{- 9}$ & $8.62\E{-12}$ & $1.32\E{- 9}$ & $2.68\E{- 9}$ & $3.53\E{- 9}$ \\
\I{ 41}{ K} & $3.19\E{- 6}$ & $4.82\E{- 5}$ & $4.43\E{- 7}$ & $1.49\E{- 7}$ & $6.47\E{- 8}$ & $1.02\E{- 9}$ & $1.62\E{- 7}$ & $4.30\E{- 7}$ & $1.82\E{- 6}$ \\
\I{ 40}{Ca} & $2.27\E{- 3}$ & $4.79\E{- 3}$ & $3.84\E{- 4}$ & $1.20\E{- 4}$ & $9.74\E{- 5}$ & $2.33\E{- 6}$ & $3.18\E{- 4}$ & $4.93\E{- 4}$ & $1.23\E{- 3}$ \\
\I{ 42}{Ca} & $1.00\E{- 5}$ & $7.57\E{- 5}$ & $8.26\E{- 7}$ & $2.76\E{- 7}$ & $6.91\E{- 8}$ & $4.40\E{-10}$ & $5.98\E{- 8}$ & $3.74\E{- 7}$ & $6.86\E{- 7}$ \\
\I{ 43}{Ca} & $8.20\E{- 7}$ & $8.70\E{- 7}$ & $5.01\E{- 8}$ & $1.06\E{- 8}$ & $2.08\E{- 9}$ & $1.72\E{-11}$ & $1.06\E{- 8}$ & $1.33\E{- 8}$ & $1.05\E{- 8}$ \\
\I{ 44}{Ca} & $1.21\E{- 5}$ & $9.60\E{- 6}$ & $1.69\E{- 6}$ & $3.82\E{- 7}$ & $4.34\E{- 7}$ & $9.03\E{- 9}$ & $1.45\E{- 6}$ & $1.04\E{- 6}$ & $5.85\E{- 7}$ \\
\I{ 46}{Ca} & $2.99\E{-12}$ & $9.95\E{-12}$ & $1.38\E{-12}$ & $1.69\E{-13}$ & $7.87\E{-13}$ & $2.52\E{-15}$ & $3.18\E{-11}$ & $6.02\E{-12}$ & $7.02\E{-12}$ \\
\I{ 48}{Ca} & $4.56\E{-16}$ & $1.43\E{-12}$ & $1.71\E{-12}$ & $2.02\E{-17}$ & $1.57\E{-14}$ & $7.13\E{-18}$ & $3.74\E{-12}$ & $4.24\E{-14}$ & $3.42\E{-13}$ \\
\I{ 45}{Sc} & $1.44\E{- 7}$ & $4.72\E{- 7}$ & $3.63\E{- 8}$ & $1.28\E{- 8}$ & $2.77\E{- 9}$ & $3.29\E{-11}$ & $4.14\E{- 9}$ & $9.36\E{- 9}$ & $3.89\E{- 8}$ \\
\I{ 46}{Ti} & $6.41\E{- 6}$ & $9.32\E{- 6}$ & $4.13\E{- 7}$ & $2.56\E{- 7}$ & $3.00\E{- 8}$ & $2.90\E{-10}$ & $3.22\E{- 8}$ & $2.89\E{- 7}$ & $4.36\E{- 7}$ \\
\I{ 47}{Ti} & $1.74\E{- 6}$ & $9.49\E{- 7}$ & $1.56\E{- 7}$ & $4.31\E{- 8}$ & $1.46\E{- 8}$ & $2.45\E{-10}$ & $4.30\E{- 8}$ & $2.13\E{- 8}$ & $3.72\E{- 8}$ \\
\I{ 48}{Ti} & $5.01\E{- 5}$ & $3.17\E{- 5}$ & $8.16\E{- 6}$ & $1.99\E{- 6}$ & $2.20\E{- 6}$ & $4.68\E{- 8}$ & $6.71\E{- 6}$ & $5.18\E{- 6}$ & $1.80\E{- 6}$ \\
\I{ 49}{Ti} & $1.82\E{- 6}$ & $1.50\E{- 6}$ & $3.49\E{- 7}$ & $1.08\E{- 7}$ & $7.72\E{- 8}$ & $1.63\E{- 9}$ & $1.95\E{- 7}$ & $1.83\E{- 7}$ & $2.38\E{- 7}$ \\
\I{ 50}{Ti} & $1.13\E{-10}$ & $1.76\E{-10}$ & $1.61\E{-11}$ & $1.14\E{-11}$ & $2.46\E{-12}$ & $3.31\E{-14}$ & $1.54\E{-10}$ & $1.21\E{-10}$ & $1.51\E{-10}$ \\
\I{ 50}{ V} & $7.10\E{- 9}$ & $7.66\E{- 9}$ & $9.27\E{-10}$ & $7.48\E{-10}$ & $8.87\E{-11}$ & $1.15\E{-12}$ & $1.43\E{-10}$ & $2.47\E{-10}$ & $8.54\E{- 9}$ \\
\I{ 51}{ V} & $6.17\E{- 6}$ & $4.19\E{- 6}$ & $1.01\E{- 6}$ & $3.82\E{- 7}$ & $1.88\E{- 7}$ & $3.89\E{- 9}$ & $4.87\E{- 7}$ & $2.73\E{- 7}$ & $2.96\E{- 7}$ \\
\I{ 50}{Cr} & $1.69\E{- 5}$ & $9.62\E{- 6}$ & $1.66\E{- 6}$ & $1.22\E{- 6}$ & $1.96\E{- 7}$ & $2.94\E{- 9}$ & $3.55\E{- 7}$ & $1.41\E{- 6}$ & $2.54\E{- 6}$ \\
\I{ 52}{Cr} & $3.26\E{- 4}$ & $2.32\E{- 4}$ & $6.38\E{- 5}$ & $2.03\E{- 5}$ & $1.99\E{- 5}$ & $4.82\E{- 7}$ & $6.20\E{- 5}$ & $5.19\E{- 5}$ & $1.25\E{- 5}$ \\
\I{ 53}{Cr} & $3.04\E{- 5}$ & $2.07\E{- 5}$ & $5.22\E{- 6}$ & $2.11\E{- 6}$ & $1.41\E{- 6}$ & $3.02\E{- 8}$ & $4.02\E{- 6}$ & $4.55\E{- 6}$ & $2.01\E{- 6}$ \\
\I{ 54}{Cr} & $3.54\E{- 7}$ & $3.00\E{- 7}$ & $7.22\E{- 8}$ & $5.45\E{- 8}$ & $9.70\E{- 9}$ & $1.45\E{-10}$ & $1.92\E{- 8}$ & $1.66\E{- 8}$ & $7.29\E{- 8}$ \\
\I{ 55}{Mn} & $1.71\E{- 4}$ & $1.12\E{- 4}$ & $2.96\E{- 5}$ & $1.35\E{- 5}$ & $6.59\E{- 6}$ & $1.37\E{- 7}$ & $1.96\E{- 5}$ & $1.15\E{- 5}$ & $9.50\E{- 6}$ \\
\I{ 54}{Fe} & $6.61\E{- 4}$ & $3.87\E{- 4}$ & $8.78\E{- 5}$ & $5.97\E{- 5}$ & $1.48\E{- 5}$ & $2.50\E{- 7}$ & $3.22\E{- 5}$ & $9.40\E{- 5}$ & $1.23\E{- 4}$ \\
\I{ 56}{Fe} & $3.40\E{- 2}$ & $1.62\E{- 2}$ & $5.11\E{- 3}$ & $1.86\E{- 3}$ & $1.62\E{- 3}$ & $3.93\E{- 5}$ & $6.19\E{- 3}$ & $3.63\E{- 3}$ & $9.08\E{- 4}$ \\
\I{ 57}{Fe} & $1.49\E{- 3}$ & $6.44\E{- 4}$ & $1.76\E{- 4}$ & $6.21\E{- 5}$ & $4.46\E{- 5}$ & $1.03\E{- 6}$ & $1.78\E{- 4}$ & $8.58\E{- 5}$ & $3.94\E{- 5}$ \\
\I{ 58}{Fe} & $4.81\E{- 7}$ & $2.14\E{- 7}$ & $4.97\E{- 8}$ & $6.21\E{- 8}$ & $6.61\E{- 9}$ & $6.33\E{-11}$ & $5.80\E{- 8}$ & $1.74\E{- 9}$ & $8.78\E{- 8}$ \\
\multicolumn{11}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{ 59}{Co} & $1.17\E{- 4}$ & $4.94\E{- 5}$ & $1.17\E{- 5}$ & $4.82\E{- 6}$ & $1.80\E{- 6}$ & $3.54\E{- 8}$ & $8.01\E{- 6}$ & $2.16\E{- 6}$ & $2.82\E{- 6}$ \\
\I{ 58}{Ni} & $7.97\E{- 4}$ & $2.51\E{- 4}$ & $5.52\E{- 5}$ & $5.69\E{- 5}$ & $1.09\E{- 5}$ & $1.16\E{- 7}$ & $1.08\E{- 4}$ & $1.15\E{- 4}$ & $6.65\E{- 5}$ \\
\I{ 60}{Ni} & $1.08\E{- 3}$ & $4.68\E{- 4}$ & $1.36\E{- 4}$ & $4.21\E{- 5}$ & $3.99\E{- 5}$ & $9.68\E{- 7}$ & $1.42\E{- 4}$ & $8.23\E{- 5}$ & $2.24\E{- 5}$ \\
\I{ 61}{Ni} & $5.37\E{- 5}$ & $2.18\E{- 5}$ & $6.41\E{- 6}$ & $2.42\E{- 6}$ & $1.87\E{- 6}$ & $3.81\E{- 8}$ & $7.41\E{- 6}$ & $5.95\E{- 6}$ & $1.50\E{- 6}$ \\
\I{ 62}{Ni} & $2.58\E{- 4}$ & $9.42\E{- 5}$ & $2.28\E{- 5}$ & $1.23\E{- 5}$ & $4.90\E{- 6}$ & $8.59\E{- 8}$ & $2.69\E{- 5}$ & $2.63\E{- 5}$ & $1.08\E{- 5}$ \\
\I{ 64}{Ni} & $1.20\E{-12}$ & $1.67\E{-12}$ & $5.90\E{-13}$ & $2.19\E{-13}$ & $7.55\E{-14}$ & $2.50\E{-15}$ & $1.98\E{-11}$ & $1.78\E{-12}$ & $8.20\E{-14}$ \\
\I{ 63}{Cu} & $6.50\E{- 6}$ & $4.36\E{- 6}$ & $9.78\E{- 7}$ & $1.45\E{- 7}$ & $1.03\E{- 7}$ & $3.59\E{- 9}$ & $2.50\E{- 7}$ & $5.83\E{- 8}$ & $8.01\E{- 8}$ \\
\I{ 65}{Cu} & $7.43\E{- 7}$ & $3.34\E{- 7}$ & $8.83\E{- 8}$ & $3.17\E{- 8}$ & $2.45\E{- 8}$ & $5.72\E{-10}$ & $9.64\E{- 8}$ & $6.97\E{- 8}$ & $2.34\E{- 8}$ \\
\I{ 64}{Zn} & $1.14\E{- 5}$ & $7.69\E{- 6}$ & $2.79\E{- 6}$ & $2.91\E{- 7}$ & $5.87\E{- 7}$ & $2.54\E{- 8}$ & $1.34\E{- 6}$ & $3.65\E{- 7}$ & $1.83\E{- 7}$ \\
\I{ 66}{Zn} & $5.62\E{- 6}$ & $2.15\E{- 6}$ & $5.83\E{- 7}$ & $2.73\E{- 7}$ & $1.28\E{- 7}$ & $2.44\E{- 9}$ & $5.86\E{- 7}$ & $6.69\E{- 7}$ & $2.36\E{- 7}$ \\
\I{ 67}{Zn} & $2.70\E{- 8}$ & $1.92\E{- 8}$ & $5.12\E{- 9}$ & $1.54\E{- 9}$ & $6.48\E{-10}$ & $1.14\E{-11}$ & $3.62\E{- 9}$ & $2.75\E{- 9}$ & $1.46\E{- 9}$ \\
\I{ 68}{Zn} & $1.54\E{- 8}$ & $1.22\E{- 8}$ & $5.83\E{- 9}$ & $3.66\E{-10}$ & $1.53\E{- 9}$ & $1.51\E{-10}$ & $1.43\E{- 9}$ & $3.79\E{-10}$ & $2.93\E{-10}$ \\
\I{ 70}{Zn} & $6.47\E{-19}$ & $7.41\E{-19}$ & $3.72\E{-18}$ & $2.18\E{-19}$ & $1.28\E{-17}$ & $1.26\E{-22}$ & $4.81\E{-14}$ & $7.07\E{-15}$ & $3.43\E{-18}$ \\
\I{ 69}{Ga} & $1.16\E{- 8}$ & $7.35\E{- 9}$ & $1.66\E{- 9}$ & $2.81\E{-10}$ & $3.23\E{-10}$ & $1.23\E{-11}$ & $7.39\E{-10}$ & $2.38\E{-10}$ & $2.22\E{-10}$ \\
\I{ 71}{Ga} & $1.50\E{- 9}$ & $7.95\E{-10}$ & $2.17\E{-10}$ & $8.16\E{-11}$ & $3.95\E{-11}$ & $6.40\E{-13}$ & $1.70\E{-10}$ & $1.91\E{-10}$ & $6.89\E{-11}$ \\
\I{ 70}{Ge} & $1.46\E{- 7}$ & $5.61\E{- 8}$ & $1.77\E{- 8}$ & $8.22\E{- 9}$ & $4.18\E{- 9}$ & $7.69\E{-11}$ & $1.69\E{- 8}$ & $1.90\E{- 8}$ & $6.00\E{- 9}$ \\
\I{ 72}{Ge} & $2.45\E{-10}$ & $1.23\E{-10}$ & $6.04\E{-11}$ & $1.98\E{-11}$ & $1.62\E{-11}$ & $1.97\E{-12}$ & $3.79\E{-11}$ & $5.14\E{-11}$ & $2.53\E{-11}$ \\
\I{ 73}{Ge} & $2.20\E{-10}$ & $1.65\E{-10}$ & $4.34\E{-11}$ & $4.64\E{-12}$ & $7.81\E{-12}$ & $3.67\E{-13}$ & $1.42\E{-11}$ & $3.82\E{-12}$ & $3.74\E{-12}$ \\
\I{ 74}{Ge} & $1.32\E{-18}$ & $1.18\E{-18}$ & $1.09\E{-18}$ & $3.72\E{-19}$ & $7.76\E{-17}$ & $5.32\E{-22}$ & $3.00\E{-12}$ & $2.19\E{-13}$ & $2.24\E{-16}$ \\
\I{ 76}{Ge} & $0.00\EE    $ & $0.00\EE    $ & $9.64\E{-20}$ & $0.00\EE    $ & $8.23\E{-18}$ & $0.00\EE    $ & $2.40\E{-14}$ & $3.85\E{-15}$ & $5.97\E{-20}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} & $5.29\EE    $ & $6.23\EE    $ & $7.44\EE    $ & $9.11\EE    $ & $1.08\E{  1}$ & $1.30\E{  1}$ & $1.63\E{  1}$ & $2.13\E{  1}$ & $2.74\E{  1}$ \\
\I{  2}{ H} & $1.85\E{- 7}$ & $1.21\E{- 6}$ & $1.05\E{- 6}$ & $9.24\E{- 7}$ & $8.69\E{- 7}$ & $7.60\E{- 7}$ & $2.81\E{- 8}$ & $3.75\E{- 8}$ & $4.91\E{- 9}$ \\
\I{  3}{He} & $5.84\E{- 5}$ & $6.30\E{- 5}$ & $6.56\E{- 5}$ & $7.28\E{- 5}$ & $7.33\E{- 5}$ & $8.59\E{- 5}$ & $9.16\E{- 5}$ & $1.17\E{- 4}$ & $1.53\E{- 4}$ \\
\I{  4}{He} & $3.27\EE    $ & $3.91\EE    $ & $4.74\EE    $ & $6.49\EE    $ & $7.54\EE    $ & $8.48\EE    $ & $1.53\E{  1}$ & $2.41\E{  1}$ & $2.81\E{  1}$ \\
\I{  6}{Li} & $1.59\E{-12}$ & $7.40\E{-12}$ & $3.70\E{-12}$ & $3.78\E{-12}$ & $1.43\E{-11}$ & $5.29\E{-13}$ & $8.95\E{-12}$ & $6.92\E{-13}$ & $2.23\E{-12}$ \\
\I{  7}{Li} & $7.42\E{- 8}$ & $3.34\E{- 7}$ & $1.00\E{- 6}$ & $1.47\E{- 6}$ & $7.95\E{- 7}$ & $3.54\E{- 6}$ & $6.18\E{- 8}$ & $5.53\E{- 8}$ & $3.43\E{- 9}$ \\
\I{  9}{Be} & $6.30\E{-12}$ & $1.29\E{-11}$ & $4.18\E{-12}$ & $8.66\E{-12}$ & $3.54\E{-11}$ & $2.81\E{-13}$ & $2.29\E{-11}$ & $3.46\E{-12}$ & $1.20\E{-11}$ \\
\I{ 10}{ B} & $1.57\E{-10}$ & $2.72\E{-10}$ & $4.17\E{-10}$ & $4.91\E{-10}$ & $1.09\E{- 9}$ & $6.73\E{-11}$ & $8.34\E{-10}$ & $7.60\E{-10}$ & $2.02\E{-10}$ \\
\I{ 11}{ B} & $1.39\E{- 7}$ & $2.22\E{- 7}$ & $2.38\E{- 7}$ & $3.84\E{- 7}$ & $8.22\E{- 7}$ & $3.96\E{- 8}$ & $8.80\E{- 7}$ & $3.73\E{- 7}$ & $1.11\E{- 7}$ \\
\I{ 12}{ C} & $3.43\E{- 2}$ & $7.57\E{- 2}$ & $1.36\E{- 1}$ & $2.11\E{- 1}$ & $2.76\E{- 1}$ & $5.78\E{- 2}$ & $1.29\EE    $ & $1.13\EE    $ & $5.09\E{- 1}$ \\
\I{ 13}{ C} & $5.04\E{- 7}$ & $2.45\E{- 6}$ & $3.20\E{- 6}$ & $6.74\E{- 6}$ & $2.04\E{- 4}$ & $1.23\E{- 6}$ & $3.08\E{- 2}$ & $3.00\E{- 2}$ & $1.62\E{- 6}$ \\
\I{ 14}{ N} & $9.39\E{- 7}$ & $1.66\E{- 6}$ & $4.48\E{- 6}$ & $2.30\E{- 5}$ & $1.05\E{- 2}$ & $9.18\E{- 7}$ & $1.05\E{- 1}$ & $2.05\E{- 1}$ & $2.71\E{- 6}$ \\
\I{ 15}{ N} & $1.22\E{- 6}$ & $6.19\E{- 6}$ & $2.26\E{- 5}$ & $4.25\E{- 5}$ & $1.22\E{- 4}$ & $4.14\E{- 6}$ & $3.10\E{- 5}$ & $4.06\E{- 5}$ & $1.09\E{- 5}$ \\
\I{ 16}{ O} & $3.41\E{- 2}$ & $2.13\E{- 1}$ & $6.46\E{- 1}$ & $1.25\EE    $ & $1.77\EE    $ & $3.17\E{- 1}$ & $4.77\EE    $ & $2.95\EE    $ & $7.43\EE    $ \\
\I{ 17}{ O} & $3.23\E{- 7}$ & $1.66\E{- 6}$ & $6.64\E{- 6}$ & $1.38\E{- 5}$ & $2.34\E{- 5}$ & $1.76\E{- 6}$ & $5.58\E{- 4}$ & $1.49\E{- 4}$ & $8.93\E{- 6}$ \\
\I{ 18}{ O} & $1.05\E{- 8}$ & $7.01\E{- 8}$ & $1.77\E{- 7}$ & $2.37\E{- 7}$ & $5.81\E{- 7}$ & $2.67\E{- 8}$ & $9.47\E{- 7}$ & $2.47\E{- 6}$ & $1.34\E{- 6}$ \\
\I{ 19}{ F} & $1.05\E{- 6}$ & $1.14\E{- 7}$ & $1.71\E{- 5}$ & $2.20\E{- 5}$ & $1.23\E{- 5}$ & $1.76\E{- 6}$ & $1.10\E{- 5}$ & $1.16\E{- 5}$ & $9.16\E{- 7}$ \\
\I{ 20}{Ne} & $1.29\E{- 2}$ & $1.55\E{- 3}$ & $2.03\E{- 1}$ & $2.76\E{- 1}$ & $1.92\E{- 1}$ & $4.87\E{- 2}$ & $3.95\E{- 1}$ & $4.70\E{- 1}$ & $5.88\E{- 1}$ \\
\I{ 21}{Ne} & $5.68\E{- 6}$ & $2.61\E{- 7}$ & $9.13\E{- 5}$ & $8.80\E{- 5}$ & $2.68\E{- 5}$ & $1.33\E{- 5}$ & $3.96\E{- 3}$ & $1.45\E{- 4}$ & $7.42\E{- 5}$ \\
\I{ 22}{Ne} & $3.41\E{- 6}$ & $9.67\E{- 8}$ & $1.90\E{- 5}$ & $1.41\E{- 5}$ & $6.79\E{- 6}$ & $4.08\E{- 6}$ & $1.06\E{- 2}$ & $5.24\E{- 5}$ & $5.34\E{- 5}$ \\
\I{ 23}{Na} & $1.38\E{- 4}$ & $2.52\E{- 6}$ & $1.76\E{- 3}$ & $1.46\E{- 3}$ & $4.64\E{- 4}$ & $1.63\E{- 4}$ & $5.10\E{- 4}$ & $7.18\E{- 4}$ & $1.29\E{- 4}$ \\
\I{ 24}{Mg} & $1.82\E{- 3}$ & $2.63\E{- 3}$ & $4.17\E{- 2}$ & $6.40\E{- 2}$ & $1.20\E{- 1}$ & $9.38\E{- 3}$ & $4.65\E{- 2}$ & $1.40\E{- 1}$ & $1.41\E{- 1}$ \\
\I{ 25}{Mg} & $2.94\E{- 5}$ & $1.41\E{- 5}$ & $5.36\E{- 4}$ & $6.30\E{- 4}$ & $7.48\E{- 4}$ & $7.73\E{- 5}$ & $1.03\E{- 2}$ & $1.09\E{- 3}$ & $4.78\E{- 4}$ \\
\I{ 26}{Mg} & $3.49\E{- 5}$ & $6.89\E{- 6}$ & $7.07\E{- 4}$ & $8.97\E{- 4}$ & $8.87\E{- 4}$ & $8.64\E{- 5}$ & $1.12\E{- 2}$ & $1.23\E{- 3}$ & $1.55\E{- 4}$ \\
\I{ 27}{Al} & $5.99\E{- 5}$ & $1.82\E{- 4}$ & $1.12\E{- 3}$ & $1.40\E{- 3}$ & $3.88\E{- 3}$ & $1.79\E{- 4}$ & $6.88\E{- 4}$ & $3.23\E{- 3}$ & $1.09\E{- 3}$ \\
\I{ 28}{Si} & $1.76\E{- 2}$ & $8.62\E{- 2}$ & $4.11\E{- 2}$ & $4.38\E{- 2}$ & $6.01\E{- 2}$ & $9.82\E{- 4}$ & $9.84\E{- 3}$ & $2.07\E{- 2}$ & $8.96\E{- 2}$ \\
\I{ 29}{Si} & $2.03\E{- 5}$ & $2.50\E{- 4}$ & $1.98\E{- 4}$ & $2.37\E{- 4}$ & $6.34\E{- 4}$ & $1.33\E{- 5}$ & $8.27\E{- 5}$ & $3.35\E{- 4}$ & $4.69\E{- 4}$ \\
\I{ 30}{Si} & $6.25\E{- 6}$ & $1.21\E{- 4}$ & $1.85\E{- 4}$ & $1.65\E{- 4}$ & $6.66\E{- 4}$ & $1.11\E{- 5}$ & $5.78\E{- 5}$ & $3.31\E{- 4}$ & $1.78\E{- 4}$ \\
\I{ 31}{ P} & $3.32\E{- 5}$ & $3.76\E{- 4}$ & $1.15\E{- 4}$ & $1.07\E{- 4}$ & $2.95\E{- 4}$ & $3.61\E{- 6}$ & $2.77\E{- 5}$ & $1.11\E{- 4}$ & $1.45\E{- 4}$ \\
\I{ 32}{ S} & $1.73\E{- 2}$ & $9.41\E{- 2}$ & $2.93\E{- 2}$ & $2.80\E{- 2}$ & $3.20\E{- 2}$ & $4.44\E{- 4}$ & $6.40\E{- 3}$ & $7.51\E{- 3}$ & $2.53\E{- 2}$ \\
\I{ 33}{ S} & $3.44\E{- 5}$ & $6.15\E{- 4}$ & $7.37\E{- 5}$ & $5.87\E{- 5}$ & $6.92\E{- 5}$ & $6.44\E{- 7}$ & $8.55\E{- 6}$ & $9.41\E{- 6}$ & $7.64\E{- 5}$ \\
\I{ 34}{ S} & $1.64\E{- 4}$ & $1.77\E{- 3}$ & $1.48\E{- 4}$ & $5.45\E{- 5}$ & $1.48\E{- 4}$ & $7.04\E{- 7}$ & $1.18\E{- 5}$ & $1.94\E{- 5}$ & $5.62\E{- 5}$ \\
\I{ 36}{ S} & $6.30\E{- 9}$ & $8.98\E{- 8}$ & $1.54\E{- 8}$ & $1.01\E{- 8}$ & $1.75\E{- 8}$ & $1.23\E{-10}$ & $2.12\E{- 9}$ & $1.83\E{- 9}$ & $3.67\E{- 9}$ \\
\I{ 35}{Cl} & $3.24\E{- 5}$ & $4.89\E{- 4}$ & $3.53\E{- 5}$ & $1.73\E{- 5}$ & $3.52\E{- 5}$ & $2.67\E{- 7}$ & $3.90\E{- 6}$ & $7.61\E{- 6}$ & $1.84\E{- 5}$ \\
\I{ 37}{Cl} & $7.72\E{- 6}$ & $1.77\E{- 4}$ & $1.01\E{- 5}$ & $5.72\E{- 6}$ & $6.89\E{- 6}$ & $6.06\E{- 8}$ & $1.03\E{- 6}$ & $1.42\E{- 6}$ & $8.92\E{- 6}$ \\
\I{ 36}{Ar} & $2.67\E{- 3}$ & $2.29\E{- 2}$ & $4.75\E{- 3}$ & $4.28\E{- 3}$ & $4.81\E{- 3}$ & $7.52\E{- 5}$ & $1.07\E{- 3}$ & $1.14\E{- 3}$ & $3.03\E{- 3}$ \\
\I{ 38}{Ar} & $2.13\E{- 4}$ & $2.18\E{- 3}$ & $1.44\E{- 4}$ & $1.86\E{- 5}$ & $9.09\E{- 5}$ & $3.49\E{- 7}$ & $6.44\E{- 6}$ & $1.45\E{- 5}$ & $5.51\E{- 5}$ \\
\I{ 40}{Ar} & $1.20\E{-10}$ & $5.42\E{- 9}$ & $1.89\E{-10}$ & $8.96\E{-11}$ & $1.57\E{-10}$ & $2.47\E{-12}$ & $2.45\E{-10}$ & $1.47\E{-10}$ & $2.90\E{-10}$ \\
\I{ 39}{ K} & $3.93\E{- 5}$ & $6.03\E{- 4}$ & $3.23\E{- 5}$ & $1.26\E{- 5}$ & $2.16\E{- 5}$ & $1.62\E{- 7}$ & $3.29\E{- 6}$ & $6.37\E{- 6}$ & $1.19\E{- 5}$ \\
\I{ 40}{ K} & $2.47\E{- 8}$ & $6.27\E{- 7}$ & $3.00\E{- 8}$ & $8.56\E{- 9}$ & $2.30\E{- 8}$ & $1.44\E{-10}$ & $2.87\E{- 9}$ & $3.86\E{- 9}$ & $5.54\E{- 9}$ \\
\I{ 41}{ K} & $2.14\E{- 6}$ & $7.97\E{- 5}$ & $2.59\E{- 6}$ & $1.37\E{- 6}$ & $1.86\E{- 6}$ & $2.09\E{- 8}$ & $3.76\E{- 7}$ & $5.75\E{- 7}$ & $3.02\E{- 6}$ \\
\I{ 40}{Ca} & $1.98\E{- 3}$ & $8.82\E{- 3}$ & $3.66\E{- 3}$ & $3.30\E{- 3}$ & $3.66\E{- 3}$ & $6.17\E{- 5}$ & $8.85\E{- 4}$ & $8.91\E{- 4}$ & $2.10\E{- 3}$ \\
\I{ 42}{Ca} & $6.28\E{- 6}$ & $1.28\E{- 4}$ & $4.03\E{- 6}$ & $4.60\E{- 7}$ & $1.93\E{- 6}$ & $8.06\E{- 9}$ & $1.59\E{- 7}$ & $4.52\E{- 7}$ & $1.21\E{- 6}$ \\
\I{ 43}{Ca} & $1.19\E{- 6}$ & $1.74\E{- 6}$ & $5.73\E{- 7}$ & $4.20\E{- 7}$ & $6.51\E{- 8}$ & $4.18\E{-10}$ & $1.41\E{- 8}$ & $2.97\E{- 8}$ & $2.35\E{- 8}$ \\
\I{ 44}{Ca} & $1.78\E{- 5}$ & $2.42\E{- 5}$ & $1.96\E{- 5}$ & $1.76\E{- 5}$ & $1.65\E{- 5}$ & $2.46\E{- 7}$ & $4.32\E{- 6}$ & $3.50\E{- 6}$ & $1.16\E{- 6}$ \\
\I{ 46}{Ca} & $1.03\E{-12}$ & $1.18\E{-11}$ & $2.66\E{-12}$ & $4.37\E{-13}$ & $3.69\E{-12}$ & $3.99\E{-14}$ & $4.17\E{-11}$ & $8.35\E{-12}$ & $7.38\E{-12}$ \\
\I{ 48}{Ca} & $1.18\E{-16}$ & $1.07\E{-12}$ & $2.28\E{-12}$ & $6.96\E{-17}$ & $7.19\E{-14}$ & $1.98\E{-16}$ & $5.05\E{-12}$ & $6.01\E{-14}$ & $3.42\E{-13}$ \\
\I{ 45}{Sc} & $4.43\E{- 7}$ & $1.26\E{- 6}$ & $8.41\E{- 7}$ & $3.20\E{- 7}$ & $1.18\E{- 7}$ & $9.81\E{-10}$ & $1.29\E{- 8}$ & $1.44\E{- 8}$ & $6.89\E{- 8}$ \\
\I{ 46}{Ti} & $4.56\E{- 6}$ & $1.71\E{- 5}$ & $3.47\E{- 6}$ & $5.66\E{- 7}$ & $1.05\E{- 6}$ & $4.90\E{- 9}$ & $9.32\E{- 8}$ & $3.54\E{- 7}$ & $7.76\E{- 7}$ \\
\I{ 47}{Ti} & $2.41\E{- 6}$ & $2.42\E{- 6}$ & $1.69\E{- 6}$ & $1.82\E{- 6}$ & $5.82\E{- 7}$ & $6.29\E{- 9}$ & $1.07\E{- 7}$ & $6.38\E{- 8}$ & $8.31\E{- 8}$ \\
\I{ 48}{Ti} & $6.42\E{- 5}$ & $8.01\E{- 5}$ & $9.14\E{- 5}$ & $8.84\E{- 5}$ & $8.35\E{- 5}$ & $1.30\E{- 6}$ & $2.06\E{- 5}$ & $1.53\E{- 5}$ & $3.47\E{- 6}$ \\
\I{ 49}{Ti} & $2.67\E{- 6}$ & $4.05\E{- 6}$ & $4.21\E{- 6}$ & $4.20\E{- 6}$ & $2.86\E{- 6}$ & $4.47\E{- 8}$ & $5.67\E{- 7}$ & $3.72\E{- 7}$ & $3.80\E{- 7}$ \\
\I{ 50}{Ti} & $5.41\E{-11}$ & $2.30\E{-10}$ & $8.45\E{-11}$ & $1.27\E{-10}$ & $4.44\E{-11}$ & $4.94\E{-13}$ & $2.14\E{-10}$ & $1.71\E{-10}$ & $1.98\E{-10}$ \\
\I{ 50}{ V} & $4.37\E{- 9}$ & $1.11\E{- 8}$ & $5.99\E{- 9}$ & $1.46\E{- 8}$ & $2.45\E{- 9}$ & $2.02\E{-11}$ & $2.68\E{-10}$ & $4.85\E{-10}$ & $1.24\E{- 8}$ \\
\I{ 51}{ V} & $6.67\E{- 6}$ & $9.46\E{- 6}$ & $1.22\E{- 5}$ & $1.39\E{- 5}$ & $7.11\E{- 6}$ & $1.04\E{- 7}$ & $1.21\E{- 6}$ & $7.95\E{- 7}$ & $6.14\E{- 7}$ \\
\I{ 50}{Cr} & $1.82\E{- 5}$ & $2.02\E{- 5}$ & $1.63\E{- 5}$ & $3.54\E{- 5}$ & $6.90\E{- 6}$ & $6.65\E{- 8}$ & $8.42\E{- 7}$ & $2.38\E{- 6}$ & $4.69\E{- 6}$ \\
\I{ 52}{Cr} & $3.10\E{- 4}$ & $5.13\E{- 4}$ & $7.86\E{- 4}$ & $8.08\E{- 4}$ & $7.75\E{- 4}$ & $1.34\E{- 5}$ & $1.89\E{- 4}$ & $1.22\E{- 4}$ & $2.28\E{- 5}$ \\
\I{ 53}{Cr} & $2.52\E{- 5}$ & $4.25\E{- 5}$ & $5.79\E{- 5}$ & $7.91\E{- 5}$ & $4.99\E{- 5}$ & $7.78\E{- 7}$ & $1.09\E{- 5}$ & $8.89\E{- 6}$ & $3.50\E{- 6}$ \\
\I{ 54}{Cr} & $2.29\E{- 7}$ & $3.94\E{- 7}$ & $4.69\E{- 7}$ & $1.46\E{- 6}$ & $2.69\E{- 7}$ & $2.75\E{- 9}$ & $3.62\E{- 8}$ & $4.44\E{- 8}$ & $1.03\E{- 7}$ \\
\I{ 55}{Mn} & $1.39\E{- 4}$ & $2.09\E{- 4}$ & $2.82\E{- 4}$ & $4.75\E{- 4}$ & $2.20\E{- 4}$ & $3.11\E{- 6}$ & $4.89\E{- 5}$ & $2.83\E{- 5}$ & $1.66\E{- 5}$ \\
\I{ 54}{Fe} & $6.87\E{- 4}$ & $7.94\E{- 4}$ & $8.61\E{- 4}$ & $2.29\E{- 3}$ & $5.15\E{- 4}$ & $5.93\E{- 6}$ & $7.69\E{- 5}$ & $1.65\E{- 4}$ & $2.25\E{- 4}$ \\
\I{ 56}{Fe} & $3.72\E{- 2}$ & $3.73\E{- 2}$ & $5.58\E{- 2}$ & $7.58\E{- 2}$ & $5.85\E{- 2}$ & $1.01\E{- 3}$ & $1.69\E{- 2}$ & $7.64\E{- 3}$ & $1.73\E{- 3}$ \\
\I{ 57}{Fe} & $1.79\E{- 3}$ & $1.56\E{- 3}$ & $1.89\E{- 3}$ & $2.52\E{- 3}$ & $1.53\E{- 3}$ & $2.46\E{- 5}$ & $4.62\E{- 4}$ & $1.72\E{- 4}$ & $7.37\E{- 5}$ \\
\I{ 58}{Fe} & $2.43\E{- 7}$ & $2.58\E{- 7}$ & $2.22\E{- 7}$ & $1.57\E{- 6}$ & $1.07\E{- 7}$ & $7.18\E{-10}$ & $7.62\E{- 8}$ & $5.07\E{- 9}$ & $1.25\E{- 7}$ \\
\multicolumn{11}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{ 59}{Co} & $2.15\E{- 4}$ & $1.65\E{- 4}$ & $1.66\E{- 4}$ & $1.74\E{- 4}$ & $6.27\E{- 5}$ & $1.01\E{- 6}$ & $1.58\E{- 5}$ & $4.40\E{- 6}$ & $6.12\E{- 6}$ \\
\I{ 58}{Ni} & $7.58\E{- 4}$ & $4.87\E{- 4}$ & $3.87\E{- 4}$ & $1.95\E{- 3}$ & $2.10\E{- 4}$ & $1.93\E{- 6}$ & $1.29\E{- 4}$ & $1.65\E{- 4}$ & $1.28\E{- 4}$ \\
\I{ 60}{Ni} & $1.52\E{- 3}$ & $1.32\E{- 3}$ & $1.64\E{- 3}$ & $1.83\E{- 3}$ & $1.48\E{- 3}$ & $2.61\E{- 5}$ & $4.20\E{- 4}$ & $1.87\E{- 4}$ & $4.21\E{- 5}$ \\
\I{ 61}{Ni} & $6.07\E{- 5}$ & $5.21\E{- 5}$ & $6.30\E{- 5}$ & $9.64\E{- 5}$ & $5.98\E{- 5}$ & $8.48\E{- 7}$ & $1.88\E{- 5}$ & $1.27\E{- 5}$ & $2.52\E{- 6}$ \\
\I{ 62}{Ni} & $3.17\E{- 4}$ & $2.43\E{- 4}$ & $2.38\E{- 4}$ & $4.57\E{- 4}$ & $1.41\E{- 4}$ & $1.63\E{- 6}$ & $5.35\E{- 5}$ & $3.87\E{- 5}$ & $1.91\E{- 5}$ \\
\I{ 64}{Ni} & $5.97\E{-13}$ & $2.40\E{-12}$ & $4.18\E{-12}$ & $5.60\E{-12}$ & $3.34\E{-12}$ & $7.80\E{-14}$ & $2.75\E{-11}$ & $2.56\E{-12}$ & $1.75\E{-13}$ \\
\I{ 63}{Cu} & $2.05\E{- 5}$ & $1.47\E{- 5}$ & $1.52\E{- 5}$ & $6.21\E{- 6}$ & $5.65\E{- 6}$ & $1.67\E{- 7}$ & $1.23\E{- 6}$ & $9.95\E{- 8}$ & $2.14\E{- 7}$ \\
\I{ 65}{Cu} & $8.89\E{- 7}$ & $8.11\E{- 7}$ & $8.50\E{- 7}$ & $1.19\E{- 6}$ & $8.65\E{- 7}$ & $1.56\E{- 8}$ & $2.59\E{- 7}$ & $1.73\E{- 7}$ & $4.40\E{- 8}$ \\
\I{ 64}{Zn} & $3.16\E{- 5}$ & $3.08\E{- 5}$ & $4.62\E{- 5}$ & $1.79\E{- 5}$ & $4.00\E{- 5}$ & $1.13\E{- 6}$ & $7.27\E{- 6}$ & $8.99\E{- 7}$ & $1.34\E{- 6}$ \\
\I{ 66}{Zn} & $7.11\E{- 6}$ & $5.60\E{- 6}$ & $6.04\E{- 6}$ & $1.01\E{- 5}$ & $4.20\E{- 6}$ & $6.05\E{- 8}$ & $1.30\E{- 6}$ & $9.83\E{- 7}$ & $4.37\E{- 7}$ \\
\I{ 67}{Zn} & $1.08\E{- 7}$ & $9.82\E{- 8}$ & $1.21\E{- 7}$ & $5.09\E{- 8}$ & $2.17\E{- 8}$ & $4.16\E{-10}$ & $5.72\E{- 9}$ & $5.42\E{- 9}$ & $3.34\E{- 9}$ \\
\I{ 68}{Zn} & $5.72\E{- 8}$ & $6.29\E{- 8}$ & $1.64\E{- 7}$ & $3.20\E{- 8}$ & $2.16\E{- 7}$ & $7.12\E{- 9}$ & $9.27\E{- 9}$ & $8.34\E{-10}$ & $6.21\E{- 9}$ \\
\I{ 70}{Zn} & $1.52\E{-19}$ & $2.96\E{-19}$ & $7.01\E{-18}$ & $3.16\E{-18}$ & $1.75\E{-16}$ & $1.24\E{-21}$ & $6.74\E{-14}$ & $1.39\E{-14}$ & $4.80\E{-18}$ \\
\I{ 69}{Ga} & $2.03\E{- 8}$ & $2.14\E{- 8}$ & $2.04\E{- 8}$ & $1.11\E{- 8}$ & $1.73\E{- 8}$ & $4.18\E{-10}$ & $2.81\E{- 9}$ & $8.28\E{-10}$ & $5.17\E{-10}$ \\
\I{ 71}{Ga} & $3.01\E{- 9}$ & $2.64\E{- 9}$ & $3.45\E{- 9}$ & $2.38\E{- 9}$ & $1.08\E{- 9}$ & $1.33\E{-11}$ & $3.17\E{-10}$ & $2.61\E{-10}$ & $1.30\E{-10}$ \\
\I{ 70}{Ge} & $1.78\E{- 7}$ & $1.40\E{- 7}$ & $1.79\E{- 7}$ & $2.72\E{- 7}$ & $1.35\E{- 7}$ & $1.77\E{- 9}$ & $4.06\E{- 8}$ & $2.29\E{- 8}$ & $1.10\E{- 8}$ \\
\I{ 72}{Ge} & $5.48\E{-10}$ & $4.99\E{-10}$ & $1.59\E{- 9}$ & $6.91\E{-10}$ & $2.96\E{- 9}$ & $1.09\E{-10}$ & $8.11\E{-11}$ & $3.86\E{-11}$ & $1.07\E{-10}$ \\
\I{ 73}{Ge} & $4.69\E{-10}$ & $4.76\E{-10}$ & $6.13\E{-10}$ & $2.09\E{-10}$ & $5.54\E{-10}$ & $1.51\E{-11}$ & $7.70\E{-11}$ & $9.42\E{-12}$ & $1.38\E{-11}$ \\
\I{ 74}{Ge} & $2.94\E{-19}$ & $7.88\E{-19}$ & $2.74\E{-18}$ & $5.94\E{-18}$ & $3.44\E{-16}$ & $6.15\E{-21}$ & $4.19\E{-12}$ & $3.18\E{-13}$ & $3.17\E{-16}$ \\
\I{ 76}{Ge} & $0.00\EE    $ & $0.00\EE    $ & $2.22\E{-19}$ & $0.00\EE    $ & $9.75\E{-17}$ & $0.00\EE    $ & $3.44\E{-14}$ & $8.36\E{-15}$ & $8.78\E{-20}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} & $5.29\EE    $ & $6.23\EE    $ & $7.44\EE    $ & $9.11\EE    $ & $1.08\E{  1}$ & $1.34\E{  1}$ & $1.63\E{  1}$ & $2.15\E{  1}$ & $2.74\E{  1}$ \\
\I{  2}{ H} & $1.53\E{- 7}$ & $1.05\E{- 6}$ & $1.04\E{- 6}$ & $9.22\E{- 7}$ & $8.72\E{- 7}$ & $7.61\E{- 7}$ & $2.14\E{- 8}$ & $3.96\E{- 8}$ & $4.91\E{- 9}$ \\
\I{  3}{He} & $5.84\E{- 5}$ & $6.44\E{- 5}$ & $6.51\E{- 5}$ & $7.24\E{- 5}$ & $7.28\E{- 5}$ & $8.74\E{- 5}$ & $9.16\E{- 5}$ & $1.18\E{- 4}$ & $1.53\E{- 4}$ \\
\I{  4}{He} & $3.28\EE    $ & $3.92\EE    $ & $4.76\EE    $ & $6.52\EE    $ & $7.57\EE    $ & $1.04\E{  1}$ & $1.54\E{  1}$ & $2.46\E{  1}$ & $2.81\E{  1}$ \\
\I{  6}{Li} & $1.32\E{-12}$ & $3.57\E{-12}$ & $3.49\E{-12}$ & $4.74\E{-12}$ & $1.85\E{-11}$ & $2.53\E{-12}$ & $9.67\E{-12}$ & $7.33\E{-13}$ & $6.95\E{-12}$ \\
\I{  7}{Li} & $6.57\E{- 8}$ & $6.76\E{- 7}$ & $2.10\E{- 6}$ & $2.55\E{- 6}$ & $1.37\E{- 6}$ & $9.49\E{- 6}$ & $6.67\E{- 8}$ & $6.10\E{- 8}$ & $8.89\E{- 9}$ \\
\I{  9}{Be} & $5.37\E{-12}$ & $5.39\E{-12}$ & $4.28\E{-12}$ & $1.01\E{-11}$ & $4.27\E{-11}$ & $7.43\E{-12}$ & $3.43\E{-11}$ & $4.61\E{-12}$ & $2.74\E{-11}$ \\
\I{ 10}{ B} & $1.25\E{-10}$ & $2.43\E{-10}$ & $4.09\E{-10}$ & $5.13\E{-10}$ & $1.34\E{- 9}$ & $7.69\E{-10}$ & $1.74\E{- 9}$ & $1.29\E{- 9}$ & $5.29\E{-10}$ \\
\I{ 11}{ B} & $1.26\E{- 7}$ & $1.92\E{- 7}$ & $2.23\E{- 7}$ & $3.99\E{- 7}$ & $1.00\E{- 6}$ & $8.31\E{- 7}$ & $1.97\E{- 6}$ & $7.29\E{- 7}$ & $3.22\E{- 7}$ \\
\I{ 12}{ C} & $3.42\E{- 2}$ & $7.59\E{- 2}$ & $1.40\E{- 1}$ & $2.15\E{- 1}$ & $2.94\E{- 1}$ & $3.37\E{- 1}$ & $1.82\EE    $ & $1.64\EE    $ & $8.43\E{- 1}$ \\
\I{ 13}{ C} & $3.86\E{- 7}$ & $1.92\E{- 6}$ & $2.75\E{- 6}$ & $5.92\E{- 6}$ & $2.06\E{- 4}$ & $6.94\E{- 6}$ & $3.08\E{- 2}$ & $3.03\E{- 2}$ & $4.58\E{- 6}$ \\
\I{ 14}{ N} & $8.12\E{- 7}$ & $1.37\E{- 6}$ & $4.58\E{- 6}$ & $1.56\E{- 5}$ & $1.05\E{- 2}$ & $1.54\E{- 5}$ & $1.06\E{- 1}$ & $2.07\E{- 1}$ & $5.55\E{- 6}$ \\
\I{ 15}{ N} & $9.19\E{- 7}$ & $4.41\E{- 6}$ & $2.15\E{- 5}$ & $5.95\E{- 5}$ & $2.14\E{- 4}$ & $1.18\E{- 4}$ & $8.94\E{- 5}$ & $9.49\E{- 5}$ & $3.61\E{- 5}$ \\
\I{ 16}{ O} & $3.36\E{- 2}$ & $2.01\E{- 1}$ & $7.54\E{- 1}$ & $1.76\EE    $ & $2.93\EE    $ & $6.36\EE    $ & $8.96\EE    $ & $6.87\EE    $ & $1.64\E{  1}$ \\
\I{ 17}{ O} & $2.68\E{- 7}$ & $1.21\E{- 6}$ & $5.82\E{- 6}$ & $1.50\E{- 5}$ & $2.60\E{- 5}$ & $3.77\E{- 5}$ & $5.98\E{- 4}$ & $1.79\E{- 4}$ & $1.33\E{- 5}$ \\
\I{ 18}{ O} & $9.06\E{- 9}$ & $1.09\E{- 7}$ & $2.24\E{- 7}$ & $3.14\E{- 7}$ & $6.79\E{- 7}$ & $4.33\E{- 7}$ & $1.47\E{- 6}$ & $3.83\E{- 6}$ & $1.37\E{- 6}$ \\
\I{ 19}{ F} & $6.69\E{- 7}$ & $9.87\E{- 8}$ & $1.39\E{- 5}$ & $2.34\E{- 5}$ & $1.56\E{- 5}$ & $4.84\E{- 5}$ & $3.12\E{- 5}$ & $2.68\E{- 5}$ & $2.69\E{- 6}$ \\
\I{ 20}{Ne} & $1.12\E{- 2}$ & $2.43\E{- 3}$ & $2.19\E{- 1}$ & $3.69\E{- 1}$ & $3.03\E{- 1}$ & $1.17\EE    $ & $9.29\E{- 1}$ & $1.13\EE    $ & $1.17\EE    $ \\
\I{ 21}{Ne} & $4.27\E{- 6}$ & $5.45\E{- 7}$ & $9.29\E{- 5}$ & $1.10\E{- 4}$ & $3.89\E{- 5}$ & $3.05\E{- 4}$ & $5.21\E{- 3}$ & $2.79\E{- 4}$ & $9.57\E{- 5}$ \\
\I{ 22}{Ne} & $2.97\E{- 6}$ & $1.61\E{- 7}$ & $1.96\E{- 5}$ & $1.76\E{- 5}$ & $9.39\E{- 6}$ & $8.40\E{- 5}$ & $1.29\E{- 2}$ & $7.96\E{- 5}$ & $5.87\E{- 5}$ \\
\I{ 23}{Na} & $1.11\E{- 4}$ & $2.26\E{- 6}$ & $1.83\E{- 3}$ & $1.84\E{- 3}$ & $6.84\E{- 4}$ & $3.45\E{- 3}$ & $1.72\E{- 3}$ & $1.77\E{- 3}$ & $4.66\E{- 4}$ \\
\I{ 24}{Mg} & $2.31\E{- 3}$ & $2.43\E{- 3}$ & $5.12\E{- 2}$ & $1.04\E{- 1}$ & $2.28\E{- 1}$ & $3.11\E{- 1}$ & $1.75\E{- 1}$ & $3.76\E{- 1}$ & $4.02\E{- 1}$ \\
\I{ 25}{Mg} & $1.69\E{- 5}$ & $9.07\E{- 6}$ & $5.70\E{- 4}$ & $8.34\E{- 4}$ & $1.18\E{- 3}$ & $1.99\E{- 3}$ & $1.49\E{- 2}$ & $2.76\E{- 3}$ & $1.01\E{- 3}$ \\
\I{ 26}{Mg} & $1.95\E{- 5}$ & $5.87\E{- 6}$ & $7.68\E{- 4}$ & $1.20\E{- 3}$ & $1.39\E{- 3}$ & $2.21\E{- 3}$ & $1.62\E{- 2}$ & $3.13\E{- 3}$ & $4.43\E{- 4}$ \\
\I{ 27}{Al} & $8.40\E{- 5}$ & $1.53\E{- 4}$ & $1.43\E{- 3}$ & $2.43\E{- 3}$ & $7.45\E{- 3}$ & $6.59\E{- 3}$ & $3.43\E{- 3}$ & $9.06\E{- 3}$ & $4.11\E{- 3}$ \\
\I{ 28}{Si} & $1.35\E{- 2}$ & $8.38\E{- 2}$ & $5.46\E{- 2}$ & $1.06\E{- 1}$ & $2.16\E{- 1}$ & $1.71\E{- 1}$ & $8.71\E{- 2}$ & $8.34\E{- 2}$ & $3.88\E{- 1}$ \\
\I{ 29}{Si} & $2.01\E{- 5}$ & $2.20\E{- 4}$ & $3.05\E{- 4}$ & $5.37\E{- 4}$ & $1.66\E{- 3}$ & $1.01\E{- 3}$ & $5.37\E{- 4}$ & $1.04\E{- 3}$ & $1.88\E{- 3}$ \\
\I{ 30}{Si} & $2.60\E{- 5}$ & $1.06\E{- 4}$ & $3.15\E{- 4}$ & $4.16\E{- 4}$ & $1.69\E{- 3}$ & $7.22\E{- 4}$ & $3.66\E{- 4}$ & $1.04\E{- 3}$ & $6.78\E{- 4}$ \\
\I{ 31}{ P} & $2.11\E{- 5}$ & $3.08\E{- 4}$ & $1.40\E{- 4}$ & $2.37\E{- 4}$ & $7.56\E{- 4}$ & $3.79\E{- 4}$ & $1.92\E{- 4}$ & $3.69\E{- 4}$ & $5.78\E{- 4}$ \\
\I{ 32}{ S} & $1.28\E{- 2}$ & $9.18\E{- 2}$ & $3.24\E{- 2}$ & $6.98\E{- 2}$ & $1.30\E{- 1}$ & $1.17\E{- 1}$ & $5.96\E{- 2}$ & $3.58\E{- 2}$ & $1.42\E{- 1}$ \\
\I{ 33}{ S} & $1.88\E{- 5}$ & $5.51\E{- 4}$ & $6.68\E{- 5}$ & $1.37\E{- 4}$ & $2.41\E{- 4}$ & $1.51\E{- 4}$ & $7.77\E{- 5}$ & $4.61\E{- 5}$ & $3.75\E{- 4}$ \\
\I{ 34}{ S} & $8.94\E{- 5}$ & $1.66\E{- 3}$ & $1.42\E{- 4}$ & $1.73\E{- 4}$ & $5.11\E{- 4}$ & $1.50\E{- 4}$ & $9.76\E{- 5}$ & $8.78\E{- 5}$ & $2.99\E{- 4}$ \\
\I{ 36}{ S} & $2.03\E{- 9}$ & $5.98\E{- 8}$ & $9.24\E{- 9}$ & $2.11\E{- 8}$ & $4.69\E{- 8}$ & $2.21\E{- 8}$ & $1.31\E{- 8}$ & $6.93\E{- 9}$ & $1.87\E{- 8}$ \\
\I{ 35}{Cl} & $1.61\E{- 5}$ & $4.33\E{- 4}$ & $2.24\E{- 5}$ & $4.12\E{- 5}$ & $1.04\E{- 4}$ & $5.54\E{- 5}$ & $3.06\E{- 5}$ & $2.91\E{- 5}$ & $9.13\E{- 5}$ \\
\I{ 37}{Cl} & $4.38\E{- 6}$ & $1.60\E{- 4}$ & $5.68\E{- 6}$ & $1.41\E{- 5}$ & $2.21\E{- 5}$ & $1.32\E{- 5}$ & $7.69\E{- 6}$ & $5.63\E{- 6}$ & $4.95\E{- 5}$ \\
\I{ 36}{Ar} & $1.99\E{- 3}$ & $2.20\E{- 2}$ & $5.22\E{- 3}$ & $1.18\E{- 2}$ & $2.07\E{- 2}$ & $2.10\E{- 2}$ & $1.03\E{- 2}$ & $5.35\E{- 3}$ & $1.76\E{- 2}$ \\
\I{ 38}{Ar} & $1.07\E{- 4}$ & $2.04\E{- 3}$ & $3.84\E{- 5}$ & $6.92\E{- 5}$ & $2.35\E{- 4}$ & $3.96\E{- 5}$ & $4.48\E{- 5}$ & $4.64\E{- 5}$ & $3.24\E{- 4}$ \\
\I{ 40}{Ar} & $2.67\E{-11}$ & $3.61\E{- 9}$ & $5.15\E{-11}$ & $1.64\E{-10}$ & $3.21\E{-10}$ & $1.38\E{-10}$ & $4.06\E{-10}$ & $2.63\E{-10}$ & $6.85\E{-10}$ \\
\I{ 39}{ K} & $1.84\E{- 5}$ & $5.41\E{- 4}$ & $9.92\E{- 6}$ & $3.63\E{- 5}$ & $6.30\E{- 5}$ & $2.45\E{- 5}$ & $2.10\E{- 5}$ & $2.21\E{- 5}$ & $7.08\E{- 5}$ \\
\I{ 40}{ K} & $6.46\E{- 9}$ & $4.67\E{- 7}$ & $5.71\E{- 9}$ & $2.13\E{- 8}$ & $4.94\E{- 8}$ & $1.45\E{- 8}$ & $1.55\E{- 8}$ & $1.19\E{- 8}$ & $2.98\E{- 8}$ \\
\I{ 41}{ K} & $1.06\E{- 6}$ & $7.17\E{- 5}$ & $1.12\E{- 6}$ & $3.46\E{- 6}$ & $6.01\E{- 6}$ & $4.78\E{- 6}$ & $2.66\E{- 6}$ & $1.99\E{- 6}$ & $1.70\E{- 5}$ \\
\I{ 40}{Ca} & $1.53\E{- 3}$ & $9.06\E{- 3}$ & $4.36\E{- 3}$ & $1.00\E{- 2}$ & $1.67\E{- 2}$ & $1.86\E{- 2}$ & $8.76\E{- 3}$ & $4.14\E{- 3}$ & $1.24\E{- 2}$ \\
\I{ 42}{Ca} & $3.17\E{- 6}$ & $1.18\E{- 4}$ & $7.59\E{- 7}$ & $1.63\E{- 6}$ & $5.12\E{- 6}$ & $8.17\E{- 7}$ & $1.02\E{- 6}$ & $1.32\E{- 6}$ & $7.20\E{- 6}$ \\
\I{ 43}{Ca} & $1.45\E{- 6}$ & $1.88\E{- 6}$ & $1.21\E{- 6}$ & $1.83\E{- 6}$ & $3.23\E{- 7}$ & $3.03\E{- 7}$ & $7.91\E{- 8}$ & $1.47\E{- 7}$ & $1.79\E{- 7}$ \\
\I{ 44}{Ca} & $2.41\E{- 5}$ & $3.13\E{- 5}$ & $3.90\E{- 5}$ & $6.46\E{- 5}$ & $7.76\E{- 5}$ & $7.88\E{- 5}$ & $4.52\E{- 5}$ & $2.28\E{- 5}$ & $8.15\E{- 6}$ \\
\I{ 46}{Ca} & $1.47\E{-13}$ & $8.19\E{-12}$ & $1.54\E{-12}$ & $5.93\E{-13}$ & $4.20\E{-12}$ & $4.97\E{-13}$ & $5.30\E{-11}$ & $1.42\E{-11}$ & $8.91\E{-12}$ \\
\I{ 48}{Ca} & $8.07\E{-18}$ & $6.16\E{-13}$ & $2.17\E{-12}$ & $3.85\E{-17}$ & $9.97\E{-14}$ & $1.43\E{-15}$ & $6.56\E{-12}$ & $1.02\E{-13}$ & $3.52\E{-13}$ \\
\I{ 45}{Sc} & $1.11\E{- 6}$ & $1.80\E{- 6}$ & $1.91\E{- 6}$ & $1.03\E{- 6}$ & $6.26\E{- 7}$ & $3.47\E{- 7}$ & $1.39\E{- 7}$ & $4.76\E{- 8}$ & $4.20\E{- 7}$ \\
\I{ 46}{Ti} & $2.40\E{- 6}$ & $1.69\E{- 5}$ & $1.06\E{- 6}$ & $1.22\E{- 6}$ & $3.41\E{- 6}$ & $4.35\E{- 7}$ & $6.29\E{- 7}$ & $7.97\E{- 7}$ & $4.67\E{- 6}$ \\
\I{ 47}{Ti} & $2.62\E{- 6}$ & $3.11\E{- 6}$ & $3.76\E{- 6}$ & $6.28\E{- 6}$ & $2.60\E{- 6}$ & $2.28\E{- 6}$ & $9.64\E{- 7}$ & $3.60\E{- 7}$ & $6.23\E{- 7}$ \\
\I{ 48}{Ti} & $7.64\E{- 5}$ & $1.06\E{- 4}$ & $1.76\E{- 4}$ & $2.97\E{- 4}$ & $3.96\E{- 4}$ & $4.14\E{- 4}$ & $2.11\E{- 4}$ & $7.90\E{- 5}$ & $2.41\E{- 5}$ \\
\I{ 49}{Ti} & $5.06\E{- 6}$ & $5.71\E{- 6}$ & $8.58\E{- 6}$ & $1.10\E{- 5}$ & $1.30\E{- 5}$ & $1.34\E{- 5}$ & $5.66\E{- 6}$ & $1.90\E{- 6}$ & $2.21\E{- 6}$ \\
\I{ 50}{Ti} & $1.20\E{-11}$ & $1.64\E{-10}$ & $2.65\E{-11}$ & $8.19\E{-11}$ & $9.99\E{-11}$ & $5.26\E{-11}$ & $3.09\E{-10}$ & $3.54\E{-10}$ & $6.87\E{-10}$ \\
\I{ 50}{ V} & $1.56\E{- 9}$ & $8.40\E{- 9}$ & $3.19\E{- 9}$ & $1.21\E{- 8}$ & $7.25\E{- 9}$ & $2.84\E{- 9}$ & $1.58\E{- 9}$ & $1.85\E{- 9}$ & $6.07\E{- 8}$ \\
\I{ 51}{ V} & $8.20\E{- 6}$ & $1.18\E{- 5}$ & $2.27\E{- 5}$ & $3.30\E{- 5}$ & $3.38\E{- 5}$ & $3.20\E{- 5}$ & $1.14\E{- 5}$ & $4.61\E{- 6}$ & $4.32\E{- 6}$ \\
\I{ 50}{Cr} & $1.38\E{- 5}$ & $2.30\E{- 5}$ & $1.50\E{- 5}$ & $4.35\E{- 5}$ & $2.90\E{- 5}$ & $1.31\E{- 5}$ & $6.71\E{- 6}$ & $9.68\E{- 6}$ & $2.95\E{- 5}$ \\
\I{ 52}{Cr} & $3.37\E{- 4}$ & $6.90\E{- 4}$ & $1.34\E{- 3}$ & $2.35\E{- 3}$ & $3.83\E{- 3}$ & $4.31\E{- 3}$ & $1.82\E{- 3}$ & $6.67\E{- 4}$ & $1.59\E{- 4}$ \\
\I{ 53}{Cr} & $2.71\E{- 5}$ & $5.87\E{- 5}$ & $1.04\E{- 4}$ & $1.94\E{- 4}$ & $2.24\E{- 4}$ & $2.44\E{- 4}$ & $9.66\E{- 5}$ & $4.37\E{- 5}$ & $2.25\E{- 5}$ \\
\I{ 54}{Cr} & $1.16\E{- 7}$ & $2.96\E{- 7}$ & $3.62\E{- 7}$ & $1.64\E{- 6}$ & $8.24\E{- 7}$ & $4.87\E{- 7}$ & $2.21\E{- 7}$ & $2.21\E{- 7}$ & $5.22\E{- 7}$ \\
\I{ 55}{Mn} & $1.38\E{- 4}$ & $2.50\E{- 4}$ & $3.93\E{- 4}$ & $1.08\E{- 3}$ & $8.79\E{- 4}$ & $7.91\E{- 4}$ & $3.66\E{- 4}$ & $1.56\E{- 4}$ & $1.09\E{- 4}$ \\
\I{ 54}{Fe} & $5.99\E{- 4}$ & $9.68\E{- 4}$ & $1.07\E{- 3}$ & $3.82\E{- 3}$ & $2.19\E{- 3}$ & $1.40\E{- 3}$ & $6.18\E{- 4}$ & $7.68\E{- 4}$ & $1.45\E{- 3}$ \\
\I{ 56}{Fe} & $3.49\E{- 2}$ & $4.42\E{- 2}$ & $9.13\E{- 2}$ & $2.20\E{- 1}$ & $2.72\E{- 1}$ & $2.98\E{- 1}$ & $1.56\E{- 1}$ & $4.31\E{- 2}$ & $1.16\E{- 2}$ \\
\I{ 57}{Fe} & $1.85\E{- 3}$ & $1.91\E{- 3}$ & $3.28\E{- 3}$ & $7.55\E{- 3}$ & $6.60\E{- 3}$ & $6.64\E{- 3}$ & $4.08\E{- 3}$ & $9.53\E{- 4}$ & $4.88\E{- 4}$ \\
\I{ 58}{Fe} & $1.29\E{- 7}$ & $1.64\E{- 7}$ & $1.45\E{- 7}$ & $2.32\E{- 6}$ & $1.82\E{- 7}$ & $1.82\E{- 7}$ & $1.81\E{- 7}$ & $3.26\E{- 8}$ & $6.29\E{- 7}$ \\
\multicolumn{11}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{ 59}{Co} & $3.83\E{- 4}$ & $2.73\E{- 4}$ & $3.55\E{- 4}$ & $5.19\E{- 4}$ & $3.34\E{- 4}$ & $3.82\E{- 4}$ & $1.35\E{- 4}$ & $2.49\E{- 5}$ & $5.07\E{- 5}$ \\
\I{ 58}{Ni} & $7.57\E{- 4}$ & $5.08\E{- 4}$ & $4.58\E{- 4}$ & $4.46\E{- 3}$ & $5.96\E{- 4}$ & $7.89\E{- 4}$ & $4.68\E{- 4}$ & $7.02\E{- 4}$ & $8.44\E{- 4}$ \\
\I{ 60}{Ni} & $1.99\E{- 3}$ & $1.90\E{- 3}$ & $3.10\E{- 3}$ & $5.89\E{- 3}$ & $7.05\E{- 3}$ & $7.68\E{- 3}$ & $4.14\E{- 3}$ & $9.50\E{- 4}$ & $3.02\E{- 4}$ \\
\I{ 61}{Ni} & $5.51\E{- 5}$ & $6.05\E{- 5}$ & $1.08\E{- 4}$ & $2.88\E{- 4}$ & $2.37\E{- 4}$ & $2.06\E{- 4}$ & $1.44\E{- 4}$ & $5.86\E{- 5}$ & $1.71\E{- 5}$ \\
\I{ 62}{Ni} & $3.42\E{- 4}$ & $3.17\E{- 4}$ & $3.86\E{- 4}$ & $1.28\E{- 3}$ & $5.04\E{- 4}$ & $3.12\E{- 4}$ & $3.01\E{- 4}$ & $1.58\E{- 4}$ & $1.32\E{- 4}$ \\
\I{ 64}{Ni} & $2.78\E{-13}$ & $1.57\E{-12}$ & $4.42\E{-12}$ & $1.10\E{-11}$ & $1.28\E{-11}$ & $2.11\E{-11}$ & $4.41\E{-11}$ & $5.53\E{-12}$ & $7.53\E{-13}$ \\
\I{ 63}{Cu} & $4.70\E{- 5}$ & $2.82\E{- 5}$ & $4.78\E{- 5}$ & $2.65\E{- 5}$ & $5.66\E{- 5}$ & $8.93\E{- 5}$ & $2.95\E{- 5}$ & $4.31\E{- 7}$ & $1.12\E{- 6}$ \\
\I{ 65}{Cu} & $9.21\E{- 7}$ & $9.77\E{- 7}$ & $1.48\E{- 6}$ & $3.48\E{- 6}$ & $3.99\E{- 6}$ & $5.02\E{- 6}$ & $2.73\E{- 6}$ & $8.24\E{- 7}$ & $2.98\E{- 7}$ \\
\I{ 64}{Zn} & $5.26\E{- 5}$ & $5.01\E{- 5}$ & $1.14\E{- 4}$ & $9.40\E{- 5}$ & $2.96\E{- 4}$ & $5.11\E{- 4}$ & $1.93\E{- 4}$ & $6.16\E{- 6}$ & $8.04\E{- 6}$ \\
\I{ 66}{Zn} & $7.24\E{- 6}$ & $6.90\E{- 6}$ & $1.03\E{- 5}$ & $2.96\E{- 5}$ & $1.84\E{- 5}$ & $1.85\E{- 5}$ & $1.14\E{- 5}$ & $3.67\E{- 6}$ & $2.84\E{- 6}$ \\
\I{ 67}{Zn} & $2.22\E{- 7}$ & $1.66\E{- 7}$ & $3.37\E{- 7}$ & $2.14\E{- 7}$ & $2.48\E{- 7}$ & $4.53\E{- 7}$ & $5.44\E{- 8}$ & $2.08\E{- 8}$ & $3.02\E{- 8}$ \\
\I{ 68}{Zn} & $9.25\E{- 8}$ & $9.07\E{- 8}$ & $4.03\E{- 7}$ & $2.94\E{- 7}$ & $2.00\E{- 6}$ & $3.31\E{- 6}$ & $7.55\E{- 7}$ & $5.34\E{- 8}$ & $7.20\E{- 8}$ \\
\I{ 70}{Zn} & $3.37\E{-20}$ & $9.88\E{-20}$ & $3.49\E{-18}$ & $2.70\E{-18}$ & $3.90\E{-16}$ & $1.25\E{-19}$ & $9.19\E{-14}$ & $3.51\E{-14}$ & $9.73\E{-18}$ \\
\I{ 69}{Ga} & $2.87\E{- 8}$ & $2.95\E{- 8}$ & $3.94\E{- 8}$ & $4.12\E{- 8}$ & $1.10\E{- 7}$ & $1.83\E{- 7}$ & $5.20\E{- 8}$ & $1.28\E{- 8}$ & $4.04\E{- 9}$ \\
\I{ 71}{Ga} & $4.53\E{- 9}$ & $3.45\E{- 9}$ & $7.71\E{- 9}$ & $8.02\E{- 9}$ & $5.89\E{- 9}$ & $6.24\E{- 9}$ & $2.02\E{- 9}$ & $1.03\E{- 9}$ & $1.01\E{- 9}$ \\
\I{ 70}{Ge} & $1.53\E{- 7}$ & $1.54\E{- 7}$ & $2.60\E{- 7}$ & $8.25\E{- 7}$ & $5.62\E{- 7}$ & $4.59\E{- 7}$ & $3.20\E{- 7}$ & $9.47\E{- 8}$ & $6.96\E{- 8}$ \\
\I{ 72}{Ge} & $7.28\E{-10}$ & $6.06\E{-10}$ & $3.57\E{- 9}$ & $3.76\E{- 9}$ & $3.00\E{- 8}$ & $4.46\E{- 8}$ & $9.78\E{- 9}$ & $2.83\E{-10}$ & $1.09\E{- 9}$ \\
\I{ 73}{Ge} & $6.77\E{-10}$ & $5.96\E{-10}$ & $1.20\E{- 9}$ & $9.92\E{-10}$ & $3.98\E{- 9}$ & $5.44\E{- 9}$ & $1.88\E{- 9}$ & $9.48\E{-11}$ & $9.35\E{-11}$ \\
\I{ 74}{Ge} & $5.57\E{-20}$ & $2.35\E{-19}$ & $1.21\E{-18}$ & $5.50\E{-18}$ & $3.25\E{-16}$ & $9.54\E{-19}$ & $5.62\E{-12}$ & $6.96\E{-13}$ & $6.37\E{-16}$ \\
\I{ 76}{Ge} & $0.00\EE    $ & $0.00\EE    $ & $1.42\E{-19}$ & $0.00\EE    $ & $1.77\E{-16}$ & $0.00\EE    $ & $4.78\E{-14}$ & $2.09\E{-14}$ & $2.81\E{-19}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{table}

% ============
%   5.0 B
% ============
\begin{table}
\centering
\renewcommand{\EE}{}
\renewcommand{\I}[2]{$^{#1}$&#2}
\caption{Postsupernova Yields in Solar Masses, 5.0\,B, Standard Mixing, $S=4$ Piston\lTab{5.0-yield-mix}}
\begin{tabular}{r@{}lllll|r@{}lllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ & \multicolumn{2}{c}{isotope} & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} & $1.34\E{  1}$ & $1.63\E{  1}$ & $2.15\E{  1}$ & $2.74\E{  1}$ & \I{ 42}{Ca} & $3.03\E{- 6}$ & $2.41\E{- 6}$ & $7.67\E{- 6}$ & $1.42\E{- 4}$ \\
\I{  2}{ H} & $7.62\E{- 7}$ & $1.72\E{- 8}$ & $3.39\E{- 8}$ & $4.91\E{- 9}$ & \I{ 43}{Ca} & $2.85\E{- 6}$ & $3.82\E{- 7}$ & $1.14\E{- 6}$ & $5.24\E{- 6}$ \\
\I{  3}{He} & $8.65\E{- 5}$ & $9.16\E{- 5}$ & $1.18\E{- 4}$ & $1.53\E{- 4}$ & \I{ 44}{Ca} & $1.24\E{- 4}$ & $1.53\E{- 4}$ & $1.85\E{- 4}$ & $2.09\E{- 4}$ \\
\I{  4}{He} & $1.04\E{  1}$ & $1.55\E{  1}$ & $2.46\E{  1}$ & $2.82\E{  1}$ & \I{ 46}{Ca} & $5.62\E{-13}$ & $5.33\E{-11}$ & $1.80\E{-11}$ & $1.87\E{-11}$ \\
\I{  6}{Li} & $1.88\E{-12}$ & $4.46\E{-12}$ & $6.26\E{-13}$ & $1.28\E{-11}$ & \I{ 48}{Ca} & $3.53\E{-15}$ & $6.57\E{-12}$ & $1.22\E{-13}$ & $4.68\E{-13}$ \\
\I{  7}{Li} & $1.18\E{- 5}$ & $5.06\E{- 8}$ & $5.99\E{- 8}$ & $1.41\E{- 8}$ & \I{ 45}{Sc} & $1.21\E{- 6}$ & $5.29\E{- 7}$ & $3.33\E{- 7}$ & $1.19\E{- 5}$ \\
\I{  9}{Be} & $7.52\E{-12}$ & $3.62\E{-11}$ & $4.90\E{-12}$ & $3.46\E{-11}$ & \I{ 46}{Ti} & $1.62\E{- 6}$ & $1.63\E{- 6}$ & $3.98\E{- 6}$ & $9.58\E{- 5}$ \\
\I{ 10}{ B} & $7.39\E{-10}$ & $2.00\E{- 9}$ & $1.53\E{- 9}$ & $7.66\E{-10}$ & \I{ 47}{Ti} & $4.34\E{- 6}$ & $4.48\E{- 6}$ & $2.51\E{- 6}$ & $1.92\E{- 5}$ \\
\I{ 11}{ B} & $7.73\E{- 7}$ & $2.14\E{- 6}$ & $1.17\E{- 6}$ & $9.21\E{- 7}$ & \I{ 48}{Ti} & $5.63\E{- 4}$ & $6.89\E{- 4}$ & $6.38\E{- 4}$ & $6.58\E{- 4}$ \\
\I{ 12}{ C} & $3.35\E{- 1}$ & $1.86\EE    $ & $1.70\EE    $ & $1.00\EE    $ & \I{ 49}{Ti} & $1.39\E{- 5}$ & $1.64\E{- 5}$ & $1.86\E{- 5}$ & $4.59\E{- 5}$ \\
\I{ 13}{ C} & $5.02\E{- 6}$ & $3.08\E{- 2}$ & $3.03\E{- 2}$ & $8.28\E{- 6}$ & \I{ 50}{Ti} & $2.97\E{-11}$ & $3.23\E{-10}$ & $6.28\E{-10}$ & $7.82\E{- 9}$ \\
\I{ 14}{ N} & $1.38\E{- 5}$ & $1.06\E{- 1}$ & $2.07\E{- 1}$ & $1.74\E{- 5}$ & \I{ 50}{ V} & $2.00\E{- 9}$ & $2.45\E{- 9}$ & $1.06\E{- 8}$ & $9.63\E{- 7}$ \\
\I{ 15}{ N} & $1.00\E{- 4}$ & $1.18\E{- 4}$ & $2.02\E{- 4}$ & $1.20\E{- 4}$ & \I{ 51}{ V} & $4.93\E{- 5}$ & $5.42\E{- 5}$ & $4.42\E{- 5}$ & $9.40\E{- 5}$ \\
\I{ 16}{ O} & $6.39\EE    $ & $1.11\E{  1}$ & $1.37\E{  1}$ & $3.18\E{  1}$ & \I{ 50}{Cr} & $1.47\E{- 5}$ & $1.70\E{- 5}$ & $6.74\E{- 5}$ & $6.56\E{- 4}$ \\
\I{ 17}{ O} & $3.00\E{- 5}$ & $6.11\E{- 4}$ & $1.86\E{- 4}$ & $2.93\E{- 5}$ & \I{ 52}{Cr} & $5.05\E{- 3}$ & $6.12\E{- 3}$ & $6.86\E{- 3}$ & $3.89\E{- 3}$ \\
\I{ 18}{ O} & $4.90\E{- 7}$ & $1.97\E{- 6}$ & $3.94\E{- 6}$ & $1.50\E{- 6}$ & \I{ 53}{Cr} & $2.48\E{- 4}$ & $3.01\E{- 4}$ & $4.17\E{- 4}$ & $5.14\E{- 4}$ \\
\I{ 19}{ F} & $3.82\E{- 5}$ & $3.68\E{- 5}$ & $4.27\E{- 5}$ & $6.27\E{- 6}$ & \I{ 54}{Cr} & $2.56\E{- 7}$ & $3.44\E{- 7}$ & $1.61\E{- 6}$ & $8.96\E{- 6}$ \\
\I{ 20}{Ne} & $1.12\EE    $ & $1.22\EE    $ & $1.95\EE    $ & $1.56\EE    $ & \I{ 55}{Mn} & $7.11\E{- 4}$ & $8.71\E{- 4}$ & $1.59\E{- 3}$ & $2.44\E{- 3}$ \\
\I{ 21}{Ne} & $2.84\E{- 4}$ & $5.30\E{- 3}$ & $3.73\E{- 4}$ & $1.11\E{- 4}$ & \I{ 54}{Fe} & $1.05\E{- 3}$ & $1.41\E{- 3}$ & $6.38\E{- 3}$ & $3.34\E{- 2}$ \\
\I{ 22}{Ne} & $7.96\E{- 5}$ & $1.28\E{- 2}$ & $9.30\E{- 5}$ & $6.79\E{- 5}$ & \I{ 56}{Fe} & $3.83\E{- 1}$ & $4.86\E{- 1}$ & $4.44\E{- 1}$ & $2.99\E{- 1}$ \\
\I{ 23}{Na} & $3.28\E{- 3}$ & $2.37\E{- 3}$ & $2.96\E{- 3}$ & $1.23\E{- 3}$ & \I{ 57}{Fe} & $8.58\E{- 3}$ & $1.09\E{- 2}$ & $9.68\E{- 3}$ & $1.28\E{- 2}$ \\
\I{ 24}{Mg} & $3.14\E{- 1}$ & $3.00\E{- 1}$ & $8.73\E{- 1}$ & $9.74\E{- 1}$ & \I{ 58}{Fe} & $1.61\E{- 7}$ & $1.80\E{- 7}$ & $3.73\E{- 7}$ & $1.17\E{- 5}$ \\
\I{ 25}{Mg} & $1.86\E{- 3}$ & $1.56\E{- 2}$ & $5.04\E{- 3}$ & $1.56\E{- 3}$ & \I{ 59}{Co} & $8.08\E{- 4}$ & $9.42\E{- 4}$ & $2.28\E{- 4}$ & $1.24\E{- 3}$ \\
\I{ 26}{Mg} & $2.10\E{- 3}$ & $1.69\E{- 2}$ & $5.76\E{- 3}$ & $1.01\E{- 3}$ & \I{ 58}{Ni} & $1.37\E{- 3}$ & $1.46\E{- 3}$ & $4.84\E{- 3}$ & $2.26\E{- 2}$ \\
\I{ 27}{Al} & $6.63\E{- 3}$ & $6.32\E{- 3}$ & $2.25\E{- 2}$ & $1.24\E{- 2}$ & \I{ 60}{Ni} & $1.08\E{- 2}$ & $1.34\E{- 2}$ & $8.92\E{- 3}$ & $8.35\E{- 3}$ \\
\I{ 28}{Si} & $2.12\E{- 1}$ & $2.59\E{- 1}$ & $5.41\E{- 1}$ & $3.31\EE    $ & \I{ 61}{Ni} & $2.29\E{- 4}$ & $2.90\E{- 4}$ & $4.80\E{- 4}$ & $4.37\E{- 4}$ \\
\I{ 29}{Si} & $1.16\E{- 3}$ & $1.33\E{- 3}$ & $3.67\E{- 3}$ & $9.80\E{- 3}$ & \I{ 62}{Ni} & $2.75\E{- 4}$ & $3.68\E{- 4}$ & $1.27\E{- 3}$ & $3.37\E{- 3}$ \\
\I{ 30}{Si} & $8.07\E{- 4}$ & $8.72\E{- 4}$ & $3.63\E{- 3}$ & $2.26\E{- 3}$ & \I{ 64}{Ni} & $2.71\E{-11}$ & $6.26\E{-11}$ & $1.05\E{-11}$ & $1.41\E{-11}$ \\
\I{ 31}{ P} & $4.25\E{- 4}$ & $4.89\E{- 4}$ & $1.47\E{- 3}$ & $3.13\E{- 3}$ & \I{ 63}{Cu} & $1.59\E{- 4}$ & $1.54\E{- 4}$ & $4.55\E{- 6}$ & $6.15\E{- 5}$ \\
\I{ 32}{ S} & $1.39\E{- 1}$ & $1.80\E{- 1}$ & $3.30\E{- 1}$ & $2.55\EE    $ & \I{ 65}{Cu} & $6.87\E{- 6}$ & $8.61\E{- 6}$ & $6.91\E{- 6}$ & $8.81\E{- 6}$ \\
\I{ 33}{ S} & $1.98\E{- 4}$ & $2.27\E{- 4}$ & $3.39\E{- 4}$ & $4.79\E{- 3}$ & \I{ 64}{Zn} & $1.02\E{- 3}$ & $1.18\E{- 3}$ & $9.29\E{- 5}$ & $2.90\E{- 4}$ \\
\I{ 34}{ S} & $2.47\E{- 4}$ & $2.86\E{- 4}$ & $6.53\E{- 4}$ & $4.66\E{- 3}$ & \I{ 66}{Zn} & $2.95\E{- 5}$ & $3.56\E{- 5}$ & $3.00\E{- 5}$ & $7.21\E{- 5}$ \\
\I{ 36}{ S} & $2.35\E{- 8}$ & $2.86\E{- 8}$ & $4.41\E{- 8}$ & $3.09\E{- 7}$ & \I{ 67}{Zn} & $9.97\E{- 7}$ & $6.90\E{- 7}$ & $1.35\E{- 7}$ & $1.18\E{- 6}$ \\
\I{ 35}{Cl} & $9.17\E{- 5}$ & $1.11\E{- 4}$ & $1.74\E{- 4}$ & $1.30\E{- 3}$ & \I{ 68}{Zn} & $6.18\E{- 6}$ & $6.94\E{- 6}$ & $6.99\E{- 7}$ & $2.30\E{- 6}$ \\
\I{ 37}{Cl} & $2.70\E{- 5}$ & $2.31\E{- 5}$ & $4.05\E{- 5}$ & $8.30\E{- 4}$ & \I{ 70}{Zn} & $2.04\E{-19}$ & $1.33\E{-13}$ & $6.01\E{-14}$ & $1.84\E{-17}$ \\
\I{ 36}{Ar} & $2.51\E{- 2}$ & $3.10\E{- 2}$ & $5.08\E{- 2}$ & $3.39\E{- 1}$ & \I{ 69}{Ga} & $2.71\E{- 7}$ & $2.95\E{- 7}$ & $1.29\E{- 7}$ & $1.39\E{- 7}$ \\
\I{ 38}{Ar} & $9.78\E{- 5}$ & $1.10\E{- 4}$ & $2.92\E{- 4}$ & $6.09\E{- 3}$ & \I{ 71}{Ga} & $1.45\E{- 8}$ & $8.91\E{- 9}$ & $7.21\E{- 9}$ & $3.55\E{- 8}$ \\
\I{ 40}{Ar} & $1.69\E{-10}$ & $4.94\E{-10}$ & $5.81\E{-10}$ & $5.37\E{- 9}$ & \I{ 70}{Ge} & $7.79\E{- 7}$ & $9.11\E{- 7}$ & $8.26\E{- 7}$ & $1.70\E{- 6}$ \\
\I{ 39}{ K} & $4.90\E{- 5}$ & $5.39\E{- 5}$ & $1.47\E{- 4}$ & $1.41\E{- 3}$ & \I{ 72}{Ge} & $7.50\E{- 8}$ & $9.49\E{- 8}$ & $4.49\E{- 9}$ & $3.28\E{- 8}$ \\
\I{ 40}{ K} & $2.31\E{- 8}$ & $2.83\E{- 8}$ & $6.25\E{- 8}$ & $5.40\E{- 7}$ & \I{ 73}{Ge} & $8.22\E{- 9}$ & $1.04\E{- 8}$ & $1.59\E{- 9}$ & $3.44\E{- 9}$ \\
\I{ 41}{ K} & $1.29\E{- 5}$ & $6.74\E{- 6}$ & $1.37\E{- 5}$ & $2.99\E{- 4}$ & \I{ 74}{Ge} & $2.31\E{-18}$ & $5.63\E{-12}$ & $1.21\E{-12}$ & $9.24\E{-16}$ \\
\I{ 40}{Ca} & $2.29\E{- 2}$ & $2.68\E{- 2}$ & $4.01\E{- 2}$ & $2.45\E{- 1}$ & \I{ 76}{Ge} & $0.00\EE    $ & $8.38\E{-14}$ & $3.40\E{-14}$ & $7.60\E{-19}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{table}

% ============
%   10.0 B
% ============
\begin{table}
\centering
\renewcommand{\EE}{}
\renewcommand{\I}[2]{$^{#1}$&#2}
\caption{Postsupernova Yields in Solar Masses, 10.0\,B, Standard Mixing, $S=4$ Piston\lTab{10.0-yield-mix}}
\begin{tabular}{r@{}lllll|r@{}lllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ & \multicolumn{2}{c}{isotope} & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} & $1.34\E{  1}$ & $1.63\E{  1}$ & $2.15\E{  1}$ & $2.74\E{  1}$ & \I{ 42}{Ca} & $4.91\E{- 6}$ & $4.52\E{- 6}$ & $2.29\E{- 5}$ & $1.43\E{- 4}$ \\
\I{  2}{ H} & $7.62\E{- 7}$ & $1.57\E{- 8}$ & $2.88\E{- 8}$ & $4.91\E{- 9}$ & \I{ 43}{Ca} & $6.84\E{- 6}$ & $2.96\E{- 6}$ & $4.42\E{- 6}$ & $9.70\E{- 6}$ \\
\I{  3}{He} & $8.58\E{- 5}$ & $9.16\E{- 5}$ & $1.18\E{- 4}$ & $1.53\E{- 4}$ & \I{ 44}{Ca} & $1.86\E{- 4}$ & $2.09\E{- 4}$ & $4.68\E{- 4}$ & $2.53\E{- 4}$ \\
\I{  4}{He} & $1.05\E{  1}$ & $1.55\E{  1}$ & $2.47\E{  1}$ & $2.83\E{  1}$ & \I{ 46}{Ca} & $5.53\E{-13}$ & $5.33\E{-11}$ & $1.89\E{-11}$ & $1.46\E{-11}$ \\
\I{  6}{Li} & $1.57\E{-12}$ & $3.55\E{-12}$ & $5.27\E{-13}$ & $9.78\E{-12}$ & \I{ 48}{Ca} & $7.06\E{-15}$ & $6.57\E{-12}$ & $1.32\E{-13}$ & $3.85\E{-13}$ \\
\I{  7}{Li} & $1.34\E{- 5}$ & $3.64\E{- 8}$ & $6.23\E{- 8}$ & $1.29\E{- 8}$ & \I{ 45}{Sc} & $3.05\E{- 6}$ & $2.28\E{- 6}$ & $1.30\E{- 6}$ & $1.23\E{- 5}$ \\
\I{  9}{Be} & $7.10\E{-12}$ & $3.14\E{-11}$ & $6.12\E{-12}$ & $3.48\E{-11}$ & \I{ 46}{Ti} & $2.49\E{- 6}$ & $2.64\E{- 6}$ & $1.10\E{- 5}$ & $9.99\E{- 5}$ \\
\I{ 10}{ B} & $6.93\E{-10}$ & $1.92\E{- 9}$ & $1.61\E{- 9}$ & $7.55\E{-10}$ & \I{ 47}{Ti} & $7.04\E{- 6}$ & $6.51\E{- 6}$ & $5.94\E{- 6}$ & $2.46\E{- 5}$ \\
\I{ 11}{ B} & $1.12\E{- 6}$ & $1.86\E{- 6}$ & $1.22\E{- 6}$ & $8.91\E{- 7}$ & \I{ 48}{Ti} & $7.40\E{- 4}$ & $8.75\E{- 4}$ & $2.47\E{- 3}$ & $7.95\E{- 4}$ \\
\I{ 12}{ C} & $3.32\E{- 1}$ & $1.85\EE    $ & $1.70\EE    $ & $1.00\EE    $ & \I{ 49}{Ti} & $1.72\E{- 5}$ & $2.24\E{- 5}$ & $7.09\E{- 5}$ & $4.21\E{- 5}$ \\
\I{ 13}{ C} & $3.83\E{- 6}$ & $3.08\E{- 2}$ & $3.04\E{- 2}$ & $6.72\E{- 6}$ & \I{ 50}{Ti} & $1.60\E{-11}$ & $3.05\E{-10}$ & $6.96\E{-10}$ & $3.71\E{- 9}$ \\
\I{ 14}{ N} & $1.18\E{- 5}$ & $1.06\E{- 1}$ & $2.07\E{- 1}$ & $1.75\E{- 5}$ & \I{ 50}{ V} & $1.24\E{- 9}$ & $1.61\E{- 9}$ & $2.01\E{- 8}$ & $4.57\E{- 7}$ \\
\I{ 15}{ N} & $7.82\E{- 5}$ & $9.47\E{- 5}$ & $2.25\E{- 4}$ & $1.13\E{- 4}$ & \I{ 51}{ V} & $6.35\E{- 5}$ & $7.59\E{- 5}$ & $1.45\E{- 4}$ & $1.03\E{- 4}$ \\
\I{ 16}{ O} & $6.23\EE    $ & $1.10\E{  1}$ & $1.65\E{  1}$ & $3.19\E{  1}$ & \I{ 50}{Cr} & $1.64\E{- 5}$ & $2.01\E{- 5}$ & $1.63\E{- 4}$ & $6.57\E{- 4}$ \\
\I{ 17}{ O} & $2.12\E{- 5}$ & $6.08\E{- 4}$ & $1.75\E{- 4}$ & $2.89\E{- 5}$ & \I{ 52}{Cr} & $5.94\E{- 3}$ & $8.24\E{- 3}$ & $2.92\E{- 2}$ & $4.48\E{- 3}$ \\
\I{ 18}{ O} & $6.02\E{- 7}$ & $2.70\E{- 6}$ & $3.59\E{- 6}$ & $1.52\E{- 6}$ & \I{ 53}{Cr} & $2.91\E{- 4}$ & $3.82\E{- 4}$ & $1.58\E{- 3}$ & $5.27\E{- 4}$ \\
\I{ 19}{ F} & $2.75\E{- 5}$ & $2.64\E{- 5}$ & $3.63\E{- 5}$ & $6.09\E{- 6}$ & \I{ 54}{Cr} & $1.14\E{- 7}$ & $1.88\E{- 7}$ & $3.42\E{- 6}$ & $6.23\E{- 6}$ \\
\I{ 20}{Ne} & $1.03\EE    $ & $1.17\EE    $ & $1.98\EE    $ & $1.56\EE    $ & \I{ 55}{Mn} & $5.72\E{- 4}$ & $8.12\E{- 4}$ & $5.83\E{- 3}$ & $2.47\E{- 3}$ \\
\I{ 21}{Ne} & $2.52\E{- 4}$ & $5.35\E{- 3}$ & $3.45\E{- 4}$ & $1.12\E{- 4}$ & \I{ 54}{Fe} & $7.33\E{- 4}$ & $1.18\E{- 3}$ & $1.74\E{- 2}$ & $3.36\E{- 2}$ \\
\I{ 22}{Ne} & $7.22\E{- 5}$ & $1.23\E{- 2}$ & $8.23\E{- 5}$ & $6.78\E{- 5}$ & \I{ 56}{Fe} & $4.61\E{- 1}$ & $6.09\E{- 1}$ & $1.90\EE    $ & $3.55\E{- 1}$ \\
\I{ 23}{Na} & $2.97\E{- 3}$ & $2.06\E{- 3}$ & $2.85\E{- 3}$ & $1.23\E{- 3}$ & \I{ 57}{Fe} & $1.04\E{- 2}$ & $1.18\E{- 2}$ & $4.04\E{- 2}$ & $1.54\E{- 2}$ \\
\I{ 24}{Mg} & $3.06\E{- 1}$ & $3.00\E{- 1}$ & $1.07\EE    $ & $9.75\E{- 1}$ & \I{ 58}{Fe} & $1.42\E{- 7}$ & $1.55\E{- 7}$ & $1.50\E{- 6}$ & $8.82\E{- 6}$ \\
\I{ 25}{Mg} & $1.66\E{- 3}$ & $1.62\E{- 2}$ & $5.04\E{- 3}$ & $1.54\E{- 3}$ & \I{ 59}{Co} & $1.36\E{- 3}$ & $1.58\E{- 3}$ & $9.45\E{- 4}$ & $1.61\E{- 3}$ \\
\I{ 26}{Mg} & $1.90\E{- 3}$ & $1.69\E{- 2}$ & $5.67\E{- 3}$ & $1.01\E{- 3}$ & \I{ 58}{Ni} & $2.10\E{- 3}$ & $2.16\E{- 3}$ & $1.21\E{- 2}$ & $2.71\E{- 2}$ \\
\I{ 27}{Al} & $6.46\E{- 3}$ & $6.23\E{- 3}$ & $2.70\E{- 2}$ & $1.23\E{- 2}$ & \I{ 60}{Ni} & $1.41\E{- 2}$ & $1.82\E{- 2}$ & $3.90\E{- 2}$ & $1.06\E{- 2}$ \\
\I{ 28}{Si} & $2.70\E{- 1}$ & $3.21\E{- 1}$ & $1.45\EE    $ & $3.28\EE    $ & \I{ 61}{Ni} & $2.57\E{- 4}$ & $3.05\E{- 4}$ & $1.63\E{- 3}$ & $5.19\E{- 4}$ \\
\I{ 29}{Si} & $1.29\E{- 3}$ & $1.51\E{- 3}$ & $6.57\E{- 3}$ & $9.71\E{- 3}$ & \I{ 62}{Ni} & $3.43\E{- 4}$ & $3.59\E{- 4}$ & $4.28\E{- 3}$ & $4.15\E{- 3}$ \\
\I{ 30}{Si} & $8.88\E{- 4}$ & $9.80\E{- 4}$ & $5.58\E{- 3}$ & $2.23\E{- 3}$ & \I{ 64}{Ni} & $1.84\E{-11}$ & $5.36\E{-11}$ & $8.26\E{-11}$ & $8.29\E{-12}$ \\
\I{ 31}{ P} & $4.71\E{- 4}$ & $5.56\E{- 4}$ & $2.52\E{- 3}$ & $2.87\E{- 3}$ & \I{ 63}{Cu} & $2.71\E{- 4}$ & $2.39\E{- 4}$ & $2.77\E{- 5}$ & $2.86\E{- 5}$ \\
\I{ 32}{ S} & $1.82\E{- 1}$ & $2.28\E{- 1}$ & $1.11\EE    $ & $2.51\EE    $ & \I{ 65}{Cu} & $8.70\E{- 6}$ & $1.14\E{- 5}$ & $2.33\E{- 5}$ & $1.11\E{- 5}$ \\
\I{ 33}{ S} & $2.25\E{- 4}$ & $2.75\E{- 4}$ & $8.90\E{- 4}$ & $4.68\E{- 3}$ & \I{ 64}{Zn} & $1.47\E{- 3}$ & $1.73\E{- 3}$ & $7.00\E{- 4}$ & $2.88\E{- 4}$ \\
\I{ 34}{ S} & $3.40\E{- 4}$ & $4.06\E{- 4}$ & $1.92\E{- 3}$ & $4.44\E{- 3}$ & \I{ 66}{Zn} & $3.96\E{- 5}$ & $4.39\E{- 5}$ & $1.10\E{- 4}$ & $8.09\E{- 5}$ \\
\I{ 36}{ S} & $2.11\E{- 8}$ & $2.69\E{- 8}$ & $1.12\E{- 7}$ & $2.66\E{- 7}$ & \I{ 67}{Zn} & $1.66\E{- 6}$ & $2.18\E{- 6}$ & $6.51\E{- 7}$ & $1.68\E{- 6}$ \\
\I{ 35}{Cl} & $1.27\E{- 4}$ & $1.55\E{- 4}$ & $4.19\E{- 4}$ & $1.23\E{- 3}$ & \I{ 68}{Zn} & $8.75\E{- 6}$ & $1.33\E{- 5}$ & $1.12\E{- 5}$ & $3.39\E{- 6}$ \\
\I{ 37}{Cl} & $3.88\E{- 5}$ & $4.65\E{- 5}$ & $1.09\E{- 4}$ & $8.17\E{- 4}$ & \I{ 70}{Zn} & $9.35\E{-20}$ & $4.34\E{-13}$ & $7.38\E{-14}$ & $1.63\E{-17}$ \\
\I{ 36}{Ar} & $3.32\E{- 2}$ & $4.15\E{- 2}$ & $1.82\E{- 1}$ & $3.35\E{- 1}$ & \I{ 69}{Ga} & $3.41\E{- 7}$ & $5.28\E{- 7}$ & $1.38\E{- 6}$ & $1.94\E{- 7}$ \\
\I{ 38}{Ar} & $1.24\E{- 4}$ & $1.57\E{- 4}$ & $8.93\E{- 4}$ & $6.02\E{- 3}$ & \I{ 71}{Ga} & $2.70\E{- 8}$ & $3.20\E{- 8}$ & $4.14\E{- 8}$ & $4.52\E{- 8}$ \\
\I{ 40}{Ar} & $1.33\E{-10}$ & $4.58\E{-10}$ & $1.01\E{- 9}$ & $4.47\E{- 9}$ & \I{ 70}{Ge} & $1.08\E{- 6}$ & $1.15\E{- 6}$ & $2.93\E{- 6}$ & $1.76\E{- 6}$ \\
\I{ 39}{ K} & $6.35\E{- 5}$ & $7.71\E{- 5}$ & $4.30\E{- 4}$ & $1.48\E{- 3}$ & \I{ 72}{Ge} & $1.03\E{- 7}$ & $1.67\E{- 7}$ & $8.41\E{- 8}$ & $3.99\E{- 8}$ \\
\I{ 40}{ K} & $1.86\E{- 8}$ & $2.48\E{- 8}$ & $1.40\E{- 7}$ & $4.71\E{- 7}$ & \I{ 73}{Ge} & $1.11\E{- 8}$ & $1.54\E{- 8}$ & $1.92\E{- 8}$ & $3.31\E{- 9}$ \\
\I{ 41}{ K} & $2.23\E{- 5}$ & $1.85\E{- 5}$ & $3.91\E{- 5}$ & $2.96\E{- 4}$ & \I{ 74}{Ge} & $9.38\E{-19}$ & $5.59\E{-12}$ & $1.23\E{-12}$ & $9.21\E{-16}$ \\
\I{ 40}{Ca} & $3.04\E{- 2}$ & $3.82\E{- 2}$ & $1.52\E{- 1}$ & $2.43\E{- 1}$ & \I{ 76}{Ge} & $0.00\EE    $ & $3.15\E{-13}$ & $4.29\E{-14}$ & $7.60\E{-19}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} & $5.29\EE    $ & $6.23\EE    $ & $7.44\EE    $ & $9.11\EE    $ & $1.08\E{  1}$ & $1.33\E{  1}$ & $1.63\E{  1}$ & $2.15\E{  1}$ & $2.74\E{  1}$ \\
\I{  2}{ H} & $1.85\E{- 7}$ & $1.21\E{- 6}$ & $1.05\E{- 6}$ & $9.24\E{- 7}$ & $8.69\E{- 7}$ & $7.60\E{- 7}$ & $2.81\E{- 8}$ & $4.55\E{- 8}$ & $4.91\E{- 9}$ \\
\I{  3}{He} & $5.84\E{- 5}$ & $6.30\E{- 5}$ & $6.56\E{- 5}$ & $7.28\E{- 5}$ & $7.33\E{- 5}$ & $8.80\E{- 5}$ & $9.16\E{- 5}$ & $1.18\E{- 4}$ & $1.53\E{- 4}$ \\
\I{  4}{He} & $3.27\EE    $ & $3.91\EE    $ & $4.73\EE    $ & $6.48\EE    $ & $7.54\EE    $ & $8.64\EE    $ & $1.54\E{  1}$ & $2.46\E{  1}$ & $2.81\E{  1}$ \\
\I{  6}{Li} & $1.59\E{-12}$ & $7.43\E{-12}$ & $4.01\E{-12}$ & $4.10\E{-12}$ & $1.57\E{-11}$ & $1.93\E{-15}$ & $1.71\E{-12}$ & $8.82\E{-13}$ & $8.20\E{-13}$ \\
\I{  7}{Li} & $7.32\E{- 8}$ & $3.26\E{- 7}$ & $9.92\E{- 7}$ & $1.47\E{- 6}$ & $7.96\E{- 7}$ & $3.36\E{- 6}$ & $6.48\E{- 8}$ & $6.40\E{- 8}$ & $2.32\E{- 9}$ \\
\I{  9}{Be} & $6.31\E{-12}$ & $1.30\E{-11}$ & $4.64\E{-12}$ & $9.29\E{-12}$ & $3.88\E{-11}$ & $6.73\E{-18}$ & $1.84\E{-11}$ & $4.72\E{-12}$ & $1.14\E{-11}$ \\
\I{ 10}{ B} & $1.58\E{-10}$ & $2.73\E{-10}$ & $4.49\E{-10}$ & $4.99\E{-10}$ & $1.14\E{- 9}$ & $1.23\E{-16}$ & $7.17\E{-10}$ & $1.17\E{- 9}$ & $1.23\E{-10}$ \\
\I{ 11}{ B} & $1.38\E{- 7}$ & $2.17\E{- 7}$ & $2.57\E{- 7}$ & $4.02\E{- 7}$ & $9.12\E{- 7}$ & $2.52\E{-12}$ & $4.77\E{- 7}$ & $3.67\E{- 7}$ & $7.19\E{- 8}$ \\
\I{ 12}{ C} & $3.44\E{- 2}$ & $7.60\E{- 2}$ & $1.40\E{- 1}$ & $2.14\E{- 1}$ & $2.89\E{- 1}$ & $1.92\E{- 9}$ & $1.48\EE    $ & $1.65\EE    $ & $5.90\E{- 1}$ \\
\I{ 13}{ C} & $5.05\E{- 7}$ & $2.46\E{- 6}$ & $3.34\E{- 6}$ & $6.80\E{- 6}$ & $2.04\E{- 4}$ & $6.38\E{-10}$ & $3.08\E{- 2}$ & $3.03\E{- 2}$ & $5.82\E{- 7}$ \\
\I{ 14}{ N} & $9.40\E{- 7}$ & $1.67\E{- 6}$ & $4.97\E{- 6}$ & $2.34\E{- 5}$ & $1.05\E{- 2}$ & $4.29\E{- 8}$ & $1.05\E{- 1}$ & $2.07\E{- 1}$ & $1.57\E{- 6}$ \\
\I{ 15}{ N} & $1.22\E{- 6}$ & $6.16\E{- 6}$ & $2.62\E{- 5}$ & $4.67\E{- 5}$ & $1.23\E{- 4}$ & $3.27\E{- 9}$ & $1.82\E{- 5}$ & $1.87\E{- 5}$ & $3.49\E{- 6}$ \\
\I{ 16}{ O} & $3.42\E{- 2}$ & $2.14\E{- 1}$ & $7.36\E{- 1}$ & $1.34\EE    $ & $1.87\EE    $ & $5.73\E{-10}$ & $4.61\EE    $ & $1.99\EE    $ & $7.41\EE    $ \\
\I{ 17}{ O} & $3.24\E{- 7}$ & $1.67\E{- 6}$ & $7.50\E{- 6}$ & $1.54\E{- 5}$ & $2.57\E{- 5}$ & $2.10\E{-12}$ & $5.59\E{- 4}$ & $1.66\E{- 4}$ & $7.68\E{- 6}$ \\
\I{ 18}{ O} & $1.05\E{- 8}$ & $7.04\E{- 8}$ & $1.97\E{- 7}$ & $2.67\E{- 7}$ & $5.93\E{- 7}$ & $8.59\E{-14}$ & $9.61\E{- 7}$ & $3.83\E{- 6}$ & $1.34\E{- 6}$ \\
\I{ 19}{ F} & $1.05\E{- 6}$ & $1.07\E{- 7}$ & $2.06\E{- 5}$ & $2.91\E{- 5}$ & $1.58\E{- 5}$ & $3.34\E{-16}$ & $6.02\E{- 6}$ & $4.23\E{- 6}$ & $4.79\E{- 7}$ \\
\I{ 20}{Ne} & $1.29\E{- 2}$ & $1.56\E{- 3}$ & $2.42\E{- 1}$ & $3.49\E{- 1}$ & $2.31\E{- 1}$ & $2.76\E{-15}$ & $3.42\E{- 1}$ & $3.04\E{- 1}$ & $6.95\E{- 1}$ \\
\I{ 21}{Ne} & $5.69\E{- 6}$ & $2.62\E{- 7}$ & $1.09\E{- 4}$ & $1.17\E{- 4}$ & $3.24\E{- 5}$ & $1.03\E{-18}$ & $4.76\E{- 3}$ & $1.63\E{- 4}$ & $7.93\E{- 5}$ \\
\I{ 22}{Ne} & $3.41\E{- 6}$ & $7.53\E{- 8}$ & $2.25\E{- 5}$ & $1.84\E{- 5}$ & $7.73\E{- 6}$ & $5.77\E{-17}$ & $1.23\E{- 2}$ & $6.26\E{- 5}$ & $5.17\E{- 5}$ \\
\I{ 23}{Na} & $1.38\E{- 4}$ & $2.52\E{- 6}$ & $2.09\E{- 3}$ & $1.95\E{- 3}$ & $6.00\E{- 4}$ & $9.14\E{-17}$ & $2.52\E{- 4}$ & $1.76\E{- 4}$ & $2.06\E{- 6}$ \\
\I{ 24}{Mg} & $1.83\E{- 3}$ & $2.65\E{- 3}$ & $4.96\E{- 2}$ & $6.48\E{- 2}$ & $1.27\E{- 1}$ & $5.82\E{-15}$ & $2.39\E{- 2}$ & $4.43\E{- 2}$ & $9.80\E{- 2}$ \\
\I{ 25}{Mg} & $2.95\E{- 5}$ & $1.42\E{- 5}$ & $6.38\E{- 4}$ & $7.80\E{- 4}$ & $8.99\E{- 4}$ & $9.33\E{-17}$ & $1.22\E{- 2}$ & $3.54\E{- 4}$ & $5.52\E{- 4}$ \\
\I{ 26}{Mg} & $3.49\E{- 5}$ & $6.78\E{- 6}$ & $8.43\E{- 4}$ & $1.13\E{- 3}$ & $1.09\E{- 3}$ & $2.25\E{-15}$ & $1.31\E{- 2}$ & $2.77\E{- 4}$ & $8.76\E{- 5}$ \\
\I{ 27}{Al} & $6.00\E{- 5}$ & $1.83\E{- 4}$ & $1.34\E{- 3}$ & $1.25\E{- 3}$ & $4.02\E{- 3}$ & $6.09\E{-15}$ & $1.36\E{- 4}$ & $4.65\E{- 4}$ & $4.83\E{- 7}$ \\
\I{ 28}{Si} & $1.76\E{- 2}$ & $8.67\E{- 2}$ & $1.19\E{- 2}$ & $2.49\E{- 3}$ & $1.51\E{- 2}$ & $2.46\E{-11}$ & $5.13\E{- 5}$ & $1.11\E{- 3}$ & $2.86\E{- 5}$ \\
\I{ 29}{Si} & $2.04\E{- 5}$ & $2.51\E{- 4}$ & $1.79\E{- 4}$ & $6.90\E{- 5}$ & $5.07\E{- 4}$ & $1.46\E{-14}$ & $1.14\E{- 5}$ & $4.09\E{- 5}$ & $1.33\E{- 7}$ \\
\I{ 30}{Si} & $6.07\E{- 6}$ & $1.21\E{- 4}$ & $1.96\E{- 4}$ & $3.13\E{- 5}$ & $5.36\E{- 4}$ & $2.37\E{-12}$ & $5.35\E{- 6}$ & $2.85\E{- 5}$ & $6.10\E{- 9}$ \\
\I{ 31}{ P} & $3.32\E{- 5}$ & $3.78\E{- 4}$ & $6.92\E{- 5}$ & $7.43\E{- 6}$ & $2.01\E{- 4}$ & $5.89\E{-13}$ & $3.05\E{- 6}$ & $6.80\E{- 6}$ & $2.49\E{- 9}$ \\
\I{ 32}{ S} & $1.73\E{- 2}$ & $9.47\E{- 2}$ & $4.84\E{- 4}$ & $2.09\E{- 6}$ & $9.18\E{- 5}$ & $1.53\E{-10}$ & $3.82\E{- 7}$ & $2.22\E{- 6}$ & $2.90\E{- 9}$ \\
\I{ 33}{ S} & $3.45\E{- 5}$ & $6.18\E{- 4}$ & $2.19\E{- 5}$ & $3.56\E{- 8}$ & $1.99\E{- 6}$ & $1.59\E{-12}$ & $1.79\E{- 8}$ & $6.51\E{- 8}$ & $3.38\E{-11}$ \\
\I{ 34}{ S} & $1.64\E{- 4}$ & $1.78\E{- 3}$ & $2.18\E{- 5}$ & $4.30\E{- 8}$ & $5.89\E{- 6}$ & $3.31\E{-13}$ & $6.62\E{- 9}$ & $1.37\E{- 7}$ & $5.73\E{-11}$ \\
\I{ 36}{ S} & $6.32\E{- 9}$ & $9.04\E{- 8}$ & $2.35\E{- 9}$ & $1.27\E{-11}$ & $4.27\E{- 9}$ & $1.98\E{-18}$ & $3.63\E{-10}$ & $7.86\E{-11}$ & $7.76\E{-11}$ \\
\I{ 35}{Cl} & $3.23\E{- 5}$ & $4.92\E{- 4}$ & $4.23\E{- 6}$ & $2.52\E{- 9}$ & $2.33\E{- 6}$ & $8.85\E{-13}$ & $2.11\E{-10}$ & $2.63\E{- 8}$ & $1.18\E{-11}$ \\
\I{ 37}{Cl} & $7.67\E{- 6}$ & $1.78\E{- 4}$ & $2.93\E{- 7}$ & $8.79\E{-12}$ & $7.61\E{- 9}$ & $2.40\E{-13}$ & $1.54\E{- 9}$ & $1.55\E{-10}$ & $1.77\E{-10}$ \\
\I{ 36}{Ar} & $2.67\E{- 3}$ & $2.31\E{- 2}$ & $2.07\E{- 5}$ & $1.88\E{-10}$ & $3.67\E{- 7}$ & $1.07\E{-11}$ & $5.66\E{-11}$ & $2.28\E{- 9}$ & $1.24\E{-11}$ \\
\I{ 38}{Ar} & $2.13\E{- 4}$ & $2.19\E{- 3}$ & $1.00\E{- 6}$ & $9.78\E{-11}$ & $1.15\E{- 8}$ & $1.07\E{-12}$ & $3.08\E{-10}$ & $6.57\E{-10}$ & $1.54\E{- 9}$ \\
\I{ 40}{Ar} & $1.20\E{-10}$ & $5.45\E{- 9}$ & $1.22\E{-11}$ & $7.38\E{-12}$ & $2.09\E{-11}$ & $2.23\E{-19}$ & $2.61\E{-10}$ & $1.65\E{-10}$ & $2.81\E{-10}$ \\
\I{ 39}{ K} & $3.93\E{- 5}$ & $6.06\E{- 4}$ & $2.24\E{- 7}$ & $2.80\E{-11}$ & $3.31\E{- 9}$ & $3.90\E{-12}$ & $2.55\E{-10}$ & $1.94\E{-10}$ & $4.63\E{-10}$ \\
\I{ 40}{ K} & $2.47\E{- 8}$ & $6.31\E{- 7}$ & $5.16\E{-10}$ & $1.85\E{-12}$ & $4.71\E{-11}$ & $5.76\E{-16}$ & $4.71\E{-11}$ & $1.78\E{-11}$ & $4.75\E{-11}$ \\
\I{ 41}{ K} & $2.13\E{- 6}$ & $8.02\E{- 5}$ & $3.25\E{- 9}$ & $1.06\E{-11}$ & $2.04\E{-11}$ & $4.98\E{-14}$ & $9.99\E{-10}$ & $5.69\E{-11}$ & $1.18\E{-10}$ \\
\I{ 40}{Ca} & $1.98\E{- 3}$ & $8.87\E{- 3}$ & $1.74\E{- 7}$ & $4.72\E{-10}$ & $8.25\E{-10}$ & $9.89\E{-10}$ & $2.71\E{- 9}$ & $6.03\E{- 9}$ & $9.61\E{- 9}$ \\
\I{ 42}{Ca} & $6.29\E{- 6}$ & $1.29\E{- 4}$ & $7.10\E{- 9}$ & $1.06\E{-11}$ & $1.55\E{-11}$ & $5.80\E{-17}$ & $6.36\E{-11}$ & $8.33\E{-11}$ & $1.44\E{-10}$ \\
\I{ 43}{Ca} & $1.18\E{- 6}$ & $1.71\E{- 6}$ & $9.82\E{-11}$ & $2.71\E{-12}$ & $3.78\E{-12}$ & $2.90\E{-16}$ & $2.51\E{-11}$ & $2.59\E{-11}$ & $4.14\E{-11}$ \\
\I{ 44}{Ca} & $1.75\E{- 5}$ & $2.29\E{- 5}$ & $1.32\E{-10}$ & $6.77\E{-12}$ & $1.06\E{-11}$ & $1.12\E{-17}$ & $1.01\E{-10}$ & $1.22\E{-10}$ & $1.59\E{-10}$ \\
\I{ 46}{Ca} & $1.03\E{-12}$ & $1.19\E{-11}$ & $1.54\E{-12}$ & $7.89\E{-14}$ & $3.22\E{-12}$ & $2.53\E{-23}$ & $4.89\E{-11}$ & $1.09\E{-11}$ & $7.47\E{-12}$ \\
\I{ 48}{Ca} & $1.18\E{-16}$ & $1.07\E{-12}$ & $2.28\E{-12}$ & $2.24\E{-18}$ & $7.19\E{-14}$ & $1.01\E{-24}$ & $5.97\E{-12}$ & $8.58\E{-14}$ & $3.37\E{-13}$ \\
\I{ 45}{Sc} & $3.76\E{- 7}$ & $8.41\E{- 7}$ & $3.88\E{-11}$ & $1.19\E{-12}$ & $2.78\E{-12}$ & $1.34\E{-15}$ & $2.14\E{-11}$ & $2.54\E{-11}$ & $2.58\E{-11}$ \\
\I{ 46}{Ti} & $4.55\E{- 6}$ & $1.71\E{- 5}$ & $2.18\E{-10}$ & $1.74\E{-12}$ & $2.07\E{-12}$ & $8.96\E{-18}$ & $2.49\E{-11}$ & $3.43\E{-11}$ & $4.81\E{-11}$ \\
\I{ 47}{Ti} & $2.41\E{- 6}$ & $2.35\E{- 6}$ & $2.56\E{-11}$ & $7.04\E{-13}$ & $1.30\E{-12}$ & $6.64\E{-18}$ & $2.21\E{-11}$ & $1.66\E{-11}$ & $2.04\E{-11}$ \\
\I{ 48}{Ti} & $6.37\E{- 5}$ & $7.77\E{- 5}$ & $1.40\E{-11}$ & $1.07\E{-12}$ & $1.45\E{-12}$ & $2.50\E{-18}$ & $3.75\E{-11}$ & $3.09\E{-11}$ & $3.74\E{-11}$ \\
\I{ 49}{Ti} & $2.46\E{- 6}$ & $3.09\E{- 6}$ & $6.52\E{-12}$ & $1.23\E{-12}$ & $1.42\E{-12}$ & $5.17\E{-15}$ & $5.43\E{-11}$ & $4.11\E{-11}$ & $4.18\E{-11}$ \\
\I{ 50}{Ti} & $5.42\E{-11}$ & $2.30\E{-10}$ & $4.49\E{-13}$ & $2.37\E{-12}$ & $2.99\E{-12}$ & $9.77\E{-19}$ & $2.45\E{-10}$ & $1.49\E{-10}$ & $8.20\E{-11}$ \\
\I{ 50}{ V} & $4.35\E{- 9}$ & $1.08\E{- 8}$ & $3.04\E{-13}$ & $4.12\E{-14}$ & $3.65\E{-14}$ & $4.89\E{-15}$ & $2.67\E{-14}$ & $8.68\E{-13}$ & $1.04\E{-13}$ \\
\I{ 51}{ V} & $6.50\E{- 6}$ & $8.07\E{- 6}$ & $3.23\E{-12}$ & $2.14\E{-13}$ & $2.83\E{-13}$ & $2.83\E{-16}$ & $2.64\E{-11}$ & $1.39\E{-11}$ & $6.13\E{-12}$ \\
\I{ 50}{Cr} & $1.79\E{- 5}$ & $1.92\E{- 5}$ & $1.27\E{-11}$ & $2.31\E{-14}$ & $5.97\E{-15}$ & $5.86\E{-20}$ & $5.72\E{-14}$ & $5.34\E{-14}$ & $1.20\E{-14}$ \\
\I{ 52}{Cr} & $3.08\E{- 4}$ & $5.06\E{- 4}$ & $1.97\E{-12}$ & $3.45\E{-13}$ & $5.42\E{-13}$ & $1.55\E{-17}$ & $8.52\E{-11}$ & $4.06\E{-11}$ & $1.20\E{-11}$ \\
\I{ 53}{Cr} & $2.52\E{- 5}$ & $4.27\E{- 5}$ & $2.02\E{-13}$ & $4.42\E{-14}$ & $8.49\E{-14}$ & $9.99\E{-20}$ & $1.30\E{-11}$ & $5.85\E{-12}$ & $1.46\E{-12}$ \\
\I{ 54}{Cr} & $2.30\E{- 7}$ & $3.97\E{- 7}$ & $3.83\E{-14}$ & $1.19\E{-13}$ & $3.18\E{-13}$ & $1.49\E{-22}$ & $9.12\E{-11}$ & $3.05\E{-11}$ & $4.15\E{-12}$ \\
\I{ 55}{Mn} & $1.39\E{- 4}$ & $2.07\E{- 4}$ & $3.81\E{-14}$ & $1.57\E{-14}$ & $5.08\E{-14}$ & $6.80\E{-25}$ & $2.13\E{-11}$ & $4.85\E{-12}$ & $4.88\E{-13}$ \\
\I{ 54}{Fe} & $6.89\E{- 4}$ & $7.99\E{- 4}$ & $1.50\E{-13}$ & $4.17\E{-18}$ & $2.65\E{-17}$ & $8.53\E{-27}$ & $2.45\E{-14}$ & $4.80\E{-15}$ & $1.14\E{-19}$ \\
\I{ 56}{Fe} & $3.69\E{- 2}$ & $3.62\E{- 2}$ & $1.81\E{-14}$ & $1.94\E{-14}$ & $8.10\E{-14}$ & $9.48\E{-28}$ & $4.52\E{-11}$ & $1.11\E{-11}$ & $7.10\E{-13}$ \\
\I{ 57}{Fe} & $1.78\E{- 3}$ & $1.53\E{- 3}$ & $2.84\E{-15}$ & $3.71\E{-15}$ & $2.33\E{-14}$ & $4.61\E{-30}$ & $1.19\E{-11}$ & $2.76\E{-12}$ & $1.26\E{-13}$ \\
\I{ 58}{Fe} & $2.43\E{- 7}$ & $2.55\E{- 7}$ & $2.41\E{-15}$ & $5.14\E{-15}$ & $4.47\E{-14}$ & $6.96\E{-33}$ & $3.74\E{-11}$ & $6.73\E{-12}$ & $1.92\E{-13}$ \\
\multicolumn{11}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{ 59}{Co} & $2.09\E{- 4}$ & $1.37\E{- 4}$ & $9.92\E{-16}$ & $1.10\E{-15}$ & $1.51\E{-14}$ & $1.84\E{-35}$ & $1.25\E{-11}$ & $1.98\E{-12}$ & $3.93\E{-14}$ \\
\I{ 58}{Ni} & $7.55\E{- 4}$ & $4.71\E{- 4}$ & $4.55\E{-17}$ & $1.36\E{-19}$ & $1.10\E{-18}$ & $1.06\E{-43}$ & $3.18\E{-15}$ & $9.79\E{-15}$ & $2.54\E{-20}$ \\
\I{ 60}{Ni} & $1.50\E{- 3}$ & $1.23\E{- 3}$ & $1.58\E{-15}$ & $1.28\E{-15}$ & $1.53\E{-14}$ & $1.04\E{-38}$ & $1.62\E{-11}$ & $2.04\E{-12}$ & $3.20\E{-14}$ \\
\I{ 61}{Ni} & $6.04\E{- 5}$ & $5.10\E{- 5}$ & $5.19\E{-16}$ & $3.58\E{-16}$ & $2.78\E{-15}$ & $1.63\E{-41}$ & $6.16\E{-12}$ & $7.03\E{-13}$ & $9.28\E{-15}$ \\
\I{ 62}{Ni} & $3.17\E{- 4}$ & $2.43\E{- 4}$ & $5.84\E{-16}$ & $1.63\E{-16}$ & $4.16\E{-15}$ & $6.33\E{-45}$ & $1.25\E{-11}$ & $1.27\E{-12}$ & $1.41\E{-14}$ \\
\I{ 64}{Ni} & $5.55\E{-13}$ & $1.27\E{-12}$ & $2.30\E{-16}$ & $2.27\E{-17}$ & $9.40\E{-15}$ & $8.19\E{-54}$ & $3.19\E{-11}$ & $2.11\E{-12}$ & $9.93\E{-15}$ \\
\I{ 63}{Cu} & $1.87\E{- 5}$ & $8.62\E{- 6}$ & $2.56\E{-16}$ & $4.87\E{-17}$ & $4.48\E{-15}$ & $4.42\E{-50}$ & $1.19\E{-11}$ & $6.70\E{-13}$ & $4.38\E{-15}$ \\
\I{ 65}{Cu} & $8.77\E{- 7}$ & $7.52\E{- 7}$ & $5.13\E{-17}$ & $9.76\E{-18}$ & $1.79\E{-15}$ & $1.81\E{-56}$ & $7.14\E{-12}$ & $6.54\E{-13}$ & $3.46\E{-15}$ \\
\I{ 64}{Zn} & $2.84\E{- 5}$ & $1.81\E{- 5}$ & $1.05\E{-20}$ & $1.07\E{-17}$ & $2.45\E{-18}$ & $8.30\E{-61}$ & $3.32\E{-13}$ & $1.96\E{-13}$ & $2.09\E{-15}$ \\
\I{ 66}{Zn} & $7.05\E{- 6}$ & $5.33\E{- 6}$ & $1.10\E{-16}$ & $4.31\E{-18}$ & $1.36\E{-15}$ & $2.11\E{-61}$ & $8.74\E{-12}$ & $6.86\E{-13}$ & $2.85\E{-15}$ \\
\I{ 67}{Zn} & $9.12\E{- 8}$ & $3.38\E{- 8}$ & $1.84\E{-17}$ & $9.31\E{-19}$ & $5.04\E{-16}$ & $3.83\E{-65}$ & $2.07\E{-12}$ & $1.75\E{-13}$ & $5.80\E{-16}$ \\
\I{ 68}{Zn} & $4.98\E{- 8}$ & $2.66\E{- 8}$ & $1.78\E{-17}$ & $6.02\E{-19}$ & $1.77\E{-15}$ & $1.85\E{-70}$ & $1.52\E{-11}$ & $9.54\E{-13}$ & $2.52\E{-15}$ \\
\I{ 70}{Zn} & $1.52\E{-19}$ & $2.81\E{-19}$ & $6.67\E{-18}$ & $1.87\E{-23}$ & $1.75\E{-16}$ & $1.97\E{-79}$ & $8.12\E{-14}$ & $1.43\E{-14}$ & $5.26\E{-18}$ \\
\I{ 69}{Ga} & $1.98\E{- 8}$ & $1.87\E{- 8}$ & $1.40\E{-17}$ & $5.74\E{-20}$ & $3.23\E{-16}$ & $5.65\E{-73}$ & $2.13\E{-12}$ & $1.38\E{-13}$ & $3.03\E{-16}$ \\
\I{ 71}{Ga} & $2.76\E{- 9}$ & $1.65\E{- 9}$ & $3.25\E{-18}$ & $2.54\E{-22}$ & $1.34\E{-16}$ & $1.68\E{-82}$ & $1.84\E{-12}$ & $1.16\E{-13}$ & $2.58\E{-16}$ \\
\I{ 70}{Ge} & $1.77\E{- 7}$ & $1.36\E{- 7}$ & $1.64\E{-21}$ & $1.45\E{-20}$ & $1.39\E{-16}$ & $6.08\E{-83}$ & $3.20\E{-12}$ & $1.65\E{-13}$ & $4.11\E{-16}$ \\
\I{ 72}{Ge} & $4.87\E{-10}$ & $2.17\E{-10}$ & $4.49\E{-18}$ & $6.35\E{-24}$ & $2.67\E{-16}$ & $3.78\E{-87}$ & $3.62\E{-12}$ & $2.03\E{-13}$ & $3.59\E{-16}$ \\
\I{ 73}{Ge} & $4.43\E{-10}$ & $3.68\E{-10}$ & $1.08\E{-18}$ & $4.64\E{-26}$ & $1.22\E{-16}$ & $4.31\E{-89}$ & $1.17\E{-12}$ & $7.24\E{-14}$ & $9.93\E{-17}$ \\
\I{ 74}{Ge} & $2.91\E{-19}$ & $6.97\E{-19}$ & $1.50\E{-18}$ & $1.43\E{-27}$ & $3.43\E{-16}$ & $6.03\E{-96}$ & $4.98\E{-12}$ & $2.49\E{-13}$ & $3.56\E{-16}$ \\
\I{ 76}{Ge} & $0.00\EE    $ & $0.00\EE    $ & $2.22\E{-19}$ & $0.00\EE    $ & $9.75\E{-17}$ & $0.00\EE    $ & $4.29\E{-14}$ & $1.02\E{-14}$ & $1.84\E{-20}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} & $5.29\EE    $ & $6.23\EE    $ & $7.44\EE    $ & $9.11\EE    $ & $1.07\E{  1}$ & $1.29\E{  1}$ & $1.63\E{  1}$ & $2.11\E{  1}$ & $2.74\E{  1}$ \\
\I{  2}{ H} & $1.85\E{- 7}$ & $1.21\E{- 6}$ & $1.04\E{- 6}$ & $9.25\E{- 7}$ & $8.71\E{- 7}$ & $7.63\E{- 7}$ & $2.72\E{- 8}$ & $2.86\E{- 8}$ & $4.91\E{- 9}$ \\
\I{  3}{He} & $5.84\E{- 5}$ & $6.27\E{- 5}$ & $6.56\E{- 5}$ & $7.31\E{- 5}$ & $7.37\E{- 5}$ & $8.55\E{- 5}$ & $9.16\E{- 5}$ & $1.15\E{- 4}$ & $1.53\E{- 4}$ \\
\I{  4}{He} & $3.27\EE    $ & $3.90\EE    $ & $4.71\EE    $ & $6.49\EE    $ & $7.30\EE    $ & $8.31\EE    $ & $1.53\E{  1}$ & $2.36\E{  1}$ & $2.81\E{  1}$ \\
\I{  6}{Li} & $1.59\E{-12}$ & $4.62\E{-12}$ & $2.56\E{-12}$ & $1.92\E{-12}$ & $4.19\E{-12}$ & $4.22\E{-13}$ & $8.21\E{-12}$ & $5.64\E{-13}$ & $2.18\E{-12}$ \\
\I{  7}{Li} & $7.40\E{- 8}$ & $3.20\E{- 7}$ & $1.01\E{- 6}$ & $1.49\E{- 6}$ & $7.53\E{- 7}$ & $3.23\E{- 6}$ & $5.93\E{- 8}$ & $4.94\E{- 8}$ & $3.37\E{- 9}$ \\
\I{  9}{Be} & $6.30\E{-12}$ & $5.93\E{-12}$ & $1.68\E{-12}$ & $4.13\E{-12}$ & $1.09\E{-11}$ & $1.78\E{-13}$ & $2.28\E{-11}$ & $2.75\E{-12}$ & $1.17\E{-11}$ \\
\I{ 10}{ B} & $1.57\E{-10}$ & $2.57\E{-10}$ & $3.00\E{-10}$ & $4.79\E{-10}$ & $5.38\E{-10}$ & $5.90\E{-11}$ & $8.00\E{-10}$ & $5.78\E{-10}$ & $1.98\E{-10}$ \\
\I{ 11}{ B} & $1.39\E{- 7}$ & $2.04\E{- 7}$ & $1.69\E{- 7}$ & $3.77\E{- 7}$ & $3.82\E{- 7}$ & $3.39\E{- 8}$ & $8.36\E{- 7}$ & $2.73\E{- 7}$ & $1.08\E{- 7}$ \\
\I{ 12}{ C} & $3.43\E{- 2}$ & $7.25\E{- 2}$ & $1.15\E{- 1}$ & $2.10\E{- 1}$ & $1.61\E{- 1}$ & $5.08\E{- 2}$ & $1.25\EE    $ & $9.04\E{- 1}$ & $5.05\E{- 1}$ \\
\I{ 13}{ C} & $5.03\E{- 7}$ & $2.34\E{- 6}$ & $2.55\E{- 6}$ & $6.68\E{- 6}$ & $1.90\E{- 4}$ & $1.05\E{- 6}$ & $3.08\E{- 2}$ & $2.95\E{- 2}$ & $1.58\E{- 6}$ \\
\I{ 14}{ N} & $9.39\E{- 7}$ & $1.55\E{- 6}$ & $3.09\E{- 6}$ & $2.29\E{- 5}$ & $1.05\E{- 2}$ & $8.03\E{- 7}$ & $1.05\E{- 1}$ & $2.02\E{- 1}$ & $2.69\E{- 6}$ \\
\I{ 15}{ N} & $1.22\E{- 6}$ & $5.65\E{- 6}$ & $1.32\E{- 5}$ & $4.11\E{- 5}$ & $8.72\E{- 5}$ & $3.53\E{- 6}$ & $2.91\E{- 5}$ & $2.98\E{- 5}$ & $1.06\E{- 5}$ \\
\I{ 16}{ O} & $3.42\E{- 2}$ & $1.99\E{- 1}$ & $4.05\E{- 1}$ & $1.21\EE    $ & $6.86\E{- 1}$ & $2.75\E{- 1}$ & $4.61\EE    $ & $2.09\EE    $ & $7.36\EE    $ \\
\I{ 17}{ O} & $3.21\E{- 7}$ & $1.57\E{- 6}$ & $4.41\E{- 6}$ & $1.35\E{- 5}$ & $1.17\E{- 5}$ & $1.52\E{- 6}$ & $5.57\E{- 4}$ & $1.33\E{- 4}$ & $8.89\E{- 6}$ \\
\I{ 18}{ O} & $1.05\E{- 8}$ & $6.55\E{- 8}$ & $1.27\E{- 7}$ & $2.33\E{- 7}$ & $3.62\E{- 7}$ & $2.44\E{- 8}$ & $9.41\E{- 7}$ & $1.92\E{- 6}$ & $1.34\E{- 6}$ \\
\I{ 19}{ F} & $1.05\E{- 6}$ & $9.96\E{- 8}$ & $1.03\E{- 5}$ & $2.12\E{- 5}$ & $4.21\E{- 6}$ & $1.50\E{- 6}$ & $1.05\E{- 5}$ & $7.99\E{- 6}$ & $8.99\E{- 7}$ \\
\I{ 20}{Ne} & $1.29\E{- 2}$ & $1.45\E{- 3}$ & $1.26\E{- 1}$ & $2.67\E{- 1}$ & $6.59\E{- 2}$ & $4.20\E{- 2}$ & $3.79\E{- 1}$ & $3.26\E{- 1}$ & $5.82\E{- 1}$ \\
\I{ 21}{Ne} & $5.68\E{- 6}$ & $2.38\E{- 7}$ & $5.66\E{- 5}$ & $8.51\E{- 5}$ & $9.06\E{- 6}$ & $1.14\E{- 5}$ & $3.87\E{- 3}$ & $1.07\E{- 4}$ & $7.40\E{- 5}$ \\
\I{ 22}{Ne} & $3.41\E{- 6}$ & $6.68\E{- 8}$ & $1.19\E{- 5}$ & $1.36\E{- 5}$ & $2.85\E{- 6}$ & $3.53\E{- 6}$ & $1.04\E{- 2}$ & $4.12\E{- 5}$ & $5.33\E{- 5}$ \\
\I{ 23}{Na} & $1.38\E{- 4}$ & $2.37\E{- 6}$ & $1.11\E{- 3}$ & $1.42\E{- 3}$ & $1.58\E{- 4}$ & $1.41\E{- 4}$ & $4.82\E{- 4}$ & $4.92\E{- 4}$ & $1.28\E{- 4}$ \\
\I{ 24}{Mg} & $1.82\E{- 3}$ & $2.46\E{- 3}$ & $2.38\E{- 2}$ & $6.16\E{- 2}$ & $3.78\E{- 2}$ & $8.05\E{- 3}$ & $4.35\E{- 2}$ & $9.46\E{- 2}$ & $1.39\E{- 1}$ \\
\I{ 25}{Mg} & $2.94\E{- 5}$ & $1.31\E{- 5}$ & $3.29\E{- 4}$ & $6.09\E{- 4}$ & $2.46\E{- 4}$ & $6.66\E{- 5}$ & $1.00\E{- 2}$ & $7.47\E{- 4}$ & $4.73\E{- 4}$ \\
\I{ 26}{Mg} & $3.49\E{- 5}$ & $6.31\E{- 6}$ & $4.34\E{- 4}$ & $8.70\E{- 4}$ & $2.96\E{- 4}$ & $7.45\E{- 5}$ & $1.09\E{- 2}$ & $8.36\E{- 4}$ & $1.53\E{- 4}$ \\
\I{ 27}{Al} & $6.00\E{- 5}$ & $1.71\E{- 4}$ & $6.17\E{- 4}$ & $1.34\E{- 3}$ & $1.22\E{- 3}$ & $1.53\E{- 4}$ & $6.31\E{- 4}$ & $2.16\E{- 3}$ & $1.07\E{- 3}$ \\
\I{ 28}{Si} & $1.77\E{- 2}$ & $9.64\E{- 2}$ & $2.03\E{- 2}$ & $4.21\E{- 2}$ & $1.35\E{- 2}$ & $8.05\E{- 4}$ & $9.42\E{- 3}$ & $1.29\E{- 2}$ & $8.79\E{- 2}$ \\
\I{ 29}{Si} & $2.03\E{- 5}$ & $2.49\E{- 4}$ & $9.45\E{- 5}$ & $2.28\E{- 4}$ & $1.81\E{- 4}$ & $1.14\E{- 5}$ & $7.68\E{- 5}$ & $2.21\E{- 4}$ & $4.61\E{- 4}$ \\
\I{ 30}{Si} & $6.22\E{- 6}$ & $1.52\E{- 4}$ & $8.19\E{- 5}$ & $1.57\E{- 4}$ & $1.90\E{- 4}$ & $9.39\E{- 6}$ & $5.21\E{- 5}$ & $2.15\E{- 4}$ & $1.75\E{- 4}$ \\
\I{ 31}{ P} & $3.32\E{- 5}$ & $3.66\E{- 4}$ & $5.43\E{- 5}$ & $1.02\E{- 4}$ & $8.17\E{- 5}$ & $3.07\E{- 6}$ & $2.65\E{- 5}$ & $7.15\E{- 5}$ & $1.43\E{- 4}$ \\
\I{ 32}{ S} & $1.73\E{- 2}$ & $9.67\E{- 2}$ & $1.48\E{- 2}$ & $2.71\E{- 2}$ & $5.92\E{- 3}$ & $3.65\E{- 4}$ & $6.60\E{- 3}$ & $4.50\E{- 3}$ & $2.44\E{- 2}$ \\
\I{ 33}{ S} & $3.44\E{- 5}$ & $5.98\E{- 4}$ & $3.56\E{- 5}$ & $5.68\E{- 5}$ & $1.48\E{- 5}$ & $5.65\E{- 7}$ & $8.00\E{- 6}$ & $5.55\E{- 6}$ & $7.44\E{- 5}$ \\
\I{ 34}{ S} & $1.64\E{- 4}$ & $4.61\E{- 3}$ & $9.34\E{- 5}$ & $1.02\E{- 4}$ & $3.30\E{- 5}$ & $6.19\E{- 7}$ & $9.71\E{- 6}$ & $1.14\E{- 5}$ & $5.52\E{- 5}$ \\
\I{ 36}{ S} & $6.29\E{- 9}$ & $8.51\E{- 8}$ & $7.63\E{- 9}$ & $9.56\E{- 9}$ & $4.23\E{- 9}$ & $1.17\E{-10}$ & $2.17\E{- 9}$ & $1.12\E{- 9}$ & $3.56\E{- 9}$ \\
\I{ 35}{Cl} & $3.24\E{- 5}$ & $4.74\E{- 4}$ & $1.76\E{- 5}$ & $1.93\E{- 5}$ & $7.96\E{- 6}$ & $2.31\E{- 7}$ & $3.87\E{- 6}$ & $4.66\E{- 6}$ & $1.80\E{- 5}$ \\
\I{ 37}{Cl} & $7.69\E{- 6}$ & $1.66\E{- 4}$ & $5.03\E{- 6}$ & $5.85\E{- 6}$ & $1.52\E{- 6}$ & $5.63\E{- 8}$ & $9.37\E{- 7}$ & $8.63\E{- 7}$ & $8.61\E{- 6}$ \\
\I{ 36}{Ar} & $2.65\E{- 3}$ & $2.18\E{- 2}$ & $2.38\E{- 3}$ & $4.15\E{- 3}$ & $8.51\E{- 4}$ & $6.07\E{- 5}$ & $1.09\E{- 3}$ & $6.77\E{- 4}$ & $2.96\E{- 3}$ \\
\I{ 38}{Ar} & $2.13\E{- 4}$ & $4.42\E{- 3}$ & $9.86\E{- 5}$ & $8.38\E{- 5}$ & $2.01\E{- 5}$ & $3.78\E{- 7}$ & $5.24\E{- 6}$ & $9.02\E{- 6}$ & $5.41\E{- 5}$ \\
\I{ 40}{Ar} & $1.20\E{-10}$ & $5.09\E{- 9}$ & $1.06\E{-10}$ & $8.56\E{-11}$ & $4.67\E{-11}$ & $2.42\E{-12}$ & $2.40\E{-10}$ & $1.14\E{-10}$ & $2.85\E{-10}$ \\
\I{ 39}{ K} & $3.93\E{- 5}$ & $5.77\E{- 4}$ & $2.01\E{- 5}$ & $1.62\E{- 5}$ & $5.38\E{- 6}$ & $2.18\E{- 7}$ & $3.72\E{- 6}$ & $3.95\E{- 6}$ & $1.19\E{- 5}$ \\
\I{ 40}{ K} & $2.44\E{- 8}$ & $5.88\E{- 7}$ & $1.54\E{- 8}$ & $8.36\E{- 9}$ & $5.56\E{- 9}$ & $1.62\E{-10}$ & $2.63\E{- 9}$ & $2.40\E{- 9}$ & $5.49\E{- 9}$ \\
\I{ 41}{ K} & $2.12\E{- 6}$ & $7.44\E{- 5}$ & $1.40\E{- 6}$ & $1.41\E{- 6}$ & $4.02\E{- 7}$ & $2.07\E{- 8}$ & $3.68\E{- 7}$ & $3.54\E{- 7}$ & $2.88\E{- 6}$ \\
\I{ 40}{Ca} & $1.97\E{- 3}$ & $8.23\E{- 3}$ & $1.82\E{- 3}$ & $3.19\E{- 3}$ & $6.26\E{- 4}$ & $4.93\E{- 5}$ & $8.95\E{- 4}$ & $5.27\E{- 4}$ & $2.05\E{- 3}$ \\
\I{ 42}{Ca} & $6.27\E{- 6}$ & $1.42\E{- 4}$ & $2.47\E{- 6}$ & $2.01\E{- 6}$ & $4.39\E{- 7}$ & $1.04\E{- 8}$ & $1.46\E{- 7}$ & $2.83\E{- 7}$ & $1.19\E{- 6}$ \\
\I{ 43}{Ca} & $1.16\E{- 6}$ & $1.69\E{- 6}$ & $4.40\E{- 7}$ & $3.95\E{- 7}$ & $5.32\E{- 8}$ & $2.90\E{- 9}$ & $4.05\E{- 8}$ & $1.66\E{- 8}$ & $1.95\E{- 8}$ \\
\I{ 44}{Ca} & $1.75\E{- 5}$ & $2.41\E{- 5}$ & $1.15\E{- 5}$ & $1.61\E{- 5}$ & $2.38\E{- 6}$ & $1.68\E{- 7}$ & $2.86\E{- 6}$ & $1.86\E{- 6}$ & $9.59\E{- 7}$ \\
\I{ 46}{Ca} & $1.03\E{-12}$ & $1.11\E{-11}$ & $2.34\E{-12}$ & $4.18\E{-13}$ & $2.50\E{-12}$ & $3.96\E{-14}$ & $4.08\E{-11}$ & $6.41\E{-12}$ & $7.35\E{-12}$ \\
\I{ 48}{Ca} & $1.18\E{-16}$ & $1.08\E{-12}$ & $2.28\E{-12}$ & $6.63\E{-17}$ & $5.34\E{-14}$ & $2.13\E{-16}$ & $4.94\E{-12}$ & $4.65\E{-14}$ & $3.41\E{-13}$ \\
\I{ 45}{Sc} & $4.24\E{- 7}$ & $7.04\E{- 7}$ & $1.90\E{- 7}$ & $3.02\E{- 7}$ & $3.16\E{- 8}$ & $1.20\E{- 9}$ & $1.30\E{- 8}$ & $8.82\E{- 9}$ & $7.61\E{- 8}$ \\
\I{ 46}{Ti} & $4.55\E{- 6}$ & $1.68\E{- 5}$ & $1.66\E{- 6}$ & $1.42\E{- 6}$ & $2.00\E{- 7}$ & $6.56\E{- 9}$ & $7.82\E{- 8}$ & $2.27\E{- 7}$ & $8.19\E{- 7}$ \\
\I{ 47}{Ti} & $2.35\E{- 6}$ & $2.60\E{- 6}$ & $1.83\E{- 6}$ & $1.71\E{- 6}$ & $2.17\E{- 7}$ & $1.66\E{- 8}$ & $2.02\E{- 7}$ & $3.48\E{- 8}$ & $1.08\E{- 7}$ \\
\I{ 48}{Ti} & $6.34\E{- 5}$ & $8.35\E{- 5}$ & $5.27\E{- 5}$ & $8.25\E{- 5}$ & $1.35\E{- 5}$ & $1.06\E{- 6}$ & $1.85\E{- 5}$ & $7.97\E{- 6}$ & $4.66\E{- 6}$ \\
\I{ 49}{Ti} & $2.60\E{- 6}$ & $2.69\E{- 6}$ & $1.80\E{- 6}$ & $3.92\E{- 6}$ & $4.40\E{- 7}$ & $3.28\E{- 8}$ & $5.80\E{- 7}$ & $2.17\E{- 7}$ & $9.51\E{- 7}$ \\
\I{ 50}{Ti} & $5.45\E{-11}$ & $2.37\E{-10}$ & $4.71\E{-11}$ & $1.23\E{-10}$ & $1.28\E{-11}$ & $5.89\E{-13}$ & $2.12\E{-10}$ & $1.26\E{-10}$ & $1.77\E{-10}$ \\
\I{ 50}{ V} & $4.39\E{- 9}$ & $1.02\E{- 8}$ & $2.89\E{- 9}$ & $1.39\E{- 8}$ & $5.28\E{-10}$ & $2.17\E{-11}$ & $3.69\E{-10}$ & $2.93\E{-10}$ & $1.16\E{- 8}$ \\
\I{ 51}{ V} & $6.52\E{- 6}$ & $7.70\E{- 6}$ & $6.21\E{- 6}$ & $1.30\E{- 5}$ & $1.31\E{- 6}$ & $8.95\E{- 8}$ & $1.67\E{- 6}$ & $4.50\E{- 7}$ & $3.94\E{- 6}$ \\
\I{ 50}{Cr} & $1.82\E{- 5}$ & $1.77\E{- 5}$ & $1.11\E{- 5}$ & $3.45\E{- 5}$ & $1.25\E{- 6}$ & $5.99\E{- 8}$ & $1.03\E{- 6}$ & $1.46\E{- 6}$ & $9.37\E{- 6}$ \\
\I{ 52}{Cr} & $3.07\E{- 4}$ & $4.73\E{- 4}$ & $4.07\E{- 4}$ & $7.72\E{- 4}$ & $1.40\E{- 4}$ & $1.15\E{- 5}$ & $2.17\E{- 4}$ & $6.64\E{- 5}$ & $5.45\E{- 5}$ \\
\I{ 53}{Cr} & $2.50\E{- 5}$ & $3.94\E{- 5}$ & $3.39\E{- 5}$ & $7.46\E{- 5}$ & $9.55\E{- 6}$ & $6.75\E{- 7}$ & $1.33\E{- 5}$ & $5.15\E{- 6}$ & $1.34\E{- 5}$ \\
\I{ 54}{Cr} & $2.30\E{- 7}$ & $3.71\E{- 7}$ & $2.50\E{- 7}$ & $1.38\E{- 6}$ & $6.04\E{- 8}$ & $2.78\E{- 9}$ & $5.90\E{- 8}$ & $2.61\E{- 8}$ & $1.23\E{- 7}$ \\
\I{ 55}{Mn} & $1.38\E{- 4}$ & $1.94\E{- 4}$ & $2.45\E{- 4}$ & $4.44\E{- 4}$ & $6.61\E{- 5}$ & $4.32\E{- 6}$ & $7.86\E{- 5}$ & $1.62\E{- 5}$ & $9.48\E{- 5}$ \\
\I{ 54}{Fe} & $6.87\E{- 4}$ & $7.27\E{- 4}$ & $5.21\E{- 4}$ & $2.16\E{- 3}$ & $9.47\E{- 5}$ & $5.09\E{- 6}$ & $1.06\E{- 4}$ & $9.99\E{- 5}$ & $4.19\E{- 4}$ \\
\I{ 56}{Fe} & $3.73\E{- 2}$ & $3.76\E{- 2}$ & $5.72\E{- 2}$ & $7.17\E{- 2}$ & $1.74\E{- 2}$ & $1.30\E{- 3}$ & $2.17\E{- 2}$ & $4.31\E{- 3}$ & $3.05\E{- 3}$ \\
\I{ 57}{Fe} & $1.79\E{- 3}$ & $1.61\E{- 3}$ & $2.88\E{- 3}$ & $2.40\E{- 3}$ & $6.25\E{- 4}$ & $4.35\E{- 5}$ & $6.36\E{- 4}$ & $9.92\E{- 5}$ & $1.24\E{- 4}$ \\
\I{ 58}{Fe} & $2.45\E{- 7}$ & $3.79\E{- 7}$ & $9.34\E{- 6}$ & $1.62\E{- 6}$ & $1.28\E{- 6}$ & $8.38\E{- 8}$ & $6.69\E{- 7}$ & $3.38\E{- 9}$ & $1.89\E{- 7}$ \\
\multicolumn{11}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{ 59}{Co} & $2.14\E{- 4}$ & $1.21\E{- 4}$ & $2.57\E{- 4}$ & $1.64\E{- 4}$ & $5.44\E{- 5}$ & $3.90\E{- 6}$ & $5.09\E{- 5}$ & $2.55\E{- 6}$ & $8.00\E{- 6}$ \\
\I{ 58}{Ni} & $7.63\E{- 4}$ & $6.18\E{- 4}$ & $7.60\E{- 3}$ & $1.92\E{- 3}$ & $1.27\E{- 3}$ & $7.88\E{- 5}$ & $8.17\E{- 4}$ & $1.05\E{- 4}$ & $2.50\E{- 4}$ \\
\I{ 60}{Ni} & $1.52\E{- 3}$ & $1.26\E{- 3}$ & $1.49\E{- 3}$ & $1.72\E{- 3}$ & $4.19\E{- 4}$ & $2.93\E{- 5}$ & $4.78\E{- 4}$ & $1.04\E{- 4}$ & $5.97\E{- 5}$ \\
\I{ 61}{Ni} & $6.04\E{- 5}$ & $6.09\E{- 5}$ & $1.31\E{- 4}$ & $9.21\E{- 5}$ & $2.97\E{- 5}$ & $1.88\E{- 6}$ & $2.73\E{- 5}$ & $6.99\E{- 6}$ & $4.06\E{- 6}$ \\
\I{ 62}{Ni} & $3.16\E{- 4}$ & $2.79\E{- 4}$ & $1.43\E{- 3}$ & $4.45\E{- 4}$ & $2.52\E{- 4}$ & $1.54\E{- 5}$ & $1.68\E{- 4}$ & $2.38\E{- 5}$ & $3.73\E{- 5}$ \\
\I{ 64}{Ni} & $5.88\E{-13}$ & $1.43\E{-12}$ & $3.96\E{-11}$ & $4.78\E{-12}$ & $5.36\E{-12}$ & $2.92\E{-13}$ & $2.84\E{-11}$ & $1.86\E{-12}$ & $1.99\E{-13}$ \\
\I{ 63}{Cu} & $2.04\E{- 5}$ & $7.18\E{- 6}$ & $8.16\E{- 6}$ & $4.33\E{- 6}$ & $1.73\E{- 6}$ & $1.22\E{- 7}$ & $1.38\E{- 6}$ & $6.04\E{- 8}$ & $1.50\E{- 7}$ \\
\I{ 65}{Cu} & $8.78\E{- 7}$ & $9.14\E{- 7}$ & $2.18\E{- 6}$ & $1.12\E{- 6}$ & $4.80\E{- 7}$ & $2.61\E{- 8}$ & $3.50\E{- 7}$ & $1.08\E{- 7}$ & $5.11\E{- 8}$ \\
\I{ 64}{Zn} & $3.09\E{- 5}$ & $1.68\E{- 5}$ & $1.23\E{- 5}$ & $1.24\E{- 5}$ & $2.59\E{- 6}$ & $1.85\E{- 7}$ & $2.97\E{- 6}$ & $6.57\E{- 7}$ & $3.30\E{- 7}$ \\
\I{ 66}{Zn} & $7.04\E{- 6}$ & $6.72\E{- 6}$ & $3.27\E{- 5}$ & $9.71\E{- 6}$ & $5.91\E{- 6}$ & $3.45\E{- 7}$ & $3.78\E{- 6}$ & $6.16\E{- 7}$ & $8.31\E{- 7}$ \\
\I{ 67}{Zn} & $1.03\E{- 7}$ & $2.84\E{- 8}$ & $2.23\E{- 7}$ & $4.31\E{- 8}$ & $4.24\E{- 8}$ & $2.01\E{- 9}$ & $2.03\E{- 8}$ & $3.53\E{- 9}$ & $3.05\E{- 9}$ \\
\I{ 68}{Zn} & $5.44\E{- 8}$ & $2.50\E{- 8}$ & $5.34\E{- 8}$ & $1.41\E{- 8}$ & $7.04\E{- 9}$ & $4.26\E{-10}$ & $4.34\E{- 9}$ & $1.45\E{- 9}$ & $6.46\E{-10}$ \\
\I{ 70}{Zn} & $1.51\E{-19}$ & $1.29\E{-18}$ & $1.21\E{-16}$ & $4.05\E{-18}$ & $1.41\E{-16}$ & $5.70\E{-19}$ & $6.57\E{-14}$ & $9.91\E{-15}$ & $4.94\E{-18}$ \\
\I{ 69}{Ga} & $1.97\E{- 8}$ & $2.21\E{- 8}$ & $1.90\E{- 8}$ & $9.64\E{- 9}$ & $3.41\E{- 9}$ & $1.91\E{-10}$ & $2.44\E{- 9}$ & $6.17\E{-10}$ & $2.97\E{-10}$ \\
\I{ 71}{Ga} & $2.90\E{- 9}$ & $2.07\E{- 9}$ & $9.25\E{- 9}$ & $2.23\E{- 9}$ & $1.71\E{- 9}$ & $8.55\E{-11}$ & $9.18\E{-10}$ & $1.63\E{-10}$ & $1.41\E{-10}$ \\
\I{ 70}{Ge} & $1.75\E{- 7}$ & $1.86\E{- 7}$ & $8.05\E{- 7}$ & $2.62\E{- 7}$ & $1.54\E{- 7}$ & $9.10\E{- 9}$ & $1.05\E{- 7}$ & $1.45\E{- 8}$ & $2.17\E{- 8}$ \\
\I{ 72}{Ge} & $5.23\E{-10}$ & $3.79\E{-10}$ & $7.85\E{- 9}$ & $5.19\E{-10}$ & $9.73\E{-10}$ & $5.36\E{-11}$ & $3.97\E{-10}$ & $3.04\E{-11}$ & $1.10\E{-10}$ \\
\I{ 73}{Ge} & $4.48\E{-10}$ & $4.60\E{-10}$ & $2.48\E{-10}$ & $1.49\E{-10}$ & $4.27\E{-11}$ & $2.54\E{-12}$ & $3.60\E{-11}$ & $6.76\E{-12}$ & $3.98\E{-12}$ \\
\I{ 74}{Ge} & $2.88\E{-19}$ & $1.65\E{-18}$ & $1.05\E{-16}$ & $6.72\E{-18}$ & $2.60\E{-16}$ & $4.44\E{-19}$ & $4.09\E{-12}$ & $2.29\E{-13}$ & $3.14\E{-16}$ \\
\I{ 76}{Ge} & $0.00\EE    $ & $0.00\EE    $ & $2.28\E{-19}$ & $0.00\EE    $ & $7.28\E{-17}$ & $0.00\EE    $ & $3.35\E{-14}$ & $6.00\E{-15}$ & $8.68\E{-20}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{  1}{ H} & $5.29\EE    $ & $6.23\EE    $ & $7.44\EE    $ & $9.11\EE    $ & $1.08\E{  1}$ & $1.32\E{  1}$ & $1.63\E{  1}$ & $2.15\E{  1}$ & $2.74\E{  1}$ \\
\I{  2}{ H} & $1.85\E{- 7}$ & $1.21\E{- 6}$ & $1.04\E{- 6}$ & $9.25\E{- 7}$ & $8.71\E{- 7}$ & $7.63\E{- 7}$ & $2.73\E{- 8}$ & $4.31\E{- 8}$ & $4.91\E{- 9}$ \\
\I{  3}{He} & $5.84\E{- 5}$ & $6.27\E{- 5}$ & $6.56\E{- 5}$ & $7.31\E{- 5}$ & $7.41\E{- 5}$ & $8.74\E{- 5}$ & $9.16\E{- 5}$ & $1.18\E{- 4}$ & $1.53\E{- 4}$ \\
\I{  4}{He} & $3.27\EE    $ & $3.90\EE    $ & $4.73\EE    $ & $6.48\EE    $ & $7.54\EE    $ & $8.43\EE    $ & $1.54\E{  1}$ & $2.46\E{  1}$ & $2.81\E{  1}$ \\
\I{  6}{Li} & $1.59\E{-12}$ & $4.77\E{-12}$ & $2.68\E{-12}$ & $2.07\E{-12}$ & $4.05\E{-12}$ & $1.94\E{-15}$ & $1.71\E{-12}$ & $8.64\E{-13}$ & $8.19\E{-13}$ \\
\I{  7}{Li} & $7.30\E{- 8}$ & $3.14\E{- 7}$ & $1.01\E{- 6}$ & $1.49\E{- 6}$ & $8.31\E{- 7}$ & $1.44\E{- 6}$ & $6.37\E{- 8}$ & $6.33\E{- 8}$ & $2.27\E{- 9}$ \\
\I{  9}{Be} & $6.31\E{-12}$ & $6.25\E{-12}$ & $1.91\E{-12}$ & $4.43\E{-12}$ & $1.10\E{-11}$ & $6.75\E{-18}$ & $1.82\E{-11}$ & $3.59\E{-12}$ & $1.12\E{-11}$ \\
\I{ 10}{ B} & $1.58\E{-10}$ & $2.71\E{-10}$ & $3.33\E{-10}$ & $4.88\E{-10}$ & $6.74\E{-10}$ & $9.86\E{-17}$ & $6.74\E{-10}$ & $7.57\E{-10}$ & $1.20\E{-10}$ \\
\I{ 11}{ B} & $1.38\E{- 7}$ & $2.11\E{- 7}$ & $1.71\E{- 7}$ & $3.94\E{- 7}$ & $3.45\E{- 7}$ & $1.27\E{-13}$ & $4.72\E{- 7}$ & $1.64\E{- 7}$ & $7.04\E{- 8}$ \\
\I{ 12}{ C} & $3.44\E{- 2}$ & $7.60\E{- 2}$ & $1.37\E{- 1}$ & $2.14\E{- 1}$ & $2.34\E{- 1}$ & $1.35\E{- 9}$ & $1.43\EE    $ & $1.33\EE    $ & $5.85\E{- 1}$ \\
\I{ 13}{ C} & $5.05\E{- 7}$ & $2.48\E{- 6}$ & $2.92\E{- 6}$ & $6.78\E{- 6}$ & $2.01\E{- 4}$ & $4.28\E{-10}$ & $3.08\E{- 2}$ & $3.03\E{- 2}$ & $5.66\E{- 7}$ \\
\I{ 14}{ N} & $9.40\E{- 7}$ & $1.61\E{- 6}$ & $3.62\E{- 6}$ & $2.32\E{- 5}$ & $1.05\E{- 2}$ & $4.22\E{- 8}$ & $1.05\E{- 1}$ & $2.07\E{- 1}$ & $1.57\E{- 6}$ \\
\I{ 15}{ N} & $1.22\E{- 6}$ & $6.10\E{- 6}$ & $1.19\E{- 5}$ & $4.41\E{- 5}$ & $8.53\E{- 5}$ & $1.48\E{- 9}$ & $1.76\E{- 5}$ & $1.12\E{- 5}$ & $3.39\E{- 6}$ \\
\I{ 16}{ O} & $3.42\E{- 2}$ & $2.14\E{- 1}$ & $4.48\E{- 1}$ & $1.30\EE    $ & $4.91\E{- 1}$ & $5.56\E{-10}$ & $4.47\EE    $ & $5.78\E{- 1}$ & $7.34\EE    $ \\
\I{ 17}{ O} & $3.21\E{- 7}$ & $1.67\E{- 6}$ & $4.84\E{- 6}$ & $1.50\E{- 5}$ & $1.14\E{- 5}$ & $1.49\E{-12}$ & $5.57\E{- 4}$ & $1.62\E{- 4}$ & $7.66\E{- 6}$ \\
\I{ 18}{ O} & $1.05\E{- 8}$ & $6.84\E{- 8}$ & $1.49\E{- 7}$ & $2.59\E{- 7}$ & $5.24\E{- 7}$ & $5.19\E{-14}$ & $8.75\E{- 7}$ & $2.30\E{- 6}$ & $1.34\E{- 6}$ \\
\I{ 19}{ F} & $1.05\E{- 6}$ & $9.48\E{- 8}$ & $1.14\E{- 5}$ & $2.80\E{- 5}$ & $5.29\E{- 7}$ & $1.74\E{-16}$ & $5.82\E{- 6}$ & $3.62\E{- 7}$ & $4.65\E{- 7}$ \\
\I{ 20}{Ne} & $1.29\E{- 2}$ & $1.54\E{- 3}$ & $1.52\E{- 1}$ & $3.35\E{- 1}$ & $1.02\E{- 2}$ & $1.88\E{-15}$ & $3.30\E{- 1}$ & $2.97\E{- 2}$ & $6.88\E{- 1}$ \\
\I{ 21}{Ne} & $5.69\E{- 6}$ & $2.52\E{- 7}$ & $6.90\E{- 5}$ & $1.11\E{- 4}$ & $1.82\E{- 6}$ & $8.35\E{-19}$ & $4.61\E{- 3}$ & $9.03\E{- 5}$ & $7.90\E{- 5}$ \\
\I{ 22}{Ne} & $3.41\E{- 6}$ & $6.53\E{- 8}$ & $1.50\E{- 5}$ & $1.76\E{- 5}$ & $1.99\E{- 6}$ & $5.65\E{-17}$ & $1.20\E{- 2}$ & $5.10\E{- 5}$ & $5.17\E{- 5}$ \\
\I{ 23}{Na} & $1.38\E{- 4}$ & $2.55\E{- 6}$ & $1.42\E{- 3}$ & $1.88\E{- 3}$ & $2.38\E{- 8}$ & $8.93\E{-17}$ & $2.44\E{- 4}$ & $1.94\E{- 6}$ & $2.03\E{- 6}$ \\
\I{ 24}{Mg} & $1.83\E{- 3}$ & $2.67\E{- 3}$ & $2.30\E{- 2}$ & $6.23\E{- 2}$ & $1.71\E{- 4}$ & $5.85\E{-15}$ & $2.30\E{- 2}$ & $2.05\E{- 3}$ & $9.67\E{- 2}$ \\
\I{ 25}{Mg} & $2.95\E{- 5}$ & $1.39\E{- 5}$ & $3.87\E{- 4}$ & $7.48\E{- 4}$ & $7.13\E{- 7}$ & $7.56\E{-17}$ & $1.18\E{- 2}$ & $2.77\E{- 5}$ & $5.46\E{- 4}$ \\
\I{ 26}{Mg} & $3.49\E{- 5}$ & $6.73\E{- 6}$ & $5.11\E{- 4}$ & $1.08\E{- 3}$ & $1.63\E{- 7}$ & $2.23\E{-15}$ & $1.26\E{- 2}$ & $4.82\E{- 6}$ & $8.67\E{- 5}$ \\
\I{ 27}{Al} & $6.02\E{- 5}$ & $1.86\E{- 4}$ & $5.12\E{- 4}$ & $1.20\E{- 3}$ & $3.63\E{-10}$ & $6.07\E{-15}$ & $1.31\E{- 4}$ & $4.04\E{- 8}$ & $4.75\E{- 7}$ \\
\I{ 28}{Si} & $1.77\E{- 2}$ & $8.70\E{- 2}$ & $7.30\E{- 4}$ & $2.39\E{- 3}$ & $4.12\E{- 8}$ & $2.32\E{-11}$ & $4.95\E{- 5}$ & $2.67\E{- 6}$ & $2.84\E{- 5}$ \\
\I{ 29}{Si} & $2.03\E{- 5}$ & $2.52\E{- 4}$ & $2.05\E{- 5}$ & $6.61\E{- 5}$ & $5.60\E{-11}$ & $1.01\E{-14}$ & $1.10\E{- 5}$ & $1.57\E{- 8}$ & $1.31\E{- 7}$ \\
\I{ 30}{Si} & $6.05\E{- 6}$ & $1.22\E{- 4}$ & $8.00\E{- 6}$ & $3.00\E{- 5}$ & $2.07\E{-11}$ & $2.04\E{-12}$ & $5.16\E{- 6}$ & $4.34\E{-10}$ & $6.05\E{- 9}$ \\
\I{ 31}{ P} & $3.32\E{- 5}$ & $3.80\E{- 4}$ & $1.66\E{- 6}$ & $7.13\E{- 6}$ & $1.94\E{-11}$ & $5.88\E{-13}$ & $2.94\E{- 6}$ & $2.28\E{-10}$ & $2.48\E{- 9}$ \\
\I{ 32}{ S} & $1.73\E{- 2}$ & $9.48\E{- 2}$ & $3.62\E{- 7}$ & $2.01\E{- 6}$ & $1.07\E{-10}$ & $1.45\E{-10}$ & $3.68\E{- 7}$ & $1.35\E{- 9}$ & $2.90\E{- 9}$ \\
\I{ 33}{ S} & $3.44\E{- 5}$ & $6.19\E{- 4}$ & $6.49\E{- 9}$ & $3.41\E{- 8}$ & $2.25\E{-12}$ & $1.58\E{-12}$ & $8.34\E{- 9}$ & $8.03\E{-12}$ & $3.37\E{-11}$ \\
\I{ 34}{ S} & $1.64\E{- 4}$ & $1.77\E{- 3}$ & $6.17\E{- 9}$ & $4.12\E{- 8}$ & $1.92\E{-12}$ & $3.28\E{-13}$ & $6.37\E{- 9}$ & $1.64\E{-11}$ & $5.69\E{-11}$ \\
\I{ 36}{ S} & $6.30\E{- 9}$ & $9.21\E{- 8}$ & $4.14\E{-12}$ & $1.22\E{-11}$ & $4.55\E{-12}$ & $1.15\E{-18}$ & $3.51\E{-10}$ & $4.49\E{-11}$ & $7.69\E{-11}$ \\
\I{ 35}{Cl} & $3.24\E{- 5}$ & $4.94\E{- 4}$ & $3.28\E{-10}$ & $2.42\E{- 9}$ & $6.06\E{-13}$ & $8.60\E{-13}$ & $9.10\E{-11}$ & $3.17\E{-12}$ & $1.18\E{-11}$ \\
\I{ 37}{Cl} & $7.65\E{- 6}$ & $1.78\E{- 4}$ & $1.12\E{-12}$ & $8.49\E{-12}$ & $3.02\E{-12}$ & $1.97\E{-13}$ & $9.23\E{-11}$ & $7.18\E{-11}$ & $1.75\E{-10}$ \\
\I{ 36}{Ar} & $2.66\E{- 3}$ & $2.31\E{- 2}$ & $1.91\E{-11}$ & $1.81\E{-10}$ & $8.75\E{-12}$ & $1.04\E{-11}$ & $2.59\E{-11}$ & $2.50\E{-11}$ & $1.24\E{-11}$ \\
\I{ 38}{Ar} & $2.13\E{- 4}$ & $2.18\E{- 3}$ & $2.87\E{-11}$ & $9.60\E{-11}$ & $8.74\E{-11}$ & $9.84\E{-13}$ & $2.94\E{-10}$ & $3.70\E{-10}$ & $1.53\E{- 9}$ \\
\I{ 40}{Ar} & $1.20\E{-10}$ & $5.52\E{- 9}$ & $4.23\E{-12}$ & $7.19\E{-12}$ & $1.61\E{-11}$ & $2.25\E{-20}$ & $2.53\E{-10}$ & $1.19\E{-10}$ & $2.78\E{-10}$ \\
\I{ 39}{ K} & $3.93\E{- 5}$ & $6.09\E{- 4}$ & $6.17\E{-12}$ & $2.72\E{-11}$ & $1.94\E{-11}$ & $3.63\E{-12}$ & $1.04\E{-10}$ & $1.07\E{-10}$ & $4.60\E{-10}$ \\
\I{ 40}{ K} & $2.45\E{- 8}$ & $6.39\E{- 7}$ & $3.66\E{-13}$ & $1.80\E{-12}$ & $6.06\E{-13}$ & $3.63\E{-16}$ & $6.27\E{-12}$ & $1.05\E{-11}$ & $4.71\E{-11}$ \\
\I{ 41}{ K} & $2.11\E{- 6}$ & $8.07\E{- 5}$ & $5.00\E{-12}$ & $1.04\E{-11}$ & $5.64\E{-12}$ & $3.39\E{-14}$ & $4.36\E{-11}$ & $3.85\E{-11}$ & $1.17\E{-10}$ \\
\I{ 40}{Ca} & $1.97\E{- 3}$ & $8.78\E{- 3}$ & $1.77\E{-10}$ & $4.69\E{-10}$ & $5.78\E{-10}$ & $9.48\E{-10}$ & $2.71\E{- 9}$ & $5.99\E{- 9}$ & $9.60\E{- 9}$ \\
\I{ 42}{Ca} & $6.29\E{- 6}$ & $1.29\E{- 4}$ & $8.40\E{-12}$ & $1.05\E{-11}$ & $7.20\E{-12}$ & $9.33\E{-18}$ & $6.02\E{-11}$ & $5.25\E{-11}$ & $1.42\E{-10}$ \\
\I{ 43}{Ca} & $1.15\E{- 6}$ & $1.47\E{- 6}$ & $3.17\E{-12}$ & $2.65\E{-12}$ & $2.05\E{-12}$ & $2.78\E{-16}$ & $1.90\E{-11}$ & $1.62\E{-11}$ & $4.10\E{-11}$ \\
\I{ 44}{Ca} & $1.72\E{- 5}$ & $1.83\E{- 5}$ & $5.60\E{-12}$ & $6.63\E{-12}$ & $7.86\E{-12}$ & $1.05\E{-17}$ & $9.75\E{-11}$ & $7.30\E{-11}$ & $1.58\E{-10}$ \\
\I{ 46}{Ca} & $1.03\E{-12}$ & $1.20\E{-11}$ & $1.55\E{-12}$ & $7.68\E{-14}$ & $3.20\E{-12}$ & $4.91\E{-24}$ & $4.75\E{-11}$ & $9.94\E{-12}$ & $7.45\E{-12}$ \\
\I{ 48}{Ca} & $1.18\E{-16}$ & $1.08\E{-12}$ & $2.28\E{-12}$ & $2.15\E{-18}$ & $7.21\E{-14}$ & $6.36\E{-25}$ & $5.79\E{-12}$ & $7.39\E{-14}$ & $3.37\E{-13}$ \\
\I{ 45}{Sc} & $3.61\E{- 7}$ & $7.27\E{- 7}$ & $1.83\E{-12}$ & $1.16\E{-12}$ & $1.81\E{-12}$ & $1.29\E{-15}$ & $2.01\E{-11}$ & $1.62\E{-11}$ & $2.56\E{-11}$ \\
\I{ 46}{Ti} & $4.54\E{- 6}$ & $1.67\E{- 5}$ & $1.14\E{-13}$ & $1.69\E{-12}$ & $1.22\E{-12}$ & $8.19\E{-18}$ & $2.41\E{-11}$ & $1.60\E{-11}$ & $4.77\E{-11}$ \\
\I{ 47}{Ti} & $2.35\E{- 6}$ & $1.87\E{- 6}$ & $1.96\E{-12}$ & $6.83\E{-13}$ & $1.04\E{-12}$ & $6.26\E{-18}$ & $1.80\E{-11}$ & $8.54\E{-12}$ & $2.02\E{-11}$ \\
\I{ 48}{Ti} & $6.28\E{- 5}$ & $6.63\E{- 5}$ & $2.76\E{-14}$ & $1.04\E{-12}$ & $1.25\E{-12}$ & $2.35\E{-18}$ & $3.63\E{-11}$ & $1.66\E{-11}$ & $3.70\E{-11}$ \\
\I{ 49}{Ti} & $2.40\E{- 6}$ & $2.72\E{- 6}$ & $9.08\E{-13}$ & $1.19\E{-12}$ & $1.25\E{-12}$ & $4.97\E{-15}$ & $5.25\E{-11}$ & $2.21\E{-11}$ & $4.14\E{-11}$ \\
\I{ 50}{Ti} & $5.46\E{-11}$ & $2.32\E{-10}$ & $4.10\E{-13}$ & $2.29\E{-12}$ & $2.87\E{-12}$ & $6.69\E{-19}$ & $2.38\E{-10}$ & $7.94\E{-11}$ & $8.12\E{-11}$ \\
\I{ 50}{ V} & $4.37\E{- 9}$ & $1.09\E{- 8}$ & $5.77\E{-16}$ & $3.96\E{-14}$ & $2.03\E{-15}$ & $4.68\E{-15}$ & $1.74\E{-14}$ & $3.98\E{-14}$ & $1.04\E{-13}$ \\
\I{ 51}{ V} & $6.37\E{- 6}$ & $7.39\E{- 6}$ & $1.20\E{-13}$ & $2.06\E{-13}$ & $2.62\E{-13}$ & $2.71\E{-16}$ & $2.21\E{-11}$ & $6.85\E{-12}$ & $6.07\E{-12}$ \\
\I{ 50}{Cr} & $1.80\E{- 5}$ & $1.89\E{- 5}$ & $1.56\E{-16}$ & $2.22\E{-14}$ & $1.03\E{-18}$ & $5.51\E{-20}$ & $6.39\E{-17}$ & $2.83\E{-17}$ & $1.20\E{-14}$ \\
\I{ 52}{Cr} & $3.06\E{- 4}$ & $4.75\E{- 4}$ & $5.73\E{-14}$ & $3.34\E{-13}$ & $5.30\E{-13}$ & $1.48\E{-17}$ & $8.24\E{-11}$ & $2.06\E{-11}$ & $1.19\E{-11}$ \\
\I{ 53}{Cr} & $2.51\E{- 5}$ & $4.31\E{- 5}$ & $3.00\E{-14}$ & $4.28\E{-14}$ & $8.40\E{-14}$ & $9.49\E{-20}$ & $1.25\E{-11}$ & $2.91\E{-12}$ & $1.44\E{-12}$ \\
\I{ 54}{Cr} & $2.30\E{- 7}$ & $4.07\E{- 7}$ & $2.78\E{-14}$ & $1.15\E{-13}$ & $3.17\E{-13}$ & $1.23\E{-22}$ & $8.82\E{-11}$ & $1.50\E{-11}$ & $4.11\E{-12}$ \\
\I{ 55}{Mn} & $1.38\E{- 4}$ & $1.99\E{- 4}$ & $1.14\E{-14}$ & $1.52\E{-14}$ & $5.08\E{-14}$ & $4.89\E{-25}$ & $1.48\E{-11}$ & $2.24\E{-12}$ & $4.83\E{-13}$ \\
\I{ 54}{Fe} & $6.88\E{- 4}$ & $7.97\E{- 4}$ & $1.57\E{-21}$ & $3.98\E{-18}$ & $1.03\E{-19}$ & $4.53\E{-27}$ & $2.43\E{-17}$ & $5.92\E{-18}$ & $1.11\E{-19}$ \\
\I{ 56}{Fe} & $3.70\E{- 2}$ & $3.31\E{- 2}$ & $9.56\E{-15}$ & $1.88\E{-14}$ & $8.08\E{-14}$ & $1.39\E{-28}$ & $4.35\E{-11}$ & $5.16\E{-12}$ & $7.03\E{-13}$ \\
\I{ 57}{Fe} & $1.78\E{- 3}$ & $1.27\E{- 3}$ & $2.75\E{-15}$ & $3.58\E{-15}$ & $2.34\E{-14}$ & $6.41\E{-32}$ & $1.14\E{-11}$ & $1.24\E{-12}$ & $1.24\E{-13}$ \\
\I{ 58}{Fe} & $2.45\E{- 7}$ & $2.11\E{- 7}$ & $2.41\E{-15}$ & $4.98\E{-15}$ & $4.48\E{-14}$ & $8.00\E{-36}$ & $3.62\E{-11}$ & $3.08\E{-12}$ & $1.90\E{-13}$ \\
\multicolumn{11}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{r@{}llllllllll}
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{isotope} & $10\,\Msun$ & $12\,\Msun$ & $15\,\Msun$ & $20\,\Msun$ & $25\,\Msun$ & $35\,\Msun$ & $50\,\Msun$ & $75\,\Msun$ & $100\,\Msun$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\I{ 59}{Co} & $2.08\E{- 4}$ & $8.22\E{- 5}$ & $9.81\E{-16}$ & $1.06\E{-15}$ & $1.52\E{-14}$ & $9.15\E{-40}$ & $1.19\E{-11}$ & $9.57\E{-13}$ & $3.89\E{-14}$ \\
\I{ 58}{Ni} & $7.59\E{- 4}$ & $4.10\E{- 4}$ & $3.27\E{-24}$ & $1.27\E{-19}$ & $2.28\E{-20}$ & $5.17\E{-46}$ & $5.08\E{-17}$ & $3.28\E{-18}$ & $2.46\E{-20}$ \\
\I{ 60}{Ni} & $1.50\E{- 3}$ & $9.34\E{- 4}$ & $1.58\E{-15}$ & $1.24\E{-15}$ & $1.53\E{-14}$ & $7.53\E{-44}$ & $1.58\E{-11}$ & $9.50\E{-13}$ & $3.16\E{-14}$ \\
\I{ 61}{Ni} & $6.01\E{- 5}$ & $4.47\E{- 5}$ & $5.20\E{-16}$ & $3.45\E{-16}$ & $2.79\E{-15}$ & $3.50\E{-48}$ & $5.95\E{-12}$ & $2.67\E{-13}$ & $9.19\E{-15}$ \\
\I{ 62}{Ni} & $3.16\E{- 4}$ & $1.80\E{- 4}$ & $5.84\E{-16}$ & $1.57\E{-16}$ & $4.15\E{-15}$ & $1.54\E{-52}$ & $1.21\E{-11}$ & $5.20\E{-13}$ & $1.39\E{-14}$ \\
\I{ 64}{Ni} & $5.48\E{-13}$ & $6.75\E{-13}$ & $2.31\E{-16}$ & $2.19\E{-17}$ & $9.41\E{-15}$ & $4.60\E{-61}$ & $3.08\E{-11}$ & $9.76\E{-13}$ & $9.83\E{-15}$ \\
\I{ 63}{Cu} & $1.86\E{- 5}$ & $2.66\E{- 6}$ & $2.58\E{-16}$ & $4.69\E{-17}$ & $4.48\E{-15}$ & $7.89\E{-57}$ & $1.15\E{-11}$ & $3.70\E{-13}$ & $4.34\E{-15}$ \\
\I{ 65}{Cu} & $8.67\E{- 7}$ & $5.95\E{- 7}$ & $5.15\E{-17}$ & $9.43\E{-18}$ & $1.80\E{-15}$ & $1.74\E{-65}$ & $6.91\E{-12}$ & $2.56\E{-13}$ & $3.43\E{-15}$ \\
\I{ 64}{Zn} & $2.78\E{- 5}$ & $1.17\E{- 5}$ & $7.50\E{-26}$ & $1.04\E{-17}$ & $2.43\E{-18}$ & $2.76\E{-67}$ & $3.22\E{-13}$ & $5.50\E{-14}$ & $2.07\E{-15}$ \\
\I{ 66}{Zn} & $6.98\E{- 6}$ & $4.29\E{- 6}$ & $1.11\E{-16}$ & $4.16\E{-18}$ & $1.36\E{-15}$ & $1.49\E{-69}$ & $8.45\E{-12}$ & $2.70\E{-13}$ & $2.82\E{-15}$ \\
\I{ 67}{Zn} & $8.72\E{- 8}$ & $1.28\E{- 8}$ & $1.85\E{-17}$ & $8.98\E{-19}$ & $5.05\E{-16}$ & $1.56\E{-74}$ & $2.00\E{-12}$ & $7.15\E{-14}$ & $5.74\E{-16}$ \\
\I{ 68}{Zn} & $4.75\E{- 8}$ & $1.63\E{- 8}$ & $1.79\E{-17}$ & $5.78\E{-19}$ & $1.77\E{-15}$ & $4.08\E{-79}$ & $1.47\E{-11}$ & $3.99\E{-13}$ & $2.49\E{-15}$ \\
\I{ 70}{Zn} & $1.50\E{-19}$ & $1.99\E{-19}$ & $6.73\E{-18}$ & $1.61\E{-23}$ & $1.78\E{-16}$ & $2.88\E{-88}$ & $7.85\E{-14}$ & $1.16\E{-14}$ & $5.21\E{-18}$ \\
\I{ 69}{Ga} & $1.92\E{- 8}$ & $1.23\E{- 8}$ & $1.41\E{-17}$ & $5.51\E{-20}$ & $3.25\E{-16}$ & $1.21\E{-83}$ & $2.06\E{-12}$ & $5.96\E{-14}$ & $3.00\E{-16}$ \\
\I{ 71}{Ga} & $2.66\E{- 9}$ & $1.11\E{- 9}$ & $3.27\E{-18}$ & $2.30\E{-22}$ & $1.34\E{-16}$ & $2.58\E{-93}$ & $1.78\E{-12}$ & $4.31\E{-14}$ & $2.55\E{-16}$ \\
\I{ 70}{Ge} & $1.74\E{- 7}$ & $1.20\E{- 7}$ & $1.71\E{-21}$ & $1.38\E{-20}$ & $1.38\E{-16}$ & $3.07\E{-92}$ & $3.10\E{-12}$ & $6.12\E{-14}$ & $4.07\E{-16}$ \\
\I{ 72}{Ge} & $4.66\E{-10}$ & $1.30\E{-10}$ & $4.53\E{-18}$ & $5.36\E{-24}$ & $2.67\E{-16}$ & $0.00\EE    $ & $3.50\E{-12}$ & $8.50\E{-14}$ & $3.56\E{-16}$ \\
\I{ 73}{Ge} & $4.24\E{-10}$ & $2.55\E{-10}$ & $1.09\E{-18}$ & $3.77\E{-26}$ & $1.22\E{-16}$ & $0.00\EE    $ & $1.14\E{-12}$ & $3.16\E{-14}$ & $9.83\E{-17}$ \\
\I{ 74}{Ge} & $2.85\E{-19}$ & $4.80\E{-19}$ & $1.51\E{-18}$ & $1.26\E{-27}$ & $3.43\E{-16}$ & $0.00\EE    $ & $4.82\E{-12}$ & $1.08\E{-13}$ & $3.52\E{-16}$ \\
\I{ 76}{Ge} & $0.00\EE    $ & $0.00\EE    $ & $2.28\E{-19}$ & $0.00\EE    $ & $9.85\E{-17}$ & $0.00\EE    $ & $4.14\E{-14}$ & $9.43\E{-15}$ & $1.83\E{-20}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rllllllllll}
\hline
\hline
\noalign{\smallskip}
mass & 0.3\,\B & 0.3\,\B & 0.6\,\B & 0.6\,\B & 1.2\,\B & 1.2\,\B & 2.4\,\B & 2.4\,\B & 5\,\B & 10\,\B \\
(\Msun) & (no mix) & (mixed) & (no mix) & (mixed) & (no mix) & (mixed) & (no mix) & (mixed) & (mixed) & (mixed) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 10.0 & $1.98\E{-10}$ & $2.29\E{- 2}$ & $3.04\E{- 2}$ & $3.39\E{- 2}$ & $3.69\E{- 2}$ & $3.72\E{- 2}$ & $3.47\E{- 2}$ & $3.49\E{- 2}$ & $2.98\E{- 2}$ & $1.09\E{- 2}$ \\
 10.2 & $1.76\E{-18}$ & $5.08\E{- 3}$ & $1.46\E{- 3}$ & $1.71\E{- 3}$ & $1.04\E{- 3}$ & $1.09\E{- 3}$ & $1.80\E{- 3}$ & $1.80\E{- 3}$ & $4.02\E{- 3}$ & $3.68\E{- 3}$ \\
 10.4 & $1.18\E{-20}$ & $1.58\E{- 2}$ & $3.04\E{- 2}$ & $3.45\E{- 2}$ & $4.30\E{- 2}$ & $4.36\E{- 2}$ & $5.00\E{- 2}$ & $5.02\E{- 2}$ & $5.15\E{- 2}$ & $4.41\E{- 2}$ \\
 10.5 & $9.08\E{-29}$ & $8.77\E{- 3}$ & $2.27\E{- 3}$ & $1.18\E{- 2}$ & $8.23\E{- 3}$ & $8.40\E{- 3}$ & $1.13\E{- 2}$ & $1.13\E{- 2}$ & $1.06\E{- 2}$ & $1.04\E{- 2}$ \\
 10.6 & $8.54\E{-24}$ & $4.86\E{- 3}$ & $3.30\E{- 3}$ & $6.01\E{- 3}$ & $4.10\E{- 3}$ & $4.24\E{- 3}$ & $4.26\E{- 3}$ & $4.26\E{- 3}$ & $7.39\E{- 3}$ & $7.96\E{- 3}$ \\
 10.7 & $4.58\E{-29}$ & $8.61\E{- 3}$ & $1.66\E{- 3}$ & $1.18\E{- 2}$ & $7.90\E{- 3}$ & $8.42\E{- 3}$ & $1.11\E{- 2}$ & $1.12\E{- 2}$ & $1.08\E{- 2}$ & $1.09\E{- 2}$ \\
 10.8 & $9.16\E{-23}$ & $2.25\E{- 2}$ & $4.95\E{-21}$ & $3.42\E{- 2}$ & $4.99\E{- 2}$ & $5.35\E{- 2}$ & $5.51\E{- 2}$ & $5.53\E{- 2}$ & $4.53\E{- 2}$ & $3.41\E{- 2}$ \\
 10.9 & $3.13\E{-29}$ & $9.49\E{- 3}$ & $1.26\E{- 5}$ & $1.28\E{- 2}$ & $1.16\E{- 2}$ & $1.26\E{- 2}$ & $1.31\E{- 2}$ & $1.32\E{- 2}$ & $1.40\E{- 2}$ & $1.18\E{- 2}$ \\
 11.0 & $3.24\E{-29}$ & $1.87\E{- 2}$ & $5.27\E{-28}$ & $2.39\E{- 2}$ & $2.76\E{- 2}$ & $3.36\E{- 2}$ & $3.55\E{- 2}$ & $3.59\E{- 2}$ & $3.19\E{- 2}$ & $2.15\E{- 2}$ \\
 11.1 & $1.54\E{-17}$ & $6.15\E{- 3}$ & $9.35\E{-10}$ & $2.79\E{- 2}$ & $4.22\E{- 2}$ & $4.24\E{- 2}$ & $5.11\E{- 2}$ & $5.11\E{- 2}$ & $5.46\E{- 2}$ & $5.18\E{- 2}$ \\
 11.2 & $1.46\E{-25}$ & $1.65\E{- 2}$ & $4.92\E{-28}$ & $2.55\E{- 2}$ & $4.58\E{- 2}$ & $5.03\E{- 2}$ & $5.93\E{- 2}$ & $5.97\E{- 2}$ & $6.17\E{- 2}$ & $5.26\E{- 2}$ \\
 11.3 & $3.20\E{-29}$ & $8.58\E{- 3}$ & $7.25\E{- 6}$ & $1.31\E{- 2}$ & $1.44\E{- 2}$ & $1.55\E{- 2}$ & $1.69\E{- 2}$ & $1.69\E{- 2}$ & $1.89\E{- 2}$ & $1.73\E{- 2}$ \\
 11.4 & $1.54\E{-31}$ & $1.42\E{- 2}$ & $1.33\E{-27}$ & $2.79\E{- 2}$ & $3.95\E{- 2}$ & $4.55\E{- 2}$ & $5.36\E{- 2}$ & $5.41\E{- 2}$ & $5.71\E{- 2}$ & $5.08\E{- 2}$ \\
 11.5 & $1.02\E{-25}$ & $1.38\E{- 2}$ & $5.38\E{-21}$ & $2.37\E{- 2}$ & $4.40\E{- 2}$ & $4.90\E{- 2}$ & $5.68\E{- 2}$ & $5.70\E{- 2}$ & $5.65\E{- 2}$ & $4.45\E{- 2}$ \\
 11.6 & $9.37\E{-25}$ & $1.14\E{- 2}$ & $6.47\E{-21}$ & $2.25\E{- 2}$ & $4.59\E{- 2}$ & $5.19\E{- 2}$ & $6.05\E{- 2}$ & $6.09\E{- 2}$ & $6.31\E{- 2}$ & $5.10\E{- 2}$ \\
 11.7 & $2.87\E{-22}$ & $1.53\E{- 2}$ & $2.68\E{-28}$ & $2.90\E{- 2}$ & $4.32\E{- 2}$ & $6.12\E{- 2}$ & $6.71\E{- 2}$ & $6.75\E{- 2}$ & $6.42\E{- 2}$ & $5.44\E{- 2}$ \\
 11.8 & $1.68\E{-28}$ & $1.14\E{- 2}$ & $1.20\E{-28}$ & $2.13\E{- 2}$ & $2.23\E{- 2}$ & $3.85\E{- 2}$ & $4.62\E{- 2}$ & $4.66\E{- 2}$ & $5.01\E{- 2}$ & $4.36\E{- 2}$ \\
 11.9 & $9.06\E{-31}$ & $7.24\E{- 3}$ & $1.93\E{-17}$ & $1.61\E{- 2}$ & $1.94\E{- 2}$ & $2.10\E{- 2}$ & $2.31\E{- 2}$ & $2.32\E{- 2}$ & $2.46\E{- 2}$ & $2.60\E{- 2}$ \\
 12.0 & $8.48\E{-18}$ & $4.91\E{- 3}$ & $2.81\E{-11}$ & $1.62\E{- 2}$ & $3.61\E{- 2}$ & $3.73\E{- 2}$ & $4.42\E{- 2}$ & $4.42\E{- 2}$ & $4.79\E{- 2}$ & $4.40\E{- 2}$ \\
 12.2 & $1.82\E{-34}$ & $6.28\E{- 3}$ & $9.23\E{-29}$ & $1.69\E{- 2}$ & $2.46\E{- 2}$ & $4.38\E{- 2}$ & $5.48\E{- 2}$ & $5.52\E{- 2}$ & $6.38\E{- 2}$ & $6.66\E{- 2}$ \\
 12.4 & $1.11\E{-23}$ & $9.80\E{- 3}$ & $3.09\E{-29}$ & $2.47\E{- 2}$ & $2.10\E{- 4}$ & $6.95\E{- 2}$ & $1.08\E{- 1}$ & $1.09\E{- 1}$ & $1.23\E{- 1}$ & $1.19\E{- 1}$ \\
 12.6 & $2.67\E{-30}$ & $5.04\E{- 3}$ & $7.26\E{-29}$ & $1.48\E{- 2}$ & $1.82\E{- 2}$ & $4.27\E{- 2}$ & $5.45\E{- 2}$ & $5.52\E{- 2}$ & $6.21\E{- 2}$ & $6.18\E{- 2}$ \\
 12.8 & $1.07\E{-23}$ & $3.79\E{- 3}$ & $5.61\E{-29}$ & $1.23\E{- 2}$ & $4.15\E{- 2}$ & $5.72\E{- 2}$ & $7.52\E{- 2}$ & $7.56\E{- 2}$ & $8.69\E{- 2}$ & $9.25\E{- 2}$ \\
 13.0 & $2.94\E{-22}$ & $2.89\E{- 3}$ & $1.21\E{-28}$ & $1.06\E{- 2}$ & $4.16\E{- 2}$ & $4.84\E{- 2}$ & $6.69\E{- 2}$ & $6.69\E{- 2}$ & $6.94\E{- 2}$ & $7.42\E{- 2}$ \\
 13.2 & $2.75\E{-30}$ & $3.62\E{- 3}$ & $7.01\E{-29}$ & $1.29\E{- 2}$ & $9.25\E{- 3}$ & $4.52\E{- 2}$ & $5.68\E{- 2}$ & $5.79\E{- 2}$ & $6.73\E{- 2}$ & $7.07\E{- 2}$ \\
 13.4 & $2.70\E{-30}$ & $2.12\E{- 3}$ & $1.34\E{-28}$ & $8.75\E{- 3}$ & $2.23\E{- 2}$ & $3.16\E{- 2}$ & $3.95\E{- 2}$ & $3.97\E{- 2}$ & $5.04\E{- 2}$ & $5.63\E{- 2}$ \\
 13.6 & $4.52\E{-30}$ & $2.82\E{- 3}$ & $8.09\E{-29}$ & $1.17\E{- 2}$ & $7.22\E{-19}$ & $6.17\E{- 2}$ & $1.08\E{- 1}$ & $1.09\E{- 1}$ & $1.14\E{- 1}$ & $1.18\E{- 1}$ \\
 13.8 & $3.85\E{-30}$ & $3.23\E{- 3}$ & $5.78\E{-29}$ & $1.34\E{- 2}$ & $1.71\E{-22}$ & $5.50\E{- 2}$ & $1.33\E{- 1}$ & $1.34\E{- 1}$ & $1.47\E{- 1}$ & $1.52\E{- 1}$ \\
 14.0 & $3.43\E{-31}$ & $2.92\E{- 3}$ & $5.51\E{-29}$ & $1.12\E{- 2}$ & $3.23\E{-20}$ & $5.29\E{- 2}$ & $8.45\E{- 2}$ & $8.72\E{- 2}$ & $9.99\E{- 2}$ & $1.01\E{- 1}$ \\
 14.2 & $2.11\E{-30}$ & $2.66\E{- 3}$ & $4.07\E{-29}$ & $1.03\E{- 2}$ & $8.76\E{-22}$ & $4.96\E{- 2}$ & $8.35\E{- 2}$ & $8.66\E{- 2}$ & $1.01\E{- 1}$ & $1.02\E{- 1}$ \\
 14.4 & $1.81\E{-34}$ & $2.42\E{- 3}$ & $1.14\E{-29}$ & $9.19\E{- 3}$ & $1.96\E{-24}$ & $4.73\E{- 2}$ & $8.38\E{- 2}$ & $8.74\E{- 2}$ & $1.04\E{- 1}$ & $1.09\E{- 1}$ \\
 14.6 & $8.85\E{-42}$ & $2.09\E{- 3}$ & $1.30\E{-29}$ & $9.79\E{- 3}$ & $1.42\E{-26}$ & $3.45\E{- 2}$ & $1.35\E{- 1}$ & $1.38\E{- 1}$ & $1.67\E{- 1}$ & $1.84\E{- 1}$ \\
 14.8 & $4.22\E{-41}$ & $1.90\E{- 3}$ & $1.36\E{-29}$ & $9.90\E{- 3}$ & $1.46\E{-26}$ & $3.38\E{- 2}$ & $1.34\E{- 1}$ & $1.38\E{- 1}$ & $1.66\E{- 1}$ & $1.81\E{- 1}$ \\
 15.0 & $2.22\E{-42}$ & $8.96\E{- 4}$ & $9.19\E{-29}$ & $5.10\E{- 3}$ & $3.55\E{-19}$ & $5.57\E{- 2}$ & $9.05\E{- 2}$ & $9.12\E{- 2}$ & $1.13\E{- 1}$ & $1.06\E{- 1}$ \\
 15.2 & $5.70\E{-22}$ & $8.72\E{- 4}$ & $8.67\E{-29}$ & $5.51\E{- 3}$ & $9.50\E{-22}$ & $5.75\E{- 2}$ & $1.04\E{- 1}$ & $1.05\E{- 1}$ & $1.25\E{- 1}$ & $1.23\E{- 1}$ \\
 15.4 & $2.08\E{-42}$ & $8.00\E{- 4}$ & $8.11\E{-29}$ & $5.38\E{- 3}$ & $2.83\E{-25}$ & $5.26\E{- 2}$ & $9.94\E{- 2}$ & $1.00\E{- 1}$ & $1.21\E{- 1}$ & $1.15\E{- 1}$ \\
 15.6 & $1.73\E{-42}$ & $8.50\E{- 4}$ & $6.84\E{-29}$ & $6.20\E{- 3}$ & $8.64\E{-26}$ & $5.01\E{- 2}$ & $1.37\E{- 1}$ & $1.39\E{- 1}$ & $1.43\E{- 1}$ & $1.49\E{- 1}$ \\
 15.8 & $2.01\E{-28}$ & $9.20\E{- 4}$ & $3.35\E{-29}$ & $6.02\E{- 3}$ & $1.62\E{-26}$ & $2.80\E{- 2}$ & $1.15\E{- 1}$ & $1.22\E{- 1}$ & $1.43\E{- 1}$ & $1.52\E{- 1}$ \\
 16.0 & $2.89\E{-43}$ & $6.97\E{- 4}$ & $1.74\E{-29}$ & $5.16\E{- 3}$ & $3.05\E{-24}$ & $1.98\E{- 2}$ & $1.39\E{- 1}$ & $1.43\E{- 1}$ & $1.74\E{- 1}$ & $1.99\E{- 1}$ \\
 16.2 & $2.67\E{-24}$ & $5.82\E{- 4}$ & $9.25\E{-30}$ & $5.15\E{- 3}$ & $4.63\E{-28}$ & $1.74\E{- 2}$ & $1.46\E{- 1}$ & $1.53\E{- 1}$ & $2.00\E{- 1}$ & $2.36\E{- 1}$ \\
 16.4 & $2.18\E{-24}$ & $5.52\E{- 4}$ & $1.15\E{-29}$ & $4.84\E{- 3}$ & $4.82\E{-28}$ & $1.63\E{- 2}$ & $1.56\E{- 1}$ & $1.61\E{- 1}$ & $2.11\E{- 1}$ & $2.52\E{- 1}$ \\
 16.6 & $1.51\E{-43}$ & $5.51\E{- 4}$ & $9.09\E{-33}$ & $4.06\E{- 3}$ & $1.95\E{-27}$ & $1.61\E{- 2}$ & $1.56\E{- 1}$ & $1.59\E{- 1}$ & $2.00\E{- 1}$ & $2.37\E{- 1}$ \\
 16.8 & $2.51\E{-43}$ & $6.43\E{- 4}$ & $4.74\E{-30}$ & $5.84\E{- 3}$ & $5.71\E{-28}$ & $2.08\E{- 2}$ & $1.05\E{- 1}$ & $1.49\E{- 1}$ & $1.92\E{- 1}$ & $2.24\E{- 1}$ \\
 17.0 & $1.15\E{-34}$ & $4.23\E{- 4}$ & $1.80\E{-36}$ & $4.84\E{- 3}$ & $5.72\E{-28}$ & $1.75\E{- 2}$ & $1.27\E{- 1}$ & $1.64\E{- 1}$ & $2.11\E{- 1}$ & $2.51\E{- 1}$ \\
 17.1 & $3.72\E{-43}$ & $4.73\E{- 4}$ & $1.70\E{-36}$ & $4.71\E{- 3}$ & $5.03\E{-28}$ & $1.65\E{- 2}$ & $1.34\E{- 1}$ & $1.67\E{- 1}$ & $2.15\E{- 1}$ & $2.56\E{- 1}$ \\
 17.2 & $3.47\E{-43}$ & $4.40\E{- 4}$ & $1.70\E{-36}$ & $4.39\E{- 3}$ & $5.46\E{-28}$ & $1.60\E{- 2}$ & $1.46\E{- 1}$ & $1.68\E{- 1}$ & $2.18\E{- 1}$ & $2.68\E{- 1}$ \\
 17.3 & $3.63\E{-43}$ & $5.00\E{- 4}$ & $1.05\E{-36}$ & $4.59\E{- 3}$ & $5.73\E{-28}$ & $1.56\E{- 2}$ & $1.06\E{- 1}$ & $1.54\E{- 1}$ & $1.99\E{- 1}$ & $2.43\E{- 1}$ \\
 17.4 & $2.95\E{-43}$ & $2.19\E{- 4}$ & $5.32\E{-29}$ & $2.72\E{- 3}$ & $4.12\E{-27}$ & $1.22\E{- 2}$ & $1.43\E{- 1}$ & $1.44\E{- 1}$ & $1.87\E{- 1}$ & $2.33\E{- 1}$ \\
 17.5 & $3.83\E{-43}$ & $4.12\E{- 4}$ & $9.10\E{-37}$ & $4.12\E{- 3}$ & $6.21\E{-28}$ & $1.49\E{- 2}$ & $1.10\E{- 1}$ & $1.56\E{- 1}$ & $2.02\E{- 1}$ & $2.47\E{- 1}$ \\
 17.6 & $1.28\E{-43}$ & $4.28\E{- 4}$ & $1.13\E{-36}$ & $4.00\E{- 3}$ & $1.02\E{-27}$ & $1.62\E{- 2}$ & $1.56\E{- 1}$ & $1.79\E{- 1}$ & $2.29\E{- 1}$ & $2.83\E{- 1}$ \\
 17.7 & $3.48\E{-43}$ & $3.39\E{- 4}$ & $8.10\E{-37}$ & $3.21\E{- 3}$ & $1.06\E{-27}$ & $1.33\E{- 2}$ & $1.25\E{- 1}$ & $1.44\E{- 1}$ & $1.77\E{- 1}$ & $2.08\E{- 1}$ \\
 17.8 & $3.71\E{-43}$ & $3.51\E{- 4}$ & $8.54\E{-37}$ & $3.68\E{- 3}$ & $6.40\E{-28}$ & $1.31\E{- 2}$ & $1.29\E{- 1}$ & $1.72\E{- 1}$ & $2.29\E{- 1}$ & $2.81\E{- 1}$ \\
 17.9 & $2.17\E{-43}$ & $3.31\E{- 4}$ & $7.92\E{-37}$ & $3.84\E{- 3}$ & $6.47\E{-28}$ & $1.41\E{- 2}$ & $1.06\E{- 1}$ & $1.64\E{- 1}$ & $2.21\E{- 1}$ & $2.71\E{- 1}$ \\
 18.0 & $2.26\E{-43}$ & $1.47\E{- 4}$ & $3.29\E{-29}$ & $1.56\E{- 3}$ & $6.63\E{- 9}$ & $3.71\E{- 2}$ & $8.58\E{- 2}$ & $8.60\E{- 2}$ & $1.07\E{- 1}$ & $1.25\E{- 1}$ \\
 18.1 & $8.46\E{-44}$ & $1.10\E{- 4}$ & $8.25\E{-29}$ & $2.13\E{- 3}$ & $1.80\E{-26}$ & $1.35\E{- 2}$ & $1.31\E{- 1}$ & $1.32\E{- 1}$ & $1.78\E{- 1}$ & $2.26\E{- 1}$ \\
 18.2 & $1.24\E{-43}$ & $1.61\E{- 4}$ & $4.05\E{-40}$ & $3.29\E{- 3}$ & $8.62\E{-28}$ & $1.72\E{- 2}$ & $2.76\E{- 1}$ & $3.08\E{- 1}$ & $4.15\E{- 1}$ & $4.87\E{- 1}$ \\
 18.3 & $1.08\E{-43}$ & $2.22\E{- 4}$ & $3.85\E{-40}$ & $3.79\E{- 3}$ & $8.90\E{-28}$ & $1.69\E{- 2}$ & $1.87\E{- 1}$ & $2.42\E{- 1}$ & $3.33\E{- 1}$ & $4.03\E{- 1}$ \\
 18.4 & $2.56\E{-43}$ & $5.98\E{- 5}$ & $1.25\E{-28}$ & $8.47\E{- 4}$ & $3.11\E{- 2}$ & $3.19\E{- 2}$ & $4.16\E{- 2}$ & $4.17\E{- 2}$ & $5.11\E{- 2}$ & $6.04\E{- 2}$ \\
 18.5 & $7.35\E{-44}$ & $9.40\E{- 5}$ & $5.80\E{-29}$ & $1.96\E{- 3}$ & $2.00\E{-26}$ & $1.31\E{- 2}$ & $1.42\E{- 1}$ & $1.43\E{- 1}$ & $1.93\E{- 1}$ & $2.46\E{- 1}$ \\
 18.6 & $2.58\E{-43}$ & $8.65\E{- 5}$ & $2.96\E{-29}$ & $1.33\E{- 3}$ & $8.89\E{-10}$ & $2.41\E{- 2}$ & $8.78\E{- 2}$ & $8.82\E{- 2}$ & $1.11\E{- 1}$ & $1.30\E{- 1}$ \\
 18.7 & $1.68\E{-43}$ & $6.69\E{- 5}$ & $1.34\E{-29}$ & $1.30\E{- 3}$ & $9.22\E{-27}$ & $8.06\E{- 3}$ & $1.18\E{- 1}$ & $1.18\E{- 1}$ & $1.61\E{- 1}$ & $2.06\E{- 1}$ \\
 18.8 & $4.68\E{-44}$ & $7.95\E{- 5}$ & $4.33\E{-29}$ & $1.81\E{- 3}$ & $2.11\E{-26}$ & $1.30\E{- 2}$ & $1.40\E{- 1}$ & $1.41\E{- 1}$ & $1.88\E{- 1}$ & $2.36\E{- 1}$ \\
 18.9 & $5.58\E{-44}$ & $8.98\E{- 5}$ & $6.32\E{-30}$ & $1.55\E{- 3}$ & $4.71\E{-26}$ & $1.23\E{- 2}$ & $1.53\E{- 1}$ & $1.54\E{- 1}$ & $2.08\E{- 1}$ & $2.65\E{- 1}$ \\
 19.0 & $3.44\E{-44}$ & $1.04\E{- 4}$ & $2.21\E{-29}$ & $1.70\E{- 3}$ & $2.12\E{-21}$ & $2.12\E{- 2}$ & $1.64\E{- 1}$ & $1.66\E{- 1}$ & $2.23\E{- 1}$ & $2.72\E{- 1}$ \\
\multicolumn{11}{r}{(continued on next page)}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rllllllllll}
\hline
\hline
\noalign{\smallskip}
mass & 0.3\,\B & 0.3\,\B & 0.6\,\B & 0.6\,\B & 1.2\,\B & 1.2\,\B & 2.4\,\B & 2.4\,\B & 5\,\B & 10\,\B \\
(\Msun) & (no mix) & (mixed) & (no mix) & (mixed) & (no mix) & (mixed) & (no mix) & (mixed) & (mixed) & (mixed) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 19.2 & $6.44\E{-44}$ & $5.78\E{- 5}$ & $1.14\E{-29}$ & $1.43\E{- 3}$ & $1.36\E{-26}$ & $9.93\E{- 3}$ & $1.43\E{- 1}$ & $1.44\E{- 1}$ & $1.94\E{- 1}$ & $2.48\E{- 1}$ \\
 19.4 & $7.89\E{-44}$ & $5.14\E{- 5}$ & $2.58\E{-30}$ & $1.46\E{- 3}$ & $1.19\E{-26}$ & $1.05\E{- 2}$ & $1.52\E{- 1}$ & $1.55\E{- 1}$ & $2.05\E{- 1}$ & $2.61\E{- 1}$ \\
 19.6 & $7.05\E{-44}$ & $5.38\E{- 5}$ & $2.47\E{-37}$ & $1.41\E{- 3}$ & $7.70\E{-27}$ & $9.10\E{- 3}$ & $1.54\E{- 1}$ & $1.56\E{- 1}$ & $2.12\E{- 1}$ & $2.69\E{- 1}$ \\
 19.8 & $3.23\E{-44}$ & $5.28\E{- 5}$ & $2.79\E{-38}$ & $1.27\E{- 3}$ & $4.27\E{-23}$ & $1.34\E{- 2}$ & $1.57\E{- 1}$ & $1.59\E{- 1}$ & $2.10\E{- 1}$ & $2.71\E{- 1}$ \\
 20.0 & $3.06\E{-45}$ & $5.65\E{- 5}$ & $2.17\E{-29}$ & $1.85\E{- 3}$ & $2.00\E{-21}$ & $7.56\E{- 2}$ & $2.15\E{- 1}$ & $2.19\E{- 1}$ & $2.85\E{- 1}$ & $3.06\E{- 1}$ \\
 20.5 & $1.21\E{-44}$ & $5.34\E{- 5}$ & $2.57\E{-28}$ & $1.40\E{- 3}$ & $2.41\E{-22}$ & $1.83\E{- 2}$ & $1.52\E{- 1}$ & $1.55\E{- 1}$ & $2.06\E{- 1}$ & $2.57\E{- 1}$ \\
 21.0 & $7.17\E{-45}$ & $1.92\E{- 5}$ & $1.63\E{-41}$ & $8.23\E{- 4}$ & $4.96\E{-25}$ & $1.29\E{- 2}$ & $2.11\E{- 1}$ & $2.12\E{- 1}$ & $2.83\E{- 1}$ & $3.53\E{- 1}$ \\
 21.5 & $3.07\E{-32}$ & $7.66\E{- 5}$ & $4.54\E{-29}$ & $1.09\E{- 3}$ & $7.39\E{-22}$ & $2.73\E{- 2}$ & $1.55\E{- 1}$ & $1.57\E{- 1}$ & $2.09\E{- 1}$ & $2.63\E{- 1}$ \\
 22.0 & $1.95\E{-45}$ & $1.30\E{- 5}$ & $5.94\E{-42}$ & $6.01\E{- 4}$ & $1.89\E{-23}$ & $2.34\E{- 2}$ & $1.93\E{- 1}$ & $1.94\E{- 1}$ & $2.58\E{- 1}$ & $3.42\E{- 1}$ \\
 22.5 & $5.80\E{-45}$ & $1.34\E{- 5}$ & $2.30\E{-41}$ & $4.51\E{- 4}$ & $6.81\E{-20}$ & $3.72\E{- 2}$ & $1.26\E{- 1}$ & $1.27\E{- 1}$ & $1.62\E{- 1}$ & $1.96\E{- 1}$ \\
 23.0 & $2.02\E{-45}$ & $1.15\E{- 5}$ & $6.74\E{-42}$ & $4.84\E{- 4}$ & $3.70\E{-22}$ & $1.15\E{- 2}$ & $1.54\E{- 1}$ & $1.56\E{- 1}$ & $2.08\E{- 1}$ & $2.61\E{- 1}$ \\
 23.5 & $4.94\E{-46}$ & $1.24\E{- 5}$ & $2.35\E{-42}$ & $5.70\E{- 4}$ & $3.98\E{-25}$ & $7.44\E{- 3}$ & $2.09\E{- 1}$ & $2.28\E{- 1}$ & $3.03\E{- 1}$ & $3.90\E{- 1}$ \\
 24.0 & $4.39\E{-46}$ & $9.33\E{- 6}$ & $1.67\E{-42}$ & $6.31\E{- 4}$ & $1.79\E{-26}$ & $5.91\E{- 3}$ & $1.95\E{- 1}$ & $2.56\E{- 1}$ & $3.48\E{- 1}$ & $4.51\E{- 1}$ \\
 24.5 & $1.48\E{-26}$ & $1.08\E{- 5}$ & $2.50\E{-36}$ & $6.31\E{- 4}$ & $1.74\E{-26}$ & $6.69\E{- 3}$ & $2.26\E{- 1}$ & $2.80\E{- 1}$ & $3.80\E{- 1}$ & $4.96\E{- 1}$ \\
 25.0 & $8.05\E{-28}$ & $1.57\E{- 4}$ & $8.31\E{-28}$ & $1.61\E{- 3}$ & $3.15\E{-22}$ & $5.84\E{- 2}$ & $2.46\E{- 1}$ & $2.71\E{- 1}$ & $3.53\E{- 1}$ & $4.63\E{- 1}$ \\
 25.5 & $1.93\E{-24}$ & $3.05\E{- 6}$ & $1.62\E{-35}$ & $1.81\E{- 4}$ & $3.37\E{- 3}$ & $8.04\E{- 2}$ & $1.05\E{- 1}$ & $1.08\E{- 1}$ & $1.50\E{- 1}$ & $2.10\E{- 1}$ \\
 26.0 & $1.07\E{-24}$ & $1.87\E{- 6}$ & $3.10\E{-35}$ & $1.36\E{- 4}$ & $2.30\E{- 9}$ & $8.99\E{- 2}$ & $1.37\E{- 1}$ & $1.40\E{- 1}$ & $2.02\E{- 1}$ & $2.81\E{- 1}$ \\
 26.5 & $3.36\E{-47}$ & $1.66\E{- 6}$ & $3.96\E{-43}$ & $1.45\E{- 4}$ & $9.47\E{-26}$ & $4.25\E{- 3}$ & $1.36\E{- 1}$ & $1.39\E{- 1}$ & $1.98\E{- 1}$ & $2.78\E{- 1}$ \\
 27.0 & $9.75\E{-22}$ & $2.01\E{- 5}$ & $2.08\E{-26}$ & $4.26\E{- 4}$ & $2.37\E{- 3}$ & $1.06\E{- 1}$ & $1.64\E{- 1}$ & $1.66\E{- 1}$ & $2.26\E{- 1}$ & $3.17\E{- 1}$ \\
 27.5 & $3.53\E{-46}$ & $1.36\E{- 6}$ & $2.00\E{-43}$ & $9.86\E{- 5}$ & $7.98\E{-24}$ & $5.59\E{- 2}$ & $1.70\E{- 1}$ & $1.71\E{- 1}$ & $2.43\E{- 1}$ & $3.23\E{- 1}$ \\
 28.0 & $5.54\E{-19}$ & $1.42\E{- 5}$ & $3.29\E{-26}$ & $3.36\E{- 4}$ & $4.13\E{- 7}$ & $1.07\E{- 1}$ & $1.63\E{- 1}$ & $1.65\E{- 1}$ & $2.38\E{- 1}$ & $3.07\E{- 1}$ \\
 28.5 & $1.83\E{-45}$ & $1.17\E{- 6}$ & $3.99\E{-43}$ & $8.13\E{- 5}$ & $7.66\E{-21}$ & $8.71\E{- 2}$ & $1.79\E{- 1}$ & $1.81\E{- 1}$ & $2.55\E{- 1}$ & $3.26\E{- 1}$ \\
 29.0 & $2.25\E{-48}$ & $1.45\E{- 6}$ & $9.07\E{-44}$ & $1.14\E{- 4}$ & $1.25\E{-25}$ & $2.75\E{- 3}$ & $1.82\E{- 1}$ & $1.89\E{- 1}$ & $2.44\E{- 1}$ & $3.12\E{- 1}$ \\
 29.5 & $4.66\E{-42}$ & $9.02\E{- 7}$ & $2.69\E{-32}$ & $6.82\E{- 5}$ & $2.95\E{-25}$ & $4.34\E{- 3}$ & $1.80\E{- 1}$ & $1.85\E{- 1}$ & $2.37\E{- 1}$ & $2.96\E{- 1}$ \\
 30.0 & $1.67\E{-29}$ & $6.94\E{- 6}$ & $6.06\E{-28}$ & $2.55\E{- 4}$ & $1.30\E{-22}$ & $9.99\E{- 2}$ & $1.89\E{- 1}$ & $1.96\E{- 1}$ & $2.51\E{- 1}$ & $3.06\E{- 1}$ \\
 30.5 & $5.87\E{-47}$ & $8.68\E{- 7}$ & $5.22\E{-43}$ & $5.98\E{- 5}$ & $1.95\E{-27}$ & $1.35\E{- 3}$ & $1.88\E{- 1}$ & $2.00\E{- 1}$ & $2.58\E{- 1}$ & $3.31\E{- 1}$ \\
 31.0 & $3.99\E{-46}$ & $7.80\E{- 7}$ & $5.06\E{-32}$ & $5.46\E{- 5}$ & $9.56\E{-28}$ & $1.29\E{- 3}$ & $1.94\E{- 1}$ & $2.18\E{- 1}$ & $2.83\E{- 1}$ & $3.58\E{- 1}$ \\
 31.5 & $6.88\E{-48}$ & $1.78\E{- 6}$ & $4.31\E{-36}$ & $8.61\E{- 5}$ & $4.50\E{-27}$ & $1.85\E{- 3}$ & $2.17\E{- 1}$ & $2.43\E{- 1}$ & $3.07\E{- 1}$ & $3.91\E{- 1}$ \\
 32.0 & $4.83\E{-48}$ & $8.38\E{- 7}$ & $3.76\E{-44}$ & $5.12\E{- 5}$ & $1.91\E{-28}$ & $1.16\E{- 3}$ & $1.91\E{- 1}$ & $2.39\E{- 1}$ & $3.09\E{- 1}$ & $3.94\E{- 1}$ \\
 32.5 & $4.13\E{-49}$ & $9.78\E{- 7}$ & $1.50\E{-45}$ & $6.48\E{- 5}$ & $6.10\E{-28}$ & $1.21\E{- 3}$ & $2.12\E{- 1}$ & $2.53\E{- 1}$ & $3.21\E{- 1}$ & $4.06\E{- 1}$ \\
 33.0 & $3.64\E{-49}$ & $1.19\E{- 6}$ & $5.08\E{-45}$ & $5.46\E{- 5}$ & $1.34\E{-39}$ & $1.14\E{- 3}$ & $1.96\E{- 1}$ & $2.76\E{- 1}$ & $3.52\E{- 1}$ & $4.32\E{- 1}$ \\
 33.5 & $1.84\E{-27}$ & $2.11\E{- 6}$ & $1.27\E{-35}$ & $7.42\E{- 5}$ & $4.46\E{-27}$ & $1.45\E{- 3}$ & $2.31\E{- 1}$ & $2.92\E{- 1}$ & $3.67\E{- 1}$ & $4.43\E{- 1}$ \\
 34.0 & $1.31\E{-48}$ & $5.45\E{- 7}$ & $5.68\E{-44}$ & $3.77\E{- 5}$ & $3.82\E{-40}$ & $1.00\E{- 3}$ & $1.51\E{- 1}$ & $2.83\E{- 1}$ & $3.69\E{- 1}$ & $4.44\E{- 1}$ \\
 34.5 & $1.60\E{-49}$ & $9.16\E{- 7}$ & $2.95\E{-45}$ & $4.25\E{- 5}$ & $1.42\E{-40}$ & $1.04\E{- 3}$ & $1.71\E{- 1}$ & $2.89\E{- 1}$ & $3.68\E{- 1}$ & $4.44\E{- 1}$ \\
 35.0 & $1.58\E{-32}$ & $1.02\E{- 6}$ & $1.58\E{-32}$ & $3.92\E{- 5}$ & $7.71\E{-40}$ & $1.01\E{- 3}$ & $1.73\E{- 1}$ & $2.98\E{- 1}$ & $3.82\E{- 1}$ & $4.61\E{- 1}$ \\
 36.0 & $1.09\E{-24}$ & $3.60\E{- 7}$ & $8.23\E{-34}$ & $2.86\E{- 5}$ & $8.23\E{-34}$ & $9.02\E{- 4}$ & $1.09\E{- 2}$ & $3.10\E{- 1}$ & $4.41\E{- 1}$ & $5.12\E{- 1}$ \\
 37.0 & $2.76\E{-20}$ & $2.92\E{- 7}$ & $1.11\E{-29}$ & $2.91\E{- 5}$ & $7.01\E{-28}$ & $9.82\E{- 4}$ & $3.06\E{- 3}$ & $3.82\E{- 1}$ & $5.61\E{- 1}$ & $6.62\E{- 1}$ \\
 38.0 & $5.51\E{-36}$ & $1.26\E{- 5}$ & $1.37\E{-34}$ & $2.32\E{- 4}$ & $5.33\E{-24}$ & $3.93\E{- 3}$ & $6.87\E{- 2}$ & $2.84\E{- 1}$ & $3.82\E{- 1}$ & $4.62\E{- 1}$ \\
 39.0 & $4.99\E{-31}$ & $8.04\E{- 4}$ & $1.99\E{-23}$ & $3.85\E{- 3}$ & $1.86\E{-20}$ & $5.98\E{- 2}$ & $1.12\E{- 2}$ & $2.85\E{- 1}$ & $4.09\E{- 1}$ & $4.86\E{- 1}$ \\
 40.0 & $3.68\E{-51}$ & $2.53\E{- 7}$ & $3.24\E{-45}$ & $2.31\E{- 5}$ & $5.42\E{-41}$ & $5.73\E{- 4}$ & $1.30\E{-19}$ & $1.96\E{- 1}$ & $8.28\E{- 1}$ & $1.04\EE    $ \\
 41.0 & $3.62\E{-18}$ & $7.04\E{- 6}$ & $4.21\E{-28}$ & $1.49\E{- 4}$ & $1.83\E{-31}$ & $1.57\E{- 3}$ & $7.76\E{-16}$ & $3.68\E{- 1}$ & $6.32\E{- 1}$ & $7.77\E{- 1}$ \\
 42.0 & $7.88\E{-39}$ & $9.69\E{- 7}$ & $6.29\E{-36}$ & $5.37\E{- 5}$ & $4.60\E{-34}$ & $8.44\E{- 4}$ & $1.98\E{-16}$ & $3.85\E{- 1}$ & $7.03\E{- 1}$ & $8.81\E{- 1}$ \\
 43.0 & $3.58\E{-52}$ & $4.49\E{- 7}$ & $6.86\E{-48}$ & $2.22\E{- 5}$ & $1.20\E{-44}$ & $4.40\E{- 4}$ & $4.03\E{-22}$ & $1.93\E{- 2}$ & $9.90\E{- 1}$ & $1.36\EE    $ \\
 44.0 & $5.23\E{-53}$ & $2.40\E{- 7}$ & $3.75\E{-48}$ & $8.63\E{- 6}$ & $9.62\E{-44}$ & $2.11\E{- 4}$ & $2.09\E{-23}$ & $4.14\E{- 3}$ & $7.74\E{- 1}$ & $1.30\EE    $ \\
 45.0 & $1.25\E{-32}$ & $1.49\E{- 3}$ & $5.36\E{-23}$ & $9.90\E{- 3}$ & $5.24\E{-21}$ & $5.51\E{- 2}$ & $2.96\E{-17}$ & $3.44\E{- 1}$ & $7.17\E{- 1}$ & $9.22\E{- 1}$ \\
 50.0 & $5.24\E{-22}$ & $3.15\E{- 3}$ & $1.97\E{-21}$ & $6.18\E{- 3}$ & $1.41\E{-20}$ & $1.68\E{- 2}$ & $4.02\E{-20}$ & $1.56\E{- 1}$ & $4.86\E{- 1}$ & $6.09\E{- 1}$ \\
 55.0 & $4.05\E{-18}$ & $4.07\E{- 3}$ & $8.66\E{-21}$ & $8.04\E{- 3}$ & $4.17\E{-18}$ & $3.63\E{- 2}$ & $5.02\E{-18}$ & $2.45\E{- 1}$ & $8.57\E{- 1}$ & $1.48\EE    $ \\
 60.0 & $2.35\E{-37}$ & $1.52\E{- 6}$ & $3.43\E{-35}$ & $3.73\E{- 5}$ & $2.27\E{-33}$ & $5.37\E{- 4}$ & $7.93\E{-20}$ & $9.31\E{- 2}$ & $7.05\E{- 1}$ & $1.58\EE    $ \\
 65.0 & $4.42\E{-18}$ & $1.88\E{- 3}$ & $4.78\E{-21}$ & $2.99\E{- 3}$ & $4.74\E{-18}$ & $8.55\E{- 3}$ & $9.19\E{-18}$ & $7.17\E{- 2}$ & $6.72\E{- 1}$ & $1.54\EE    $ \\
 70.0 & $2.64\E{-37}$ & $1.30\E{- 6}$ & $1.53\E{-35}$ & $1.10\E{- 5}$ & $1.96\E{-33}$ & $2.62\E{- 4}$ & $2.41\E{-29}$ & $1.96\E{- 3}$ & $5.86\E{- 1}$ & $1.64\EE    $ \\
 75.0 & $4.17\E{-18}$ & $2.86\E{- 3}$ & $1.34\E{-21}$ & $3.63\E{- 3}$ & $4.25\E{-18}$ & $7.64\E{- 3}$ & $7.27\E{-18}$ & $4.31\E{- 2}$ & $4.43\E{- 1}$ & $1.90\EE    $ \\
 80.0 & $3.28\E{-18}$ & $3.02\E{- 3}$ & $4.25\E{-22}$ & $3.02\E{- 3}$ & $3.28\E{-18}$ & $5.87\E{- 3}$ & $2.32\E{-17}$ & $2.80\E{- 2}$ & $3.22\E{- 1}$ & $1.87\EE    $ \\
 85.0 & $1.85\E{-17}$ & $1.81\E{- 2}$ & $1.84\E{-17}$ & $1.80\E{- 2}$ & $2.23\E{-17}$ & $1.91\E{- 2}$ & $8.04\E{-17}$ & $5.48\E{- 2}$ & $3.96\E{- 1}$ & $1.96\EE    $ \\
 90.0 & $2.71\E{-18}$ & $3.53\E{- 2}$ & $2.63\E{-18}$ & $3.51\E{- 2}$ & $2.71\E{-18}$ & $3.53\E{- 2}$ & $1.83\E{-17}$ & $5.40\E{- 2}$ & $3.46\E{- 1}$ & $1.67\EE    $ \\
 95.0 & $4.54\E{-17}$ & $9.94\E{- 3}$ & $3.66\E{-19}$ & $9.98\E{- 3}$ & $4.68\E{-17}$ & $1.53\E{- 2}$ & $5.24\E{-17}$ & $5.78\E{- 2}$ & $4.25\E{- 1}$ & $2.34\EE    $ \\
100.0 & $1.27\E{-25}$ & $4.71\E{- 4}$ & $5.11\E{-25}$ & $8.38\E{- 4}$ & $2.87\E{-24}$ & $1.63\E{- 3}$ & $5.10\E{-22}$ & $1.11\E{- 2}$ & $2.91\E{- 1}$ & $3.51\E{- 1}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rll|rll|rll|rll}
\hline
\hline
\noalign{\smallskip}
mass & 1.2\,\B & 1.2\,\B & mass & 1.2\,\B & 1.2\,\B & mass & 1.2\,\B & 1.2\,\B & mass & 1.2\,\B & 1.2\,\B \\
(\Msun) & (no mix) & (mixed) & (\Msun) & (no mix) & (mixed) & (\Msun) & (no mix) & (mixed) & (\Msun) & (no mix) & (mixed) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 10.0 & $3.70\E{- 2}$ & $3.73\E{- 2}$ &  14.4 & $8.45\E{-27}$ & $5.05\E{- 2}$ &  18.7 & $9.71\E{-27}$ & $1.41\E{- 2}$ &  31.0 & $6.14\E{-28}$ & $2.04\E{- 3}$ \\
 10.2 & $1.16\E{- 1}$ & $1.16\E{- 1}$ &  14.6 & $1.61\E{-27}$ & $4.15\E{- 2}$ &  18.8 & $1.58\E{-26}$ & $2.02\E{- 2}$ &  31.5 & $1.14\E{-27}$ & $2.23\E{- 3}$ \\
 10.4 & $4.41\E{- 2}$ & $4.24\E{- 2}$ &  14.8 & $1.47\E{-27}$ & $4.08\E{- 2}$ &  18.9 & $2.30\E{-26}$ & $1.81\E{- 2}$ &  32.0 & $1.36\E{-39}$ & $1.72\E{- 3}$ \\
 10.5 & $2.16\E{- 2}$ & $2.15\E{- 2}$ &  15.0 & $1.51\E{-25}$ & $5.71\E{- 2}$ &  19.0 & $1.03\E{-21}$ & $2.64\E{- 2}$ &  32.5 & $7.43\E{-31}$ & $1.79\E{- 3}$ \\
 10.6 & $2.10\E{- 3}$ & $2.09\E{- 3}$ &  15.2 & $6.96\E{-26}$ & $6.19\E{- 2}$ &  19.2 & $1.11\E{-26}$ & $1.54\E{- 2}$ &  33.0 & $1.61\E{-40}$ & $1.56\E{- 3}$ \\
 10.7 & $1.90\E{- 2}$ & $1.89\E{- 2}$ &  15.4 & $3.86\E{-26}$ & $5.07\E{- 2}$ &  19.4 & $9.22\E{-27}$ & $1.39\E{- 2}$ &  33.5 & $2.74\E{-28}$ & $2.09\E{- 3}$ \\
 10.8 & $5.34\E{- 2}$ & $5.20\E{- 2}$ &  15.6 & $3.29\E{-26}$ & $4.72\E{- 2}$ &  19.6 & $4.94\E{-27}$ & $1.36\E{- 2}$ &  34.0 & $1.98\E{-40}$ & $1.37\E{- 3}$ \\
 10.9 & $1.26\E{- 1}$ & $1.32\E{- 1}$ &  15.8 & $2.70\E{-27}$ & $3.39\E{- 2}$ &  19.8 & $2.01\E{-24}$ & $1.76\E{- 2}$ &  34.5 & $5.72\E{-41}$ & $1.45\E{- 3}$ \\
 11.0 & $8.38\E{- 2}$ & $9.72\E{- 2}$ &  16.0 & $1.74\E{-24}$ & $2.88\E{- 2}$ &  20.0 & $1.80\E{-21}$ & $7.15\E{- 2}$ &  35.0 & $5.78\E{-41}$ & $1.29\E{- 3}$ \\
 11.1 & $4.56\E{- 2}$ & $4.50\E{- 2}$ &  16.2 & $4.85\E{-28}$ & $2.69\E{- 2}$ &  20.5 & $1.28\E{-22}$ & $2.34\E{- 2}$ &  36.0 & $9.73\E{-42}$ & $9.98\E{- 4}$ \\
 11.2 & $4.76\E{- 2}$ & $4.40\E{- 2}$ &  16.4 & $5.19\E{-28}$ & $2.45\E{- 2}$ &  21.0 & $3.76\E{-25}$ & $1.17\E{- 2}$ &  37.0 & $7.76\E{-42}$ & $1.00\E{- 3}$ \\
 11.3 & $1.18\E{- 1}$ & $1.14\E{- 1}$ &  16.6 & $2.07\E{-27}$ & $2.43\E{- 2}$ &  21.5 & $4.76\E{-22}$ & $3.30\E{- 2}$ &  38.0 & $2.81\E{-24}$ & $4.76\E{- 3}$ \\
 11.4 & $1.38\E{- 1}$ & $1.36\E{- 1}$ &  16.8 & $5.16\E{-28}$ & $1.76\E{- 2}$ &  22.0 & $4.04\E{-24}$ & $1.56\E{- 2}$ &  39.0 & $1.38\E{-20}$ & $7.16\E{- 2}$ \\
 11.5 & $4.39\E{- 2}$ & $4.89\E{- 2}$ &  17.0 & $5.12\E{-28}$ & $1.72\E{- 2}$ &  22.5 & $4.35\E{-20}$ & $3.27\E{- 2}$ &  40.0 & $4.56\E{-41}$ & $5.35\E{- 4}$ \\
 11.6 & $4.58\E{- 2}$ & $5.18\E{- 2}$ &  17.1 & $4.70\E{-28}$ & $1.87\E{- 2}$ &  23.0 & $1.26\E{-22}$ & $1.22\E{- 2}$ &  41.0 & $1.00\E{-31}$ & $1.68\E{- 3}$ \\
 11.7 & $8.12\E{-19}$ & $9.23\E{- 2}$ &  17.2 & $5.10\E{-28}$ & $1.46\E{- 2}$ &  23.5 & $3.41\E{-25}$ & $7.16\E{- 3}$ &  42.0 & $4.55\E{-34}$ & $9.11\E{- 4}$ \\
 11.8 & $1.92\E{- 4}$ & $1.15\E{- 1}$ &  17.3 & $5.74\E{-28}$ & $2.44\E{- 2}$ &  24.0 & $1.06\E{-26}$ & $6.74\E{- 3}$ &  43.0 & $1.03\E{-44}$ & $3.36\E{- 4}$ \\
 11.9 & $9.62\E{- 3}$ & $1.14\E{- 1}$ &  17.4 & $5.07\E{-27}$ & $1.96\E{- 2}$ &  24.5 & $9.77\E{-27}$ & $7.16\E{- 3}$ &  44.0 & $9.83\E{-44}$ & $2.13\E{- 4}$ \\
 12.0 & $3.31\E{- 2}$ & $3.76\E{- 2}$ &  17.5 & $5.85\E{-28}$ & $2.17\E{- 2}$ &  25.0 & $9.44\E{-24}$ & $1.74\E{- 2}$ &  45.0 & $4.45\E{-21}$ & $5.22\E{- 2}$ \\
 12.2 & $2.16\E{-22}$ & $8.76\E{- 2}$ &  17.6 & $9.07\E{-28}$ & $2.10\E{- 2}$ &  25.5 & $1.62\E{-10}$ & $1.07\E{- 1}$ &  50.0 & $1.18\E{-20}$ & $2.16\E{- 2}$ \\
 12.4 & $3.48\E{-20}$ & $8.19\E{- 2}$ &  17.7 & $1.22\E{-27}$ & $1.90\E{- 2}$ &  26.0 & $2.58\E{-10}$ & $5.68\E{- 2}$ &  55.0 & $1.19\E{-19}$ & $3.63\E{- 2}$ \\
 12.6 & $5.67\E{-26}$ & $5.35\E{- 2}$ &  17.8 & $5.86\E{-28}$ & $1.79\E{- 2}$ &  26.5 & $1.02\E{-26}$ & $4.43\E{- 3}$ &  60.0 & $2.27\E{-33}$ & $5.38\E{- 4}$ \\
 12.8 & $6.77\E{-11}$ & $7.77\E{- 2}$ &  17.9 & $6.46\E{-28}$ & $2.01\E{- 2}$ &  27.0 & $1.32\E{- 9}$ & $1.71\E{- 1}$ &  65.0 & $3.13\E{-19}$ & $8.37\E{- 3}$ \\
 13.0 & $1.38\E{- 2}$ & $5.85\E{- 2}$ &  18.0 & $1.43\E{- 9}$ & $2.11\E{- 2}$ &  27.5 & $1.64\E{-25}$ & $6.46\E{- 3}$ &  70.0 & $2.14\E{-33}$ & $2.89\E{- 4}$ \\
 13.2 & $1.11\E{-26}$ & $6.57\E{- 2}$ &  18.1 & $2.09\E{-26}$ & $2.32\E{- 2}$ &  28.0 & $6.91\E{-16}$ & $1.55\E{- 1}$ &  75.0 & $1.26\E{-21}$ & $4.30\E{- 3}$ \\
 13.4 & $1.16\E{-24}$ & $6.63\E{- 2}$ &  18.2 & $8.16\E{-28}$ & $1.77\E{- 2}$ &  28.5 & $6.13\E{-26}$ & $5.34\E{- 3}$ &  80.0 & $2.44\E{-21}$ & $5.69\E{- 3}$ \\
 13.6 & $3.69\E{-19}$ & $5.94\E{- 2}$ &  18.3 & $7.90\E{-28}$ & $1.74\E{- 2}$ &  29.0 & $9.01\E{-27}$ & $2.79\E{- 3}$ &  85.0 & $2.14\E{-17}$ & $1.69\E{- 2}$ \\
 13.8 & $4.82\E{-23}$ & $5.43\E{- 2}$ &  18.4 & $1.87\E{- 9}$ & $6.50\E{- 2}$ &  29.5 & $4.98\E{-27}$ & $3.06\E{- 3}$ &  90.0 & $2.17\E{-18}$ & $2.40\E{- 2}$ \\
 14.0 & $1.31\E{-26}$ & $5.73\E{- 2}$ &  18.5 & $1.85\E{-26}$ & $2.05\E{- 2}$ &  30.0 & $6.23\E{-23}$ & $6.22\E{- 2}$ &  95.0 & $2.19\E{-18}$ & $1.67\E{- 2}$ \\
 14.2 & $6.53\E{-27}$ & $5.47\E{- 2}$ &  18.6 & $2.03\E{-10}$ & $1.79\E{- 2}$ &  30.5 & $9.86\E{-28}$ & $1.97\E{- 3}$ & 100.0 & $2.73\E{-24}$ & $2.95\E{- 3}$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccrrrrrll}
\hline\noalign{\smallskip}
star or &
mass &
IMF &
$E$ &
\EExp &
mixing &
$\chi$ &
rank &
comment &
figure \\
compilation&
(\Msun) &
&
(B) &
&
&
&
(\#) &
&
\\
%#######################################################################
\noalign{\smallskip}
\hline
%=======================================================================
\noalign{\smallskip}
%-----------------------------------------------------------------------
HE0107 &       20.5 &              -- & 0.6 &   -- & 0.0631 &  3.845 &  1 &  & \FIG{A}{HE0107} \\
HE0107 &         27 &              -- & 0.6 &   -- & 0.1000 &  4.297 &  2 &  & \\
%.......................................................................
HE0107 &       10.5 &              -- & 0.3 &   -- & 0.0063 &  1.856 &  1 & C+N & \FIG{B}{HE0107} \\
HE0107 &       12.8 &              -- & 0.6 &   -- & 0.0251 &  2.183 &  2 & C+N & \\
HE0107 &       18.1 &              -- & 0.3 &   -- & 0.0631 &  2.786 & 10 & C+N & \\
%.......................................................................
HE0107 &       10.5 &              -- & 0.3 &   -- & 0.0063 &  1.958 &  1 & C+N+O & \\
%-----------------------------------------------------------------------
\noalign{\smallskip}                                  
%-----------------------------------------------------------------------
HE0107 &         17 &   $\pm$0.1\,dex & 0.6 &  1.0 & 0.0025 &  1.571 &  1 &  & \FIG{C}{HE0107} \\
HE0107 &         17 &  $\pm$0.05\,dex & 0.6 &  0.5 & 0.0251 &  1.692 &  3 &  & \\
%.......................................................................
HE0107 &         12 & $\pm$0.025\,dex & 0.3 &  0.0 & 0.0040 &  1.359 &  1 & C+N & \FIG{D}{HE0107} \\
%.......................................................................
HE0107 &         12 & $\pm$0.025\,dex & 0.3 &  0.0 & 0.0040 &  1.472 &  1 & C+N+O & \\
%-----------------------------------------------------------------------
\noalign{\smallskip}                                  
%-----------------------------------------------------------------------
HE0107 &     10--40 &           -0.65 & 0.3 &  1.0 & 0.0040 &  1.752 &  1 &  & \FIG{E}{HE0107} \\
HE0107 &   13.5--40 &            0.35 & 0.6 & -0.5 & 0.0158 &  1.819 &  4 &  & \\
HE0107 &     12--30 &            1.35 & 0.6 &  1.0 & 0.0251 &  1.974 & 11 &  & \FIG{F}{HE0107} \\
%.......................................................................
HE0107 &   13.5--40 &           -0.65 & 0.6 & -0.5 & 0.0158 &  1.820 &  1 & C+N & \\
HE0107 &     12--30 &            1.35 & 0.6 &  1.0 & 0.0251 &  2.159 & 15 & C+N & \\
%.......................................................................
HE0107 &   13.5--40 &           -0.65 & 0.6 & -0.5 & 0.0158 &  1.750 &  1 & C+N+O & \\
%:::::::::::::::::::::::::::::::::::::::::::::::::::::::::::::::::::::::
HE0107 &  13.5--\T{100} &    \T{1.35} & 0.9 & -0.5 & 0.0158 &  3.870 &  1 & & \FIG{A}{MLfits}\\
%.......................................................................
HE0107 &    15--\T{100} &    \T{1.35} & 0.9 & -0.5 & 0.0251 &  4.186 &  1 & C+N & \\
HE0107 &  13.5--\T{100} &    \T{1.35} & 0.9 & -0.5 & 0.0158 &  4.193 &  2 & C+N & \\
%.......................................................................
HE0107 &    15--\T{100} &    \T{1.35} & 0.9 & -0.5 & 0.0251 &  3.968 &  1 & C+N+O & \\
HE0107 &    17--\T{100} &    \T{1.35} & 1.2 & -1.0 & 0.0158 &  3.972 &  2 & C+N+O & \\
%.......................................................................
HE0107 &    15--\T{100} &    \T{1.35} & 1.2 & -0.5 & 0.0100 &  2.399 &  1 & ignoring C,N & \FIG{C}{MLfits}\\
%.......................................................................
HE0107 & \T{10--100}    &    \T{1.35} & \T{1.2} &  \T{0.0} & \T{0.1000} & 19.809 & -- & standard & \FIG{E}{MLfits} \\
%=======================================================================
\noalign{\medskip}                                      
%=======================================================================
HE1327 &           21.5 &                  -- &     0.3 &       -- &     0.0631 &  4.051 &  1 &  & \FIG{A}{HE1327} \\
HE1327 &             27 &                  -- &     0.6 &       -- &     0.0631 &  5.241 &  2 &  & \\
HE1327 &           21.5 &                  -- &     0.6 &       -- &     0.0631 &  5.393 &  3 &  & \\
HE1327 &             30 &                  -- &     0.3 &       -- &     0.1000 &  7.693 &  9 &  & \\
HE1327 &             65 &                  -- &     0.3 &       -- &     0.1000 &  8.630 & 13 &  & \\
%.......................................................................
HE1327 &           11.6 &                  -- &     0.3 &       -- &     0.0158 &  2.941 &  1 & C+N & \FIG{B}{HE1327} \\
HE1327 &           18.1 &                  -- &     0.9 &       -- &     0.0398 &  2.979 &  2 & C+N & \\
%.......................................................................
HE1327 &           18.1 &                  -- &     0.9 &       -- &     0.0398 &  3.150 &  1 & C+N+O & \\
%-----------------------------------------------------------------------
\noalign{\smallskip}
%-----------------------------------------------------------------------
HE1327 &             25 &      $\pm$0.05\,dex &     0.3 &      0.5 &     0.0631 &  4.072 &  1 &  & \FIG{C}{HE1327} \\
HE1327 &             30 &      $\pm$0.05\,dex &     0.6 &     -1.0 &     0.0631 &  4.668 &  3 &  & \\
%.......................................................................
HE1327 &             15 &     $\pm$0.025\,dex &     0.9 &      0.5 &     0.0063 &  2.833 &  1 & C+N & \FIG{D}{HE1327} \\
HE1327 &             15 &     $\pm$0.025\,dex &     0.9 &      0.0 &     0.0063 &  2.907 &  2 & C+N & \\
%.......................................................................
HE1327 &             15 &     $\pm$0.025\,dex &     0.9 &      0.5 &     0.0063 &  2.983 &  1 & C+N+O & \\
%-----------------------------------------------------------------------
\noalign{\smallskip}
%-----------------------------------------------------------------------
HE1327 &         15--40 &                1.35 &     0.3 &     -1.0 &     0.0398 &  3.620 &  1 &  & \FIG{E}{HE1327} \\
HE1327 &         15--40 &                2.35 &     0.3 &     -0.5 &     0.0398 &  3.658 &  2 &  & \\
HE1327 &         15--35 &               -0.65 &     0.3 &     -1.0 &     0.0398 &  3.699 &  3 &  & \\
%.......................................................................
HE1327 &       13.5--17 &                3.35 &     0.9 &      0.0 &     0.0040 &  2.869 &  1 & C+N & \\
HE1327 &       13.5--17 &                1.35 &     0.9 &      0.0 &     0.0040 &  2.892 &  3 & C+N & \FIG{F}{HE1327}\\
%.......................................................................
HE1327 &       13.5--17 &                3.35 &     0.9 &      0.0 &     0.0040 &  3.036 &  1 & C+N+O & \\
%.......................................................................
HE1327 &    20--\T{100} &            \T{1.35} &     1.2 &     -1.0 &     0.0158 &  7.189 &  1 &  & \FIG{B}{MLfits}\\
%.......................................................................
HE1327 &    20--\T{100} &            \T{1.35} &     1.2 &     -1.0 &     0.0158 &  6.699 &  1 & C+N & \FIG{D}{MLfits}\\
%.......................................................................
HE1327 &    20--\T{100} &            \T{1.35} &     1.2 &     -1.0 &     0.0158 &  6.663 &  1 & C+N+O & \\
%.......................................................................
HE1327 &    \T{10--100} &            \T{1.35} & \T{1.2} & \T{ 0.0} & \T{0.1000} & 30.341 & -- & standard & \FIG{F}{MLfits}\\
%=======================================================================
\noalign{\medskip}
%=======================================================================
Cayrel &             11 &       $\pm$0.3\,dex &     0.6 &     -1.0 &     0.0398 &  0.824 &  1 &  & \FIG{A}{Cayrel} \\
Cayrel &             12 &     $\pm$0.275\,dex &     0.6 &     -1.0 &     0.0398 &  0.849 &  2 &  & \\
Cayrel &             12 &      $\pm$0.05\,dex &     1.2 &      0.0 &     0.0158 &  0.858 &  3 &  & \\
Cayrel &             12 &       $\pm$0.1\,dex &     0.9 &     -1.0 &     0.0158 &  0.859 &  4 &  & \\
%-----------------------------------------------------------------------
\noalign{\smallskip}
%-----------------------------------------------------------------------
Cayrel &         11--15 &               -0.65 &     0.9 &     -1.0 &     0.0158 &  0.732 &  1 &  & \FIG{B}{Cayrel} \\
%.......................................................................
Cayrel &    \T{10--100} &            \T{1.35} &     0.9 &     -1.0 &     0.0158 &  0.753 &  1 &  & \FIG{C}{Cayrel} \\
Cayrel &    \T{10--100} &            \T{1.35} &     0.6 &     -1.0 &     0.0398 &  0.764 &  2 &  & \\
Cayrel &    \T{10--100} &            \T{1.35} &     0.6 &     -1.0 &     0.0251 &  0.764 &  3 &  & \\
%.......................................................................
Cayrel &         10--15 &               -0.65 & \T{1.2} & \T{ 0.0} &     0.0158 &  0.740 &  1 &  & \FIG{D}{Cayrel} \\
%.......................................................................
Cayrel &        10--100 &                1.35 &     0.9 &     -1.0 & \T{0.1000} &  0.948 &  1 &  & \\
%.......................................................................
Cayrel &    \T{10--100} &            \T{1.35} & \T{1.2} & \T{ 0.0} & \T{0.1000} &  1.695 & -- & standard & \FIG{E}{Cayrel} \\
%-----------------------------------------------------------------------
\noalign{\smallskip}
%-----------------------------------------------------------------------
Cayrel &    \T{10--100} &            \T{1.35} & \T{1.8} & \T{ 1.0} &     0.1000 &  2.287 &  1 & high energy & \FIG{F}{Cayrel}\\
%-----------------------------------------------------------------------
\noalign{\smallskip}
%-----------------------------------------------------------------------
Cayrel &         10--12 &               -0.65 &     0.6 &      1.0 &     0.0158 &  2.249 &  1 & +Cr & \\
%.......................................................................
Cayrel &    \T{10--100} &            \T{1.35} &     0.3 &     -1.0 &     0.0251 &  2.573 &  1 & +Cr & \\
%.......................................................................
Cayrel &    \T{10--100} &            \T{1.35} & \T{1.2} & \T{ 0.0} & \T{0.1000} &  3.828 & -- & +Cr, standard & \\
%-----------------------------------------------------------------------
\noalign{\smallskip}
%=======================================================================
\hline
%#######################################################################
\end{tabular}
